Top Quarks and $CP$ Violation in Polarized $e^+e^-$ Collisions

Electroweak dipole moments of the top quark are conjectured and their effect in polarized $e^+e^-$ collisions is examined for the expectation values of two different $CP$-odd observables. One of these observables probes the real part of the dipole moments whereas the other probes their imaginary part. It turns out that varying the polarization of the electron beam substantially enhances the resolving power of the experiment. PostScript version: preprints/mpi9454.ps from gluon.hep.physik.uni-muenchen.de

==> im.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\begin{picture}(1500,1350)(0,0)
\tenrm
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\put(264,698){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(850,158){\rule[-0.175pt]{0.350pt}{259.931pt}}
\put(264,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,158){\makebox(0,0)[r]{-2}}
\put(1416,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,293){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,293){\makebox(0,0)[r]{-1.5}}
\put(1416,293){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,428){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,428){\makebox(0,0)[r]{-1}}
\put(1416,428){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,563){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,563){\makebox(0,0)[r]{-0.5}}
\put(1416,563){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,698){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,698){\makebox(0,0)[r]{0}}
\put(1416,698){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,832){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,832){\makebox(0,0)[r]{0.5}}
\put(1416,832){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,967){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,967){\makebox(0,0)[r]{1}}
\put(1416,967){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,1102){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,1102){\makebox(0,0)[r]{1.5}}
\put(1416,1102){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,1237){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,1237){\makebox(0,0)[r]{2}}
\put(1416,1237){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,113){\makebox(0,0){-2}}
\put(264,1217){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(411,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(411,113){\makebox(0,0){-1.5}}
\put(411,1217){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(557,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(557,113){\makebox(0,0){-1}}
\put(557,1217){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(704,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(704,113){\makebox(0,0){-0.5}}
\put(704,1217){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(850,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(850,113){\makebox(0,0){0}}
\put(850,1217){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(997,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(997,113){\makebox(0,0){0.5}}
\put(997,1217){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1143,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1143,113){\makebox(0,0){1}}
\put(1143,1217){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1290,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1290,113){\makebox(0,0){1.5}}
\put(1290,1217){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1436,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1436,113){\makebox(0,0){2}}
\put(1436,1217){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,158){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(1436,158){\rule[-0.175pt]{0.350pt}{259.931pt}}
\put(264,1237){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(45,697){\makebox(0,0)[l]{\shortstack{\hspace{-1cm}\Large ${\cal I}m~d_t^{Z^0}$}}}
\put(850,68){\makebox(0,0){\vspace{-1cm}\Large ${\cal I}m~d_t^\gamma$}}
\put(352,1156){\makebox(0,0)[l]{\Large $e^+e^-_L$}}
\put(1231,1156){\makebox(0,0)[r]{\Large $e^+e^-_R$}}
\put(762,212){\makebox(0,0)[l]{\Large $e^+e^-$}}
\put(264,158){\rule[-0.175pt]{0.350pt}{259.931pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(634,1235){\usebox{\plotpoint}}
\put(635,1234){\usebox{\plotpoint}}
\put(636,1233){\usebox{\plotpoint}}
\put(637,1231){\usebox{\plotpoint}}
\put(638,1230){\usebox{\plotpoint}}
\put(639,1229){\usebox{\plotpoint}}
\put(640,1227){\usebox{\plotpoint}}
\put(641,1226){\usebox{\plotpoint}}
\put(642,1225){\usebox{\plotpoint}}
\put(643,1223){\usebox{\plotpoint}}
\put(644,1222){\usebox{\plotpoint}}
\put(645,1221){\usebox{\plotpoint}}
\put(646,1219){\usebox{\plotpoint}}
\put(647,1218){\usebox{\plotpoint}}
\put(648,1217){\usebox{\plotpoint}}
\put(649,1215){\usebox{\plotpoint}}
\put(650,1214){\usebox{\plotpoint}}
\put(651,1213){\usebox{\plotpoint}}
\put(652,1212){\usebox{\plotpoint}}
\put(653,1210){\usebox{\plotpoint}}
\put(654,1209){\usebox{\plotpoint}}
\put(655,1208){\usebox{\plotpoint}}
\put(656,1206){\usebox{\plotpoint}}
\put(657,1205){\usebox{\plotpoint}}
\put(658,1204){\usebox{\plotpoint}}
\put(659,1202){\usebox{\plotpoint}}
\put(660,1201){\usebox{\plotpoint}}
\put(661,1200){\usebox{\plotpoint}}
\put(662,1198){\usebox{\plotpoint}}
\put(663,1197){\usebox{\plotpoint}}
\put(664,1196){\usebox{\plotpoint}}
\put(665,1194){\usebox{\plotpoint}}
\put(666,1193){\usebox{\plotpoint}}
\put(667,1192){\usebox{\plotpoint}}
\put(668,1190){\usebox{\plotpoint}}
\put(669,1189){\usebox{\plotpoint}}
\put(670,1188){\usebox{\plotpoint}}
\put(671,1187){\usebox{\plotpoint}}
\put(672,1185){\usebox{\plotpoint}}
\put(673,1184){\usebox{\plotpoint}}
\put(674,1183){\usebox{\plotpoint}}
\put(675,1181){\usebox{\plotpoint}}
\put(676,1180){\usebox{\plotpoint}}
\put(677,1179){\usebox{\plotpoint}}
\put(678,1177){\usebox{\plotpoint}}
\put(679,1176){\usebox{\plotpoint}}
\put(680,1175){\usebox{\plotpoint}}
\put(681,1173){\usebox{\plotpoint}}
\put(682,1172){\usebox{\plotpoint}}
\put(683,1171){\usebox{\plotpoint}}
\put(684,1169){\usebox{\plotpoint}}
\put(685,1168){\usebox{\plotpoint}}
\put(686,1167){\usebox{\plotpoint}}
\put(687,1166){\usebox{\plotpoint}}
\put(688,1164){\usebox{\plotpoint}}
\put(689,1163){\usebox{\plotpoint}}
\put(690,1162){\usebox{\plotpoint}}
\put(691,1160){\usebox{\plotpoint}}
\put(692,1159){\usebox{\plotpoint}}
\put(693,1158){\usebox{\plotpoint}}
\put(694,1156){\usebox{\plotpoint}}
\put(695,1155){\usebox{\plotpoint}}
\put(696,1154){\usebox{\plotpoint}}
\put(697,1152){\usebox{\plotpoint}}
\put(698,1151){\usebox{\plotpoint}}
\put(699,1150){\usebox{\plotpoint}}
\put(700,1148){\usebox{\plotpoint}}
\put(701,1147){\usebox{\plotpoint}}
\put(702,1146){\usebox{\plotpoint}}
\put(703,1144){\usebox{\plotpoint}}
\put(704,1143){\usebox{\plotpoint}}
\put(705,1142){\usebox{\plotpoint}}
\put(706,1141){\usebox{\plotpoint}}
\put(707,1139){\usebox{\plotpoint}}
\put(708,1138){\usebox{\plotpoint}}
\put(709,1137){\usebox{\plotpoint}}
\put(710,1135){\usebox{\plotpoint}}
\put(711,1134){\usebox{\plotpoint}}
\put(712,1133){\usebox{\plotpoint}}
\put(713,1131){\usebox{\plotpoint}}
\put(714,1130){\usebox{\plotpoint}}
\put(715,1129){\usebox{\plotpoint}}
\put(716,1127){\usebox{\plotpoint}}
\put(717,1126){\usebox{\plotpoint}}
\put(718,1125){\usebox{\plotpoint}}
\put(719,1123){\usebox{\plotpoint}}
\put(720,1122){\usebox{\plotpoint}}
\put(721,1121){\usebox{\plotpoint}}
\put(722,1120){\usebox{\plotpoint}}
\put(723,1118){\usebox{\plotpoint}}
\put(724,1117){\usebox{\plotpoint}}
\put(725,1116){\usebox{\plotpoint}}
\put(726,1114){\usebox{\plotpoint}}
\put(727,1113){\usebox{\plotpoint}}
\put(728,1112){\usebox{\plotpoint}}
\put(729,1110){\usebox{\plotpoint}}
\put(730,1109){\usebox{\plotpoint}}
\put(731,1108){\usebox{\plotpoint}}
\put(732,1106){\usebox{\plotpoint}}
\put(733,1105){\usebox{\plotpoint}}
\put(734,1104){\usebox{\plotpoint}}
\put(735,1102){\usebox{\plotpoint}}
\put(736,1101){\usebox{\plotpoint}}
\put(737,1100){\usebox{\plotpoint}}
\put(738,1098){\usebox{\plotpoint}}
\put(739,1097){\usebox{\plotpoint}}
\put(740,1096){\usebox{\plotpoint}}
\put(741,1095){\usebox{\plotpoint}}
\put(742,1093){\usebox{\plotpoint}}
\put(743,1092){\usebox{\plotpoint}}
\put(744,1091){\usebox{\plotpoint}}
\put(745,1089){\usebox{\plotpoint}}
\put(746,1088){\usebox{\plotpoint}}
\put(747,1087){\usebox{\plotpoint}}
\put(748,1085){\usebox{\plotpoint}}
\put(749,1084){\usebox{\plotpoint}}
\put(750,1083){\usebox{\plotpoint}}
\put(751,1081){\usebox{\plotpoint}}
\put(752,1080){\usebox{\plotpoint}}
\put(753,1079){\usebox{\plotpoint}}
\put(754,1077){\usebox{\plotpoint}}
\put(755,1076){\usebox{\plotpoint}}
\put(756,1075){\usebox{\plotpoint}}
\put(757,1073){\usebox{\plotpoint}}
\put(758,1072){\usebox{\plotpoint}}
\put(759,1071){\usebox{\plotpoint}}
\put(760,1070){\usebox{\plotpoint}}
\put(761,1068){\usebox{\plotpoint}}
\put(762,1067){\usebox{\plotpoint}}
\put(763,1066){\usebox{\plotpoint}}
\put(764,1064){\usebox{\plotpoint}}
\put(765,1063){\usebox{\plotpoint}}
\put(766,1062){\usebox{\plotpoint}}
\put(767,1060){\usebox{\plotpoint}}
\put(768,1059){\usebox{\plotpoint}}
\put(769,1058){\usebox{\plotpoint}}
\put(770,1056){\usebox{\plotpoint}}
\put(771,1055){\usebox{\plotpoint}}
\put(772,1054){\usebox{\plotpoint}}
\put(773,1052){\usebox{\plotpoint}}
\put(774,1051){\usebox{\plotpoint}}
\put(775,1050){\usebox{\plotpoint}}
\put(776,1049){\usebox{\plotpoint}}
\put(777,1047){\usebox{\plotpoint}}
\put(778,1046){\usebox{\plotpoint}}
\put(779,1045){\usebox{\plotpoint}}
\put(780,1043){\usebox{\plotpoint}}
\put(781,1042){\usebox{\plotpoint}}
\put(782,1041){\usebox{\plotpoint}}
\put(783,1039){\usebox{\plotpoint}}
\put(784,1038){\usebox{\plotpoint}}
\put(785,1037){\usebox{\plotpoint}}
\put(786,1035){\usebox{\plotpoint}}
\put(787,1034){\usebox{\plotpoint}}
\put(788,1033){\usebox{\plotpoint}}
\put(789,1031){\usebox{\plotpoint}}
\put(790,1030){\usebox{\plotpoint}}
\put(791,1029){\usebox{\plotpoint}}
\put(792,1027){\usebox{\plotpoint}}
\put(793,1026){\usebox{\plotpoint}}
\put(794,1025){\usebox{\plotpoint}}
\put(795,1024){\usebox{\plotpoint}}
\put(796,1022){\usebox{\plotpoint}}
\put(797,1021){\usebox{\plotpoint}}
\put(798,1020){\usebox{\plotpoint}}
\put(799,1018){\usebox{\plotpoint}}
\put(800,1017){\usebox{\plotpoint}}
\put(801,1016){\usebox{\plotpoint}}
\put(802,1014){\usebox{\plotpoint}}
\put(803,1013){\usebox{\plotpoint}}
\put(804,1012){\usebox{\plotpoint}}
\put(805,1010){\usebox{\plotpoint}}
\put(806,1009){\usebox{\plotpoint}}
\put(807,1008){\usebox{\plotpoint}}
\put(808,1006){\usebox{\plotpoint}}
\put(809,1005){\usebox{\plotpoint}}
\put(810,1004){\usebox{\plotpoint}}
\put(811,1003){\usebox{\plotpoint}}
\put(812,1001){\usebox{\plotpoint}}
\put(813,1000){\usebox{\plotpoint}}
\put(814,999){\usebox{\plotpoint}}
\put(815,997){\usebox{\plotpoint}}
\put(816,996){\usebox{\plotpoint}}
\put(817,995){\usebox{\plotpoint}}
\put(818,993){\usebox{\plotpoint}}
\put(819,992){\usebox{\plotpoint}}
\put(820,991){\usebox{\plotpoint}}
\put(821,989){\usebox{\plotpoint}}
\put(822,988){\usebox{\plotpoint}}
\put(823,987){\usebox{\plotpoint}}
\put(824,985){\usebox{\plotpoint}}
\put(825,984){\usebox{\plotpoint}}
\put(826,983){\usebox{\plotpoint}}
\put(827,981){\usebox{\plotpoint}}
\put(828,980){\usebox{\plotpoint}}
\put(829,979){\usebox{\plotpoint}}
\put(830,978){\usebox{\plotpoint}}
\put(831,976){\usebox{\plotpoint}}
\put(832,975){\usebox{\plotpoint}}
\put(833,974){\usebox{\plotpoint}}
\put(834,972){\usebox{\plotpoint}}
\put(835,971){\usebox{\plotpoint}}
\put(836,970){\usebox{\plotpoint}}
\put(837,968){\usebox{\plotpoint}}
\put(838,967){\usebox{\plotpoint}}
\put(839,966){\usebox{\plotpoint}}
\put(840,964){\usebox{\plotpoint}}
\put(841,963){\usebox{\plotpoint}}
\put(842,962){\usebox{\plotpoint}}
\put(843,960){\usebox{\plotpoint}}
\put(844,959){\usebox{\plotpoint}}
\put(845,958){\usebox{\plotpoint}}
\put(846,956){\usebox{\plotpoint}}
\put(847,955){\usebox{\plotpoint}}
\put(848,954){\usebox{\plotpoint}}
\put(849,953){\usebox{\plotpoint}}
\put(850,951){\usebox{\plotpoint}}
\put(851,950){\usebox{\plotpoint}}
\put(852,949){\usebox{\plotpoint}}
\put(853,947){\usebox{\plotpoint}}
\put(854,946){\usebox{\plotpoint}}
\put(855,945){\usebox{\plotpoint}}
\put(856,943){\usebox{\plotpoint}}
\put(857,942){\usebox{\plotpoint}}
\put(858,941){\usebox{\plotpoint}}
\put(859,939){\usebox{\plotpoint}}
\put(860,938){\usebox{\plotpoint}}
\put(861,937){\usebox{\plotpoint}}
\put(862,935){\usebox{\plotpoint}}
\put(863,934){\usebox{\plotpoint}}
\put(864,933){\usebox{\plotpoint}}
\put(865,932){\usebox{\plotpoint}}
\put(866,930){\usebox{\plotpoint}}
\put(867,929){\usebox{\plotpoint}}
\put(868,928){\usebox{\plotpoint}}
\put(869,926){\usebox{\plotpoint}}
\put(870,925){\usebox{\plotpoint}}
\put(871,924){\usebox{\plotpoint}}
\put(872,922){\usebox{\plotpoint}}
\put(873,921){\usebox{\plotpoint}}
\put(874,920){\usebox{\plotpoint}}
\put(875,918){\usebox{\plotpoint}}
\put(876,917){\usebox{\plotpoint}}
\put(877,916){\usebox{\plotpoint}}
\put(878,914){\usebox{\plotpoint}}
\put(879,913){\usebox{\plotpoint}}
\put(880,912){\usebox{\plotpoint}}
\put(881,910){\usebox{\plotpoint}}
\put(882,909){\usebox{\plotpoint}}
\put(883,908){\usebox{\plotpoint}}
\put(884,907){\usebox{\plotpoint}}
\put(885,905){\usebox{\plotpoint}}
\put(886,904){\usebox{\plotpoint}}
\put(887,903){\usebox{\plotpoint}}
\put(888,901){\usebox{\plotpoint}}
\put(889,900){\usebox{\plotpoint}}
\put(890,899){\usebox{\plotpoint}}
\put(891,897){\usebox{\plotpoint}}
\put(892,896){\usebox{\plotpoint}}
\put(893,895){\usebox{\plotpoint}}
\put(894,893){\usebox{\plotpoint}}
\put(895,892){\usebox{\plotpoint}}
\put(896,891){\usebox{\plotpoint}}
\put(897,889){\usebox{\plotpoint}}
\put(898,888){\usebox{\plotpoint}}
\put(899,887){\usebox{\plotpoint}}
\put(900,886){\usebox{\plotpoint}}
\put(901,884){\usebox{\plotpoint}}
\put(902,883){\usebox{\plotpoint}}
\put(903,882){\usebox{\plotpoint}}
\put(904,880){\usebox{\plotpoint}}
\put(905,879){\usebox{\plotpoint}}
\put(906,878){\usebox{\plotpoint}}
\put(907,876){\usebox{\plotpoint}}
\put(908,875){\usebox{\plotpoint}}
\put(909,874){\usebox{\plotpoint}}
\put(910,872){\usebox{\plotpoint}}
\put(911,871){\usebox{\plotpoint}}
\put(912,870){\usebox{\plotpoint}}
\put(913,868){\usebox{\plotpoint}}
\put(914,867){\usebox{\plotpoint}}
\put(915,866){\usebox{\plotpoint}}
\put(916,864){\usebox{\plotpoint}}
\put(917,863){\usebox{\plotpoint}}
\put(918,862){\usebox{\plotpoint}}
\put(919,861){\usebox{\plotpoint}}
\put(920,859){\usebox{\plotpoint}}
\put(921,858){\usebox{\plotpoint}}
\put(922,857){\usebox{\plotpoint}}
\put(923,855){\usebox{\plotpoint}}
\put(924,854){\usebox{\plotpoint}}
\put(925,853){\usebox{\plotpoint}}
\put(926,851){\usebox{\plotpoint}}
\put(927,850){\usebox{\plotpoint}}
\put(928,849){\usebox{\plotpoint}}
\put(929,847){\usebox{\plotpoint}}
\put(930,846){\usebox{\plotpoint}}
\put(931,845){\usebox{\plotpoint}}
\put(932,843){\usebox{\plotpoint}}
\put(933,842){\usebox{\plotpoint}}
\put(934,841){\usebox{\plotpoint}}
\put(935,839){\usebox{\plotpoint}}
\put(936,838){\usebox{\plotpoint}}
\put(937,837){\usebox{\plotpoint}}
\put(938,836){\usebox{\plotpoint}}
\put(939,834){\usebox{\plotpoint}}
\put(940,833){\usebox{\plotpoint}}
\put(941,832){\usebox{\plotpoint}}
\put(942,830){\usebox{\plotpoint}}
\put(943,829){\usebox{\plotpoint}}
\put(944,828){\usebox{\plotpoint}}
\put(945,826){\usebox{\plotpoint}}
\put(946,825){\usebox{\plotpoint}}
\put(947,824){\usebox{\plotpoint}}
\put(948,822){\usebox{\plotpoint}}
\put(949,821){\usebox{\plotpoint}}
\put(950,820){\usebox{\plotpoint}}
\put(951,818){\usebox{\plotpoint}}
\put(952,817){\usebox{\plotpoint}}
\put(953,816){\usebox{\plotpoint}}
\put(954,815){\usebox{\plotpoint}}
\put(955,813){\usebox{\plotpoint}}
\put(956,812){\usebox{\plotpoint}}
\put(957,811){\usebox{\plotpoint}}
\put(958,809){\usebox{\plotpoint}}
\put(959,808){\usebox{\plotpoint}}
\put(960,807){\usebox{\plotpoint}}
\put(961,805){\usebox{\plotpoint}}
\put(962,804){\usebox{\plotpoint}}
\put(963,803){\usebox{\plotpoint}}
\put(964,801){\usebox{\plotpoint}}
\put(965,800){\usebox{\plotpoint}}
\put(966,799){\usebox{\plotpoint}}
\put(967,797){\usebox{\plotpoint}}
\put(968,796){\usebox{\plotpoint}}
\put(969,795){\usebox{\plotpoint}}
\put(970,793){\usebox{\plotpoint}}
\put(971,792){\usebox{\plotpoint}}
\put(972,791){\usebox{\plotpoint}}
\put(973,790){\usebox{\plotpoint}}
\put(974,788){\usebox{\plotpoint}}
\put(975,787){\usebox{\plotpoint}}
\put(976,786){\usebox{\plotpoint}}
\put(977,784){\usebox{\plotpoint}}
\put(978,783){\usebox{\plotpoint}}
\put(979,782){\usebox{\plotpoint}}
\put(980,780){\usebox{\plotpoint}}
\put(981,779){\usebox{\plotpoint}}
\put(982,778){\usebox{\plotpoint}}
\put(983,776){\usebox{\plotpoint}}
\put(984,775){\usebox{\plotpoint}}
\put(985,774){\usebox{\plotpoint}}
\put(986,772){\usebox{\plotpoint}}
\put(987,771){\usebox{\plotpoint}}
\put(988,770){\usebox{\plotpoint}}
\put(989,768){\usebox{\plotpoint}}
\put(990,767){\usebox{\plotpoint}}
\put(991,766){\usebox{\plotpoint}}
\put(992,765){\usebox{\plotpoint}}
\put(993,763){\usebox{\plotpoint}}
\put(994,762){\usebox{\plotpoint}}
\put(995,761){\usebox{\plotpoint}}
\put(996,759){\usebox{\plotpoint}}
\put(997,758){\usebox{\plotpoint}}
\put(998,757){\usebox{\plotpoint}}
\put(999,755){\usebox{\plotpoint}}
\put(1000,754){\usebox{\plotpoint}}
\put(1001,753){\usebox{\plotpoint}}
\put(1002,751){\usebox{\plotpoint}}
\put(1003,750){\usebox{\plotpoint}}
\put(1004,749){\usebox{\plotpoint}}
\put(1005,747){\usebox{\plotpoint}}
\put(1006,746){\usebox{\plotpoint}}
\put(1007,745){\usebox{\plotpoint}}
\put(1008,744){\usebox{\plotpoint}}
\put(1009,742){\usebox{\plotpoint}}
\put(1010,741){\usebox{\plotpoint}}
\put(1011,740){\usebox{\plotpoint}}
\put(1012,738){\usebox{\plotpoint}}
\put(1013,737){\usebox{\plotpoint}}
\put(1014,736){\usebox{\plotpoint}}
\put(1015,734){\usebox{\plotpoint}}
\put(1016,733){\usebox{\plotpoint}}
\put(1017,732){\usebox{\plotpoint}}
\put(1018,730){\usebox{\plotpoint}}
\put(1019,729){\usebox{\plotpoint}}
\put(1020,728){\usebox{\plotpoint}}
\put(1021,726){\usebox{\plotpoint}}
\put(1022,725){\usebox{\plotpoint}}
\put(1023,724){\usebox{\plotpoint}}
\put(1024,722){\usebox{\plotpoint}}
\put(1025,721){\usebox{\plotpoint}}
\put(1026,720){\usebox{\plotpoint}}
\put(1027,719){\usebox{\plotpoint}}
\put(1028,717){\usebox{\plotpoint}}
\put(1029,716){\usebox{\plotpoint}}
\put(1030,715){\usebox{\plotpoint}}
\put(1031,713){\usebox{\plotpoint}}
\put(1032,712){\usebox{\plotpoint}}
\put(1033,711){\usebox{\plotpoint}}
\put(1034,709){\usebox{\plotpoint}}
\put(1035,708){\usebox{\plotpoint}}
\put(1036,707){\usebox{\plotpoint}}
\put(1037,705){\usebox{\plotpoint}}
\put(1038,704){\usebox{\plotpoint}}
\put(1039,703){\usebox{\plotpoint}}
\put(1040,701){\usebox{\plotpoint}}
\put(1041,700){\usebox{\plotpoint}}
\put(1042,699){\usebox{\plotpoint}}
\put(1043,698){\usebox{\plotpoint}}
\put(1044,696){\usebox{\plotpoint}}
\put(1045,695){\usebox{\plotpoint}}
\put(1046,694){\usebox{\plotpoint}}
\put(1047,692){\usebox{\plotpoint}}
\put(1048,691){\usebox{\plotpoint}}
\put(1049,690){\usebox{\plotpoint}}
\put(1050,688){\usebox{\plotpoint}}
\put(1051,687){\usebox{\plotpoint}}
\put(1052,686){\usebox{\plotpoint}}
\put(1053,684){\usebox{\plotpoint}}
\put(1054,683){\usebox{\plotpoint}}
\put(1055,682){\usebox{\plotpoint}}
\put(1056,680){\usebox{\plotpoint}}
\put(1057,679){\usebox{\plotpoint}}
\put(1058,678){\usebox{\plotpoint}}
\put(1059,676){\usebox{\plotpoint}}
\put(1060,675){\usebox{\plotpoint}}
\put(1061,674){\usebox{\plotpoint}}
\put(1062,672){\usebox{\plotpoint}}
\put(1063,671){\usebox{\plotpoint}}
\put(1064,670){\usebox{\plotpoint}}
\put(1065,668){\usebox{\plotpoint}}
\put(1066,667){\usebox{\plotpoint}}
\put(1067,666){\usebox{\plotpoint}}
\put(1068,665){\usebox{\plotpoint}}
\put(1069,663){\usebox{\plotpoint}}
\put(1070,662){\usebox{\plotpoint}}
\put(1071,661){\usebox{\plotpoint}}
\put(1072,659){\usebox{\plotpoint}}
\put(1073,658){\usebox{\plotpoint}}
\put(1074,657){\usebox{\plotpoint}}
\put(1075,655){\usebox{\plotpoint}}
\put(1076,654){\usebox{\plotpoint}}
\put(1077,653){\usebox{\plotpoint}}
\put(1078,651){\usebox{\plotpoint}}
\put(1079,650){\usebox{\plotpoint}}
\put(1080,649){\usebox{\plotpoint}}
\put(1081,647){\usebox{\plotpoint}}
\put(1082,646){\usebox{\plotpoint}}
\put(1083,645){\usebox{\plotpoint}}
\put(1084,643){\usebox{\plotpoint}}
\put(1085,642){\usebox{\plotpoint}}
\put(1086,641){\usebox{\plotpoint}}
\put(1087,639){\usebox{\plotpoint}}
\put(1088,638){\usebox{\plotpoint}}
\put(1089,637){\usebox{\plotpoint}}
\put(1090,636){\usebox{\plotpoint}}
\put(1091,634){\usebox{\plotpoint}}
\put(1092,633){\usebox{\plotpoint}}
\put(1093,632){\usebox{\plotpoint}}
\put(1094,630){\usebox{\plotpoint}}
\put(1095,629){\usebox{\plotpoint}}
\put(1096,628){\usebox{\plotpoint}}
\put(1097,626){\usebox{\plotpoint}}
\put(1098,625){\usebox{\plotpoint}}
\put(1099,624){\usebox{\plotpoint}}
\put(1100,622){\usebox{\plotpoint}}
\put(1101,621){\usebox{\plotpoint}}
\put(1102,620){\usebox{\plotpoint}}
\put(1103,618){\usebox{\plotpoint}}
\put(1104,617){\usebox{\plotpoint}}
\put(1105,616){\usebox{\plotpoint}}
\put(1106,614){\usebox{\plotpoint}}
\put(1107,613){\usebox{\plotpoint}}
\put(1108,612){\usebox{\plotpoint}}
\put(1109,610){\usebox{\plotpoint}}
\put(1110,609){\usebox{\plotpoint}}
\put(1111,608){\usebox{\plotpoint}}
\put(1112,606){\usebox{\plotpoint}}
\put(1113,605){\usebox{\plotpoint}}
\put(1114,604){\usebox{\plotpoint}}
\put(1115,603){\usebox{\plotpoint}}
\put(1116,601){\usebox{\plotpoint}}
\put(1117,600){\usebox{\plotpoint}}
\put(1118,599){\usebox{\plotpoint}}
\put(1119,597){\usebox{\plotpoint}}
\put(1120,596){\usebox{\plotpoint}}
\put(1121,595){\usebox{\plotpoint}}
\put(1122,593){\usebox{\plotpoint}}
\put(1123,592){\usebox{\plotpoint}}
\put(1124,591){\usebox{\plotpoint}}
\put(1125,589){\usebox{\plotpoint}}
\put(1126,588){\usebox{\plotpoint}}
\put(1127,587){\usebox{\plotpoint}}
\put(1128,585){\usebox{\plotpoint}}
\put(1129,584){\usebox{\plotpoint}}
\put(1130,583){\usebox{\plotpoint}}
\put(1131,581){\usebox{\plotpoint}}
\put(1132,580){\usebox{\plotpoint}}
\put(1133,579){\usebox{\plotpoint}}
\put(1134,577){\usebox{\plotpoint}}
\put(1135,576){\usebox{\plotpoint}}
\put(1136,575){\usebox{\plotpoint}}
\put(1137,574){\usebox{\plotpoint}}
\put(1138,572){\usebox{\plotpoint}}
\put(1139,571){\usebox{\plotpoint}}
\put(1140,570){\usebox{\plotpoint}}
\put(1141,568){\usebox{\plotpoint}}
\put(1142,567){\usebox{\plotpoint}}
\put(1143,566){\usebox{\plotpoint}}
\put(1144,564){\usebox{\plotpoint}}
\put(1145,563){\usebox{\plotpoint}}
\put(1146,562){\usebox{\plotpoint}}
\put(1147,560){\usebox{\plotpoint}}
\put(1148,559){\usebox{\plotpoint}}
\put(1149,558){\usebox{\plotpoint}}
\put(1150,556){\usebox{\plotpoint}}
\put(1151,555){\usebox{\plotpoint}}
\put(1152,554){\usebox{\plotpoint}}
\put(1153,552){\usebox{\plotpoint}}
\put(1154,551){\usebox{\plotpoint}}
\put(1155,550){\usebox{\plotpoint}}
\put(1156,548){\usebox{\plotpoint}}
\put(1157,547){\usebox{\plotpoint}}
\put(1158,546){\usebox{\plotpoint}}
\put(1159,545){\usebox{\plotpoint}}
\put(1160,543){\usebox{\plotpoint}}
\put(1161,542){\usebox{\plotpoint}}
\put(1162,541){\usebox{\plotpoint}}
\put(1163,539){\usebox{\plotpoint}}
\put(1164,538){\usebox{\plotpoint}}
\put(1165,537){\usebox{\plotpoint}}
\put(1166,535){\usebox{\plotpoint}}
\put(1167,534){\usebox{\plotpoint}}
\put(1168,533){\usebox{\plotpoint}}
\put(1169,531){\usebox{\plotpoint}}
\put(1170,530){\usebox{\plotpoint}}
\put(1171,529){\usebox{\plotpoint}}
\put(1172,527){\usebox{\plotpoint}}
\put(1173,526){\usebox{\plotpoint}}
\put(1174,525){\usebox{\plotpoint}}
\put(1175,523){\usebox{\plotpoint}}
\put(1176,522){\usebox{\plotpoint}}
\put(1177,521){\usebox{\plotpoint}}
\put(1178,519){\usebox{\plotpoint}}
\put(1179,518){\usebox{\plotpoint}}
\put(1180,517){\usebox{\plotpoint}}
\put(1181,515){\usebox{\plotpoint}}
\put(1182,514){\usebox{\plotpoint}}
\put(1183,513){\usebox{\plotpoint}}
\put(1184,512){\usebox{\plotpoint}}
\put(1185,510){\usebox{\plotpoint}}
\put(1186,509){\usebox{\plotpoint}}
\put(1187,508){\usebox{\plotpoint}}
\put(1188,506){\usebox{\plotpoint}}
\put(1189,505){\usebox{\plotpoint}}
\put(1190,504){\usebox{\plotpoint}}
\put(1191,502){\usebox{\plotpoint}}
\put(1192,501){\usebox{\plotpoint}}
\put(1193,500){\usebox{\plotpoint}}
\put(1194,498){\usebox{\plotpoint}}
\put(1195,497){\usebox{\plotpoint}}
\put(1196,496){\usebox{\plotpoint}}
\put(1197,494){\usebox{\plotpoint}}
\put(1198,493){\usebox{\plotpoint}}
\put(1199,492){\usebox{\plotpoint}}
\put(1200,490){\usebox{\plotpoint}}
\put(1201,489){\usebox{\plotpoint}}
\put(1202,488){\usebox{\plotpoint}}
\put(1203,486){\usebox{\plotpoint}}
\put(1204,485){\usebox{\plotpoint}}
\put(1205,484){\usebox{\plotpoint}}
\put(1206,483){\usebox{\plotpoint}}
\put(1207,481){\usebox{\plotpoint}}
\put(1208,480){\usebox{\plotpoint}}
\put(1209,479){\usebox{\plotpoint}}
\put(1210,477){\usebox{\plotpoint}}
\put(1211,476){\usebox{\plotpoint}}
\put(1212,475){\usebox{\plotpoint}}
\put(1213,473){\usebox{\plotpoint}}
\put(1214,472){\usebox{\plotpoint}}
\put(1215,471){\usebox{\plotpoint}}
\put(1216,469){\usebox{\plotpoint}}
\put(1217,468){\usebox{\plotpoint}}
\put(1218,467){\usebox{\plotpoint}}
\put(1219,465){\usebox{\plotpoint}}
\put(1220,464){\usebox{\plotpoint}}
\put(1221,463){\usebox{\plotpoint}}
\put(1222,461){\usebox{\plotpoint}}
\put(1223,460){\usebox{\plotpoint}}
\put(1224,459){\usebox{\plotpoint}}
\put(1225,457){\usebox{\plotpoint}}
\put(1226,456){\usebox{\plotpoint}}
\put(1227,455){\usebox{\plotpoint}}
\put(1228,454){\usebox{\plotpoint}}
\put(1229,452){\usebox{\plotpoint}}
\put(1230,451){\usebox{\plotpoint}}
\put(1231,450){\usebox{\plotpoint}}
\put(1232,448){\usebox{\plotpoint}}
\put(1233,447){\usebox{\plotpoint}}
\put(1234,446){\usebox{\plotpoint}}
\put(1235,444){\usebox{\plotpoint}}
\put(1236,443){\usebox{\plotpoint}}
\put(1237,442){\usebox{\plotpoint}}
\put(1238,440){\usebox{\plotpoint}}
\put(1239,439){\usebox{\plotpoint}}
\put(1240,438){\usebox{\plotpoint}}
\put(1241,436){\usebox{\plotpoint}}
\put(1242,435){\usebox{\plotpoint}}
\put(1243,434){\usebox{\plotpoint}}
\put(1244,432){\usebox{\plotpoint}}
\put(1245,431){\usebox{\plotpoint}}
\put(1246,430){\usebox{\plotpoint}}
\put(1247,428){\usebox{\plotpoint}}
\put(1248,427){\usebox{\plotpoint}}
\put(1249,426){\usebox{\plotpoint}}
\put(1250,424){\usebox{\plotpoint}}
\put(1251,423){\usebox{\plotpoint}}
\put(1252,422){\usebox{\plotpoint}}
\put(1253,421){\usebox{\plotpoint}}
\put(1254,419){\usebox{\plotpoint}}
\put(1255,418){\usebox{\plotpoint}}
\put(1256,417){\usebox{\plotpoint}}
\put(1257,415){\usebox{\plotpoint}}
\put(1258,414){\usebox{\plotpoint}}
\put(1259,413){\usebox{\plotpoint}}
\put(1260,411){\usebox{\plotpoint}}
\put(1261,410){\usebox{\plotpoint}}
\put(1262,409){\usebox{\plotpoint}}
\put(1263,407){\usebox{\plotpoint}}
\put(1264,406){\usebox{\plotpoint}}
\put(1265,405){\usebox{\plotpoint}}
\put(1266,403){\usebox{\plotpoint}}
\put(1267,402){\usebox{\plotpoint}}
\put(1268,401){\usebox{\plotpoint}}
\put(1269,399){\usebox{\plotpoint}}
\put(1270,398){\usebox{\plotpoint}}
\put(1271,397){\usebox{\plotpoint}}
\put(1272,395){\usebox{\plotpoint}}
\put(1273,394){\usebox{\plotpoint}}
\put(1274,393){\usebox{\plotpoint}}
\put(1275,392){\usebox{\plotpoint}}
\put(1276,390){\usebox{\plotpoint}}
\put(1277,389){\usebox{\plotpoint}}
\put(1278,388){\usebox{\plotpoint}}
\put(1279,386){\usebox{\plotpoint}}
\put(1280,385){\usebox{\plotpoint}}
\put(1281,384){\usebox{\plotpoint}}
\put(1282,382){\usebox{\plotpoint}}
\put(1283,381){\usebox{\plotpoint}}
\put(1284,380){\usebox{\plotpoint}}
\put(1285,378){\usebox{\plotpoint}}
\put(1286,377){\usebox{\plotpoint}}
\put(1287,376){\usebox{\plotpoint}}
\put(1288,374){\usebox{\plotpoint}}
\put(1289,373){\usebox{\plotpoint}}
\put(1290,372){\usebox{\plotpoint}}
\put(1291,370){\usebox{\plotpoint}}
\put(1292,369){\usebox{\plotpoint}}
\put(1293,368){\usebox{\plotpoint}}
\put(1294,366){\usebox{\plotpoint}}
\put(1295,365){\usebox{\plotpoint}}
\put(1296,364){\usebox{\plotpoint}}
\put(1297,363){\usebox{\plotpoint}}
\put(1298,361){\usebox{\plotpoint}}
\put(1299,360){\usebox{\plotpoint}}
\put(1300,359){\usebox{\plotpoint}}
\put(1301,357){\usebox{\plotpoint}}
\put(1302,356){\usebox{\plotpoint}}
\put(1303,355){\usebox{\plotpoint}}
\put(1304,353){\usebox{\plotpoint}}
\put(1305,352){\usebox{\plotpoint}}
\put(1306,351){\usebox{\plotpoint}}
\put(1307,349){\usebox{\plotpoint}}
\put(1308,348){\usebox{\plotpoint}}
\put(1309,347){\usebox{\plotpoint}}
\put(1310,345){\usebox{\plotpoint}}
\put(1311,344){\usebox{\plotpoint}}
\put(1312,343){\usebox{\plotpoint}}
\put(1313,341){\usebox{\plotpoint}}
\put(1314,340){\usebox{\plotpoint}}
\put(1315,339){\usebox{\plotpoint}}
\put(1316,337){\usebox{\plotpoint}}
\put(1317,336){\usebox{\plotpoint}}
\put(1318,335){\usebox{\plotpoint}}
\put(1319,333){\usebox{\plotpoint}}
\put(1320,332){\usebox{\plotpoint}}
\put(1321,331){\usebox{\plotpoint}}
\put(1322,330){\usebox{\plotpoint}}
\put(1323,328){\usebox{\plotpoint}}
\put(1324,327){\usebox{\plotpoint}}
\put(1325,326){\usebox{\plotpoint}}
\put(1326,324){\usebox{\plotpoint}}
\put(1327,323){\usebox{\plotpoint}}
\put(1328,322){\usebox{\plotpoint}}
\put(1329,320){\usebox{\plotpoint}}
\put(1330,319){\usebox{\plotpoint}}
\put(1331,318){\usebox{\plotpoint}}
\put(1332,316){\usebox{\plotpoint}}
\put(1333,315){\usebox{\plotpoint}}
\put(1334,314){\usebox{\plotpoint}}
\put(1335,312){\usebox{\plotpoint}}
\put(1336,311){\usebox{\plotpoint}}
\put(1337,310){\usebox{\plotpoint}}
\put(1338,308){\usebox{\plotpoint}}
\put(1339,307){\usebox{\plotpoint}}
\put(1340,306){\usebox{\plotpoint}}
\put(1341,304){\usebox{\plotpoint}}
\put(1342,303){\usebox{\plotpoint}}
\put(1343,302){\usebox{\plotpoint}}
\put(1344,301){\usebox{\plotpoint}}
\put(1345,299){\usebox{\plotpoint}}
\put(1346,298){\usebox{\plotpoint}}
\put(1347,297){\usebox{\plotpoint}}
\put(1348,295){\usebox{\plotpoint}}
\put(1349,294){\usebox{\plotpoint}}
\put(1350,293){\usebox{\plotpoint}}
\put(1351,291){\usebox{\plotpoint}}
\put(1352,290){\usebox{\plotpoint}}
\put(1353,289){\usebox{\plotpoint}}
\put(1354,287){\usebox{\plotpoint}}
\put(1355,286){\usebox{\plotpoint}}
\put(1356,285){\usebox{\plotpoint}}
\put(1357,283){\usebox{\plotpoint}}
\put(1358,282){\usebox{\plotpoint}}
\put(1359,281){\usebox{\plotpoint}}
\put(1360,279){\usebox{\plotpoint}}
\put(1361,278){\usebox{\plotpoint}}
\put(1362,277){\usebox{\plotpoint}}
\put(1363,275){\usebox{\plotpoint}}
\put(1364,274){\usebox{\plotpoint}}
\put(1365,273){\usebox{\plotpoint}}
\put(1366,272){\usebox{\plotpoint}}
\put(1367,270){\usebox{\plotpoint}}
\put(1368,269){\usebox{\plotpoint}}
\put(1369,268){\usebox{\plotpoint}}
\put(1370,266){\usebox{\plotpoint}}
\put(1371,265){\usebox{\plotpoint}}
\put(1372,264){\usebox{\plotpoint}}
\put(1373,262){\usebox{\plotpoint}}
\put(1374,261){\usebox{\plotpoint}}
\put(1375,260){\usebox{\plotpoint}}
\put(1376,258){\usebox{\plotpoint}}
\put(1377,257){\usebox{\plotpoint}}
\put(1378,256){\usebox{\plotpoint}}
\put(1379,254){\usebox{\plotpoint}}
\put(1380,253){\usebox{\plotpoint}}
\put(1381,252){\usebox{\plotpoint}}
\put(1382,250){\usebox{\plotpoint}}
\put(1383,249){\usebox{\plotpoint}}
\put(1384,248){\usebox{\plotpoint}}
\put(1385,246){\usebox{\plotpoint}}
\put(1386,245){\usebox{\plotpoint}}
\put(1387,244){\usebox{\plotpoint}}
\put(1388,242){\usebox{\plotpoint}}
\put(1389,241){\usebox{\plotpoint}}
\put(1390,240){\usebox{\plotpoint}}
\put(1391,239){\usebox{\plotpoint}}
\put(1392,237){\usebox{\plotpoint}}
\put(1393,236){\usebox{\plotpoint}}
\put(1394,235){\usebox{\plotpoint}}
\put(1395,233){\usebox{\plotpoint}}
\put(1396,232){\usebox{\plotpoint}}
\put(1397,231){\usebox{\plotpoint}}
\put(1398,229){\usebox{\plotpoint}}
\put(1399,228){\usebox{\plotpoint}}
\put(1400,227){\usebox{\plotpoint}}
\put(1401,225){\usebox{\plotpoint}}
\put(1402,224){\usebox{\plotpoint}}
\put(1403,223){\usebox{\plotpoint}}
\put(1404,221){\usebox{\plotpoint}}
\put(1405,220){\usebox{\plotpoint}}
\put(1406,219){\usebox{\plotpoint}}
\put(1407,217){\usebox{\plotpoint}}
\put(1408,216){\usebox{\plotpoint}}
\put(1409,215){\usebox{\plotpoint}}
\put(1410,213){\usebox{\plotpoint}}
\put(1411,212){\usebox{\plotpoint}}
\put(1412,211){\usebox{\plotpoint}}
\put(1413,210){\usebox{\plotpoint}}
\put(1414,208){\usebox{\plotpoint}}
\put(1415,207){\usebox{\plotpoint}}
\put(1416,206){\usebox{\plotpoint}}
\put(1417,204){\usebox{\plotpoint}}
\put(1418,203){\usebox{\plotpoint}}
\put(1419,202){\usebox{\plotpoint}}
\put(1420,200){\usebox{\plotpoint}}
\put(1421,199){\usebox{\plotpoint}}
\put(1422,198){\usebox{\plotpoint}}
\put(1423,196){\usebox{\plotpoint}}
\put(1424,195){\usebox{\plotpoint}}
\put(1425,194){\usebox{\plotpoint}}
\put(1426,192){\usebox{\plotpoint}}
\put(1427,191){\usebox{\plotpoint}}
\put(1428,190){\usebox{\plotpoint}}
\put(1429,188){\usebox{\plotpoint}}
\put(1430,187){\usebox{\plotpoint}}
\put(1431,186){\usebox{\plotpoint}}
\put(1432,184){\usebox{\plotpoint}}
\put(1433,183){\usebox{\plotpoint}}
\put(1434,182){\usebox{\plotpoint}}
\put(1435,181){\usebox{\plotpoint}}
\put(1436,181){\usebox{\plotpoint}}
\put(1066,158){\usebox{\plotpoint}}
\put(1065,159){\usebox{\plotpoint}}
\put(1064,160){\usebox{\plotpoint}}
\put(1063,161){\usebox{\plotpoint}}
\put(1062,163){\usebox{\plotpoint}}
\put(1061,164){\usebox{\plotpoint}}
\put(1060,165){\usebox{\plotpoint}}
\put(1059,167){\usebox{\plotpoint}}
\put(1058,168){\usebox{\plotpoint}}
\put(1057,169){\usebox{\plotpoint}}
\put(1056,171){\usebox{\plotpoint}}
\put(1055,172){\usebox{\plotpoint}}
\put(1054,173){\usebox{\plotpoint}}
\put(1053,175){\usebox{\plotpoint}}
\put(1052,176){\usebox{\plotpoint}}
\put(1051,177){\usebox{\plotpoint}}
\put(1050,179){\usebox{\plotpoint}}
\put(1049,180){\usebox{\plotpoint}}
\put(1048,181){\usebox{\plotpoint}}
\put(1047,183){\usebox{\plotpoint}}
\put(1046,184){\usebox{\plotpoint}}
\put(1045,185){\usebox{\plotpoint}}
\put(1044,186){\usebox{\plotpoint}}
\put(1043,188){\usebox{\plotpoint}}
\put(1042,189){\usebox{\plotpoint}}
\put(1041,190){\usebox{\plotpoint}}
\put(1040,192){\usebox{\plotpoint}}
\put(1039,193){\usebox{\plotpoint}}
\put(1038,194){\usebox{\plotpoint}}
\put(1037,196){\usebox{\plotpoint}}
\put(1036,197){\usebox{\plotpoint}}
\put(1035,198){\usebox{\plotpoint}}
\put(1034,200){\usebox{\plotpoint}}
\put(1033,201){\usebox{\plotpoint}}
\put(1032,202){\usebox{\plotpoint}}
\put(1031,204){\usebox{\plotpoint}}
\put(1030,205){\usebox{\plotpoint}}
\put(1029,206){\usebox{\plotpoint}}
\put(1028,208){\usebox{\plotpoint}}
\put(1027,209){\usebox{\plotpoint}}
\put(1026,210){\usebox{\plotpoint}}
\put(1025,212){\usebox{\plotpoint}}
\put(1024,213){\usebox{\plotpoint}}
\put(1023,214){\usebox{\plotpoint}}
\put(1022,215){\usebox{\plotpoint}}
\put(1021,217){\usebox{\plotpoint}}
\put(1020,218){\usebox{\plotpoint}}
\put(1019,219){\usebox{\plotpoint}}
\put(1018,221){\usebox{\plotpoint}}
\put(1017,222){\usebox{\plotpoint}}
\put(1016,223){\usebox{\plotpoint}}
\put(1015,225){\usebox{\plotpoint}}
\put(1014,226){\usebox{\plotpoint}}
\put(1013,227){\usebox{\plotpoint}}
\put(1012,229){\usebox{\plotpoint}}
\put(1011,230){\usebox{\plotpoint}}
\put(1010,231){\usebox{\plotpoint}}
\put(1009,233){\usebox{\plotpoint}}
\put(1008,234){\usebox{\plotpoint}}
\put(1007,235){\usebox{\plotpoint}}
\put(1006,237){\usebox{\plotpoint}}
\put(1005,238){\usebox{\plotpoint}}
\put(1004,239){\usebox{\plotpoint}}
\put(1003,240){\usebox{\plotpoint}}
\put(1002,242){\usebox{\plotpoint}}
\put(1001,243){\usebox{\plotpoint}}
\put(1000,244){\usebox{\plotpoint}}
\put(999,246){\usebox{\plotpoint}}
\put(998,247){\usebox{\plotpoint}}
\put(997,248){\usebox{\plotpoint}}
\put(996,250){\usebox{\plotpoint}}
\put(995,251){\usebox{\plotpoint}}
\put(994,252){\usebox{\plotpoint}}
\put(993,254){\usebox{\plotpoint}}
\put(992,255){\usebox{\plotpoint}}
\put(991,256){\usebox{\plotpoint}}
\put(990,258){\usebox{\plotpoint}}
\put(989,259){\usebox{\plotpoint}}
\put(988,260){\usebox{\plotpoint}}
\put(987,262){\usebox{\plotpoint}}
\put(986,263){\usebox{\plotpoint}}
\put(985,264){\usebox{\plotpoint}}
\put(984,266){\usebox{\plotpoint}}
\put(983,267){\usebox{\plotpoint}}
\put(982,268){\usebox{\plotpoint}}
\put(981,269){\usebox{\plotpoint}}
\put(980,271){\usebox{\plotpoint}}
\put(979,272){\usebox{\plotpoint}}
\put(978,273){\usebox{\plotpoint}}
\put(977,275){\usebox{\plotpoint}}
\put(976,276){\usebox{\plotpoint}}
\put(975,277){\usebox{\plotpoint}}
\put(974,279){\usebox{\plotpoint}}
\put(973,280){\usebox{\plotpoint}}
\put(972,281){\usebox{\plotpoint}}
\put(971,283){\usebox{\plotpoint}}
\put(970,284){\usebox{\plotpoint}}
\put(969,285){\usebox{\plotpoint}}
\put(968,287){\usebox{\plotpoint}}
\put(967,288){\usebox{\plotpoint}}
\put(966,289){\usebox{\plotpoint}}
\put(965,291){\usebox{\plotpoint}}
\put(964,292){\usebox{\plotpoint}}
\put(963,293){\usebox{\plotpoint}}
\put(962,294){\usebox{\plotpoint}}
\put(961,296){\usebox{\plotpoint}}
\put(960,297){\usebox{\plotpoint}}
\put(959,298){\usebox{\plotpoint}}
\put(958,300){\usebox{\plotpoint}}
\put(957,301){\usebox{\plotpoint}}
\put(956,302){\usebox{\plotpoint}}
\put(955,304){\usebox{\plotpoint}}
\put(954,305){\usebox{\plotpoint}}
\put(953,306){\usebox{\plotpoint}}
\put(952,308){\usebox{\plotpoint}}
\put(951,309){\usebox{\plotpoint}}
\put(950,310){\usebox{\plotpoint}}
\put(949,312){\usebox{\plotpoint}}
\put(948,313){\usebox{\plotpoint}}
\put(947,314){\usebox{\plotpoint}}
\put(946,316){\usebox{\plotpoint}}
\put(945,317){\usebox{\plotpoint}}
\put(944,318){\usebox{\plotpoint}}
\put(943,320){\usebox{\plotpoint}}
\put(942,321){\usebox{\plotpoint}}
\put(941,322){\usebox{\plotpoint}}
\put(940,323){\usebox{\plotpoint}}
\put(939,325){\usebox{\plotpoint}}
\put(938,326){\usebox{\plotpoint}}
\put(937,327){\usebox{\plotpoint}}
\put(936,329){\usebox{\plotpoint}}
\put(935,330){\usebox{\plotpoint}}
\put(934,331){\usebox{\plotpoint}}
\put(933,333){\usebox{\plotpoint}}
\put(932,334){\usebox{\plotpoint}}
\put(931,335){\usebox{\plotpoint}}
\put(930,337){\usebox{\plotpoint}}
\put(929,338){\usebox{\plotpoint}}
\put(928,339){\usebox{\plotpoint}}
\put(927,341){\usebox{\plotpoint}}
\put(926,342){\usebox{\plotpoint}}
\put(925,343){\usebox{\plotpoint}}
\put(924,345){\usebox{\plotpoint}}
\put(923,346){\usebox{\plotpoint}}
\put(922,347){\usebox{\plotpoint}}
\put(921,348){\usebox{\plotpoint}}
\put(920,350){\usebox{\plotpoint}}
\put(919,351){\usebox{\plotpoint}}
\put(918,352){\usebox{\plotpoint}}
\put(917,354){\usebox{\plotpoint}}
\put(916,355){\usebox{\plotpoint}}
\put(915,356){\usebox{\plotpoint}}
\put(914,358){\usebox{\plotpoint}}
\put(913,359){\usebox{\plotpoint}}
\put(912,360){\usebox{\plotpoint}}
\put(911,362){\usebox{\plotpoint}}
\put(910,363){\usebox{\plotpoint}}
\put(909,364){\usebox{\plotpoint}}
\put(908,366){\usebox{\plotpoint}}
\put(907,367){\usebox{\plotpoint}}
\put(906,368){\usebox{\plotpoint}}
\put(905,370){\usebox{\plotpoint}}
\put(904,371){\usebox{\plotpoint}}
\put(903,372){\usebox{\plotpoint}}
\put(902,374){\usebox{\plotpoint}}
\put(901,375){\usebox{\plotpoint}}
\put(900,376){\usebox{\plotpoint}}
\put(899,377){\usebox{\plotpoint}}
\put(898,379){\usebox{\plotpoint}}
\put(897,380){\usebox{\plotpoint}}
\put(896,381){\usebox{\plotpoint}}
\put(895,383){\usebox{\plotpoint}}
\put(894,384){\usebox{\plotpoint}}
\put(893,385){\usebox{\plotpoint}}
\put(892,387){\usebox{\plotpoint}}
\put(891,388){\usebox{\plotpoint}}
\put(890,389){\usebox{\plotpoint}}
\put(889,391){\usebox{\plotpoint}}
\put(888,392){\usebox{\plotpoint}}
\put(887,393){\usebox{\plotpoint}}
\put(886,395){\usebox{\plotpoint}}
\put(885,396){\usebox{\plotpoint}}
\put(884,397){\usebox{\plotpoint}}
\put(883,399){\usebox{\plotpoint}}
\put(882,400){\usebox{\plotpoint}}
\put(881,401){\usebox{\plotpoint}}
\put(880,402){\usebox{\plotpoint}}
\put(879,404){\usebox{\plotpoint}}
\put(878,405){\usebox{\plotpoint}}
\put(877,406){\usebox{\plotpoint}}
\put(876,408){\usebox{\plotpoint}}
\put(875,409){\usebox{\plotpoint}}
\put(874,410){\usebox{\plotpoint}}
\put(873,412){\usebox{\plotpoint}}
\put(872,413){\usebox{\plotpoint}}
\put(871,414){\usebox{\plotpoint}}
\put(870,416){\usebox{\plotpoint}}
\put(869,417){\usebox{\plotpoint}}
\put(868,418){\usebox{\plotpoint}}
\put(867,420){\usebox{\plotpoint}}
\put(866,421){\usebox{\plotpoint}}
\put(865,422){\usebox{\plotpoint}}
\put(864,424){\usebox{\plotpoint}}
\put(863,425){\usebox{\plotpoint}}
\put(862,426){\usebox{\plotpoint}}
\put(861,428){\usebox{\plotpoint}}
\put(860,429){\usebox{\plotpoint}}
\put(859,430){\usebox{\plotpoint}}
\put(858,431){\usebox{\plotpoint}}
\put(857,433){\usebox{\plotpoint}}
\put(856,434){\usebox{\plotpoint}}
\put(855,435){\usebox{\plotpoint}}
\put(854,437){\usebox{\plotpoint}}
\put(853,438){\usebox{\plotpoint}}
\put(852,439){\usebox{\plotpoint}}
\put(851,441){\usebox{\plotpoint}}
\put(850,442){\usebox{\plotpoint}}
\put(849,443){\usebox{\plotpoint}}
\put(848,445){\usebox{\plotpoint}}
\put(847,446){\usebox{\plotpoint}}
\put(846,447){\usebox{\plotpoint}}
\put(845,449){\usebox{\plotpoint}}
\put(844,450){\usebox{\plotpoint}}
\put(843,451){\usebox{\plotpoint}}
\put(842,453){\usebox{\plotpoint}}
\put(841,454){\usebox{\plotpoint}}
\put(840,455){\usebox{\plotpoint}}
\put(839,456){\usebox{\plotpoint}}
\put(838,458){\usebox{\plotpoint}}
\put(837,459){\usebox{\plotpoint}}
\put(836,460){\usebox{\plotpoint}}
\put(835,462){\usebox{\plotpoint}}
\put(834,463){\usebox{\plotpoint}}
\put(833,464){\usebox{\plotpoint}}
\put(832,466){\usebox{\plotpoint}}
\put(831,467){\usebox{\plotpoint}}
\put(830,468){\usebox{\plotpoint}}
\put(829,470){\usebox{\plotpoint}}
\put(828,471){\usebox{\plotpoint}}
\put(827,472){\usebox{\plotpoint}}
\put(826,474){\usebox{\plotpoint}}
\put(825,475){\usebox{\plotpoint}}
\put(824,476){\usebox{\plotpoint}}
\put(823,478){\usebox{\plotpoint}}
\put(822,479){\usebox{\plotpoint}}
\put(821,480){\usebox{\plotpoint}}
\put(820,482){\usebox{\plotpoint}}
\put(819,483){\usebox{\plotpoint}}
\put(818,484){\usebox{\plotpoint}}
\put(817,485){\usebox{\plotpoint}}
\put(816,487){\usebox{\plotpoint}}
\put(815,488){\usebox{\plotpoint}}
\put(814,489){\usebox{\plotpoint}}
\put(813,491){\usebox{\plotpoint}}
\put(812,492){\usebox{\plotpoint}}
\put(811,493){\usebox{\plotpoint}}
\put(810,495){\usebox{\plotpoint}}
\put(809,496){\usebox{\plotpoint}}
\put(808,497){\usebox{\plotpoint}}
\put(807,499){\usebox{\plotpoint}}
\put(806,500){\usebox{\plotpoint}}
\put(805,501){\usebox{\plotpoint}}
\put(804,503){\usebox{\plotpoint}}
\put(803,504){\usebox{\plotpoint}}
\put(802,505){\usebox{\plotpoint}}
\put(801,507){\usebox{\plotpoint}}
\put(800,508){\usebox{\plotpoint}}
\put(799,509){\usebox{\plotpoint}}
\put(798,510){\usebox{\plotpoint}}
\put(797,512){\usebox{\plotpoint}}
\put(796,513){\usebox{\plotpoint}}
\put(795,514){\usebox{\plotpoint}}
\put(794,516){\usebox{\plotpoint}}
\put(793,517){\usebox{\plotpoint}}
\put(792,518){\usebox{\plotpoint}}
\put(791,520){\usebox{\plotpoint}}
\put(790,521){\usebox{\plotpoint}}
\put(789,522){\usebox{\plotpoint}}
\put(788,524){\usebox{\plotpoint}}
\put(787,525){\usebox{\plotpoint}}
\put(786,526){\usebox{\plotpoint}}
\put(785,528){\usebox{\plotpoint}}
\put(784,529){\usebox{\plotpoint}}
\put(783,530){\usebox{\plotpoint}}
\put(782,532){\usebox{\plotpoint}}
\put(781,533){\usebox{\plotpoint}}
\put(780,534){\usebox{\plotpoint}}
\put(779,536){\usebox{\plotpoint}}
\put(778,537){\usebox{\plotpoint}}
\put(777,538){\usebox{\plotpoint}}
\put(776,539){\usebox{\plotpoint}}
\put(775,541){\usebox{\plotpoint}}
\put(774,542){\usebox{\plotpoint}}
\put(773,543){\usebox{\plotpoint}}
\put(772,545){\usebox{\plotpoint}}
\put(771,546){\usebox{\plotpoint}}
\put(770,547){\usebox{\plotpoint}}
\put(769,549){\usebox{\plotpoint}}
\put(768,550){\usebox{\plotpoint}}
\put(767,551){\usebox{\plotpoint}}
\put(766,553){\usebox{\plotpoint}}
\put(765,554){\usebox{\plotpoint}}
\put(764,555){\usebox{\plotpoint}}
\put(763,557){\usebox{\plotpoint}}
\put(762,558){\usebox{\plotpoint}}
\put(761,559){\usebox{\plotpoint}}
\put(760,561){\usebox{\plotpoint}}
\put(759,562){\usebox{\plotpoint}}
\put(758,563){\usebox{\plotpoint}}
\put(757,564){\usebox{\plotpoint}}
\put(756,566){\usebox{\plotpoint}}
\put(755,567){\usebox{\plotpoint}}
\put(754,568){\usebox{\plotpoint}}
\put(753,570){\usebox{\plotpoint}}
\put(752,571){\usebox{\plotpoint}}
\put(751,572){\usebox{\plotpoint}}
\put(750,574){\usebox{\plotpoint}}
\put(749,575){\usebox{\plotpoint}}
\put(748,576){\usebox{\plotpoint}}
\put(747,578){\usebox{\plotpoint}}
\put(746,579){\usebox{\plotpoint}}
\put(745,580){\usebox{\plotpoint}}
\put(744,582){\usebox{\plotpoint}}
\put(743,583){\usebox{\plotpoint}}
\put(742,584){\usebox{\plotpoint}}
\put(741,586){\usebox{\plotpoint}}
\put(740,587){\usebox{\plotpoint}}
\put(739,588){\usebox{\plotpoint}}
\put(738,590){\usebox{\plotpoint}}
\put(737,591){\usebox{\plotpoint}}
\put(736,592){\usebox{\plotpoint}}
\put(735,593){\usebox{\plotpoint}}
\put(734,595){\usebox{\plotpoint}}
\put(733,596){\usebox{\plotpoint}}
\put(732,597){\usebox{\plotpoint}}
\put(731,599){\usebox{\plotpoint}}
\put(730,600){\usebox{\plotpoint}}
\put(729,601){\usebox{\plotpoint}}
\put(728,603){\usebox{\plotpoint}}
\put(727,604){\usebox{\plotpoint}}
\put(726,605){\usebox{\plotpoint}}
\put(725,607){\usebox{\plotpoint}}
\put(724,608){\usebox{\plotpoint}}
\put(723,609){\usebox{\plotpoint}}
\put(722,611){\usebox{\plotpoint}}
\put(721,612){\usebox{\plotpoint}}
\put(720,613){\usebox{\plotpoint}}
\put(719,615){\usebox{\plotpoint}}
\put(718,616){\usebox{\plotpoint}}
\put(717,617){\usebox{\plotpoint}}
\put(716,618){\usebox{\plotpoint}}
\put(715,620){\usebox{\plotpoint}}
\put(714,621){\usebox{\plotpoint}}
\put(713,622){\usebox{\plotpoint}}
\put(712,624){\usebox{\plotpoint}}
\put(711,625){\usebox{\plotpoint}}
\put(710,626){\usebox{\plotpoint}}
\put(709,628){\usebox{\plotpoint}}
\put(708,629){\usebox{\plotpoint}}
\put(707,630){\usebox{\plotpoint}}
\put(706,632){\usebox{\plotpoint}}
\put(705,633){\usebox{\plotpoint}}
\put(704,634){\usebox{\plotpoint}}
\put(703,636){\usebox{\plotpoint}}
\put(702,637){\usebox{\plotpoint}}
\put(701,638){\usebox{\plotpoint}}
\put(700,640){\usebox{\plotpoint}}
\put(699,641){\usebox{\plotpoint}}
\put(698,642){\usebox{\plotpoint}}
\put(697,644){\usebox{\plotpoint}}
\put(696,645){\usebox{\plotpoint}}
\put(695,646){\usebox{\plotpoint}}
\put(694,647){\usebox{\plotpoint}}
\put(693,649){\usebox{\plotpoint}}
\put(692,650){\usebox{\plotpoint}}
\put(691,651){\usebox{\plotpoint}}
\put(690,653){\usebox{\plotpoint}}
\put(689,654){\usebox{\plotpoint}}
\put(688,655){\usebox{\plotpoint}}
\put(687,657){\usebox{\plotpoint}}
\put(686,658){\usebox{\plotpoint}}
\put(685,659){\usebox{\plotpoint}}
\put(684,661){\usebox{\plotpoint}}
\put(683,662){\usebox{\plotpoint}}
\put(682,663){\usebox{\plotpoint}}
\put(681,665){\usebox{\plotpoint}}
\put(680,666){\usebox{\plotpoint}}
\put(679,667){\usebox{\plotpoint}}
\put(678,669){\usebox{\plotpoint}}
\put(677,670){\usebox{\plotpoint}}
\put(676,671){\usebox{\plotpoint}}
\put(675,672){\usebox{\plotpoint}}
\put(674,674){\usebox{\plotpoint}}
\put(673,675){\usebox{\plotpoint}}
\put(672,676){\usebox{\plotpoint}}
\put(671,678){\usebox{\plotpoint}}
\put(670,679){\usebox{\plotpoint}}
\put(669,680){\usebox{\plotpoint}}
\put(668,682){\usebox{\plotpoint}}
\put(667,683){\usebox{\plotpoint}}
\put(666,684){\usebox{\plotpoint}}
\put(665,686){\usebox{\plotpoint}}
\put(664,687){\usebox{\plotpoint}}
\put(663,688){\usebox{\plotpoint}}
\put(662,690){\usebox{\plotpoint}}
\put(661,691){\usebox{\plotpoint}}
\put(660,692){\usebox{\plotpoint}}
\put(659,694){\usebox{\plotpoint}}
\put(658,695){\usebox{\plotpoint}}
\put(657,696){\usebox{\plotpoint}}
\put(656,698){\usebox{\plotpoint}}
\put(655,699){\usebox{\plotpoint}}
\put(654,700){\usebox{\plotpoint}}
\put(653,701){\usebox{\plotpoint}}
\put(652,703){\usebox{\plotpoint}}
\put(651,704){\usebox{\plotpoint}}
\put(650,705){\usebox{\plotpoint}}
\put(649,707){\usebox{\plotpoint}}
\put(648,708){\usebox{\plotpoint}}
\put(647,709){\usebox{\plotpoint}}
\put(646,711){\usebox{\plotpoint}}
\put(645,712){\usebox{\plotpoint}}
\put(644,713){\usebox{\plotpoint}}
\put(643,715){\usebox{\plotpoint}}
\put(642,716){\usebox{\plotpoint}}
\put(641,717){\usebox{\plotpoint}}
\put(640,719){\usebox{\plotpoint}}
\put(639,720){\usebox{\plotpoint}}
\put(638,721){\usebox{\plotpoint}}
\put(637,723){\usebox{\plotpoint}}
\put(636,724){\usebox{\plotpoint}}
\put(635,725){\usebox{\plotpoint}}
\put(634,726){\usebox{\plotpoint}}
\put(633,728){\usebox{\plotpoint}}
\put(632,729){\usebox{\plotpoint}}
\put(631,730){\usebox{\plotpoint}}
\put(630,732){\usebox{\plotpoint}}
\put(629,733){\usebox{\plotpoint}}
\put(628,734){\usebox{\plotpoint}}
\put(627,736){\usebox{\plotpoint}}
\put(626,737){\usebox{\plotpoint}}
\put(625,738){\usebox{\plotpoint}}
\put(624,740){\usebox{\plotpoint}}
\put(623,741){\usebox{\plotpoint}}
\put(622,742){\usebox{\plotpoint}}
\put(621,744){\usebox{\plotpoint}}
\put(620,745){\usebox{\plotpoint}}
\put(619,746){\usebox{\plotpoint}}
\put(618,748){\usebox{\plotpoint}}
\put(617,749){\usebox{\plotpoint}}
\put(616,750){\usebox{\plotpoint}}
\put(615,751){\usebox{\plotpoint}}
\put(614,753){\usebox{\plotpoint}}
\put(613,754){\usebox{\plotpoint}}
\put(612,755){\usebox{\plotpoint}}
\put(611,757){\usebox{\plotpoint}}
\put(610,758){\usebox{\plotpoint}}
\put(609,759){\usebox{\plotpoint}}
\put(608,761){\usebox{\plotpoint}}
\put(607,762){\usebox{\plotpoint}}
\put(606,763){\usebox{\plotpoint}}
\put(605,765){\usebox{\plotpoint}}
\put(604,766){\usebox{\plotpoint}}
\put(603,767){\usebox{\plotpoint}}
\put(602,769){\usebox{\plotpoint}}
\put(601,770){\usebox{\plotpoint}}
\put(600,771){\usebox{\plotpoint}}
\put(599,773){\usebox{\plotpoint}}
\put(598,774){\usebox{\plotpoint}}
\put(597,775){\usebox{\plotpoint}}
\put(596,776){\usebox{\plotpoint}}
\put(595,778){\usebox{\plotpoint}}
\put(594,779){\usebox{\plotpoint}}
\put(593,780){\usebox{\plotpoint}}
\put(592,782){\usebox{\plotpoint}}
\put(591,783){\usebox{\plotpoint}}
\put(590,784){\usebox{\plotpoint}}
\put(589,786){\usebox{\plotpoint}}
\put(588,787){\usebox{\plotpoint}}
\put(587,788){\usebox{\plotpoint}}
\put(586,790){\usebox{\plotpoint}}
\put(585,791){\usebox{\plotpoint}}
\put(584,792){\usebox{\plotpoint}}
\put(583,794){\usebox{\plotpoint}}
\put(582,795){\usebox{\plotpoint}}
\put(581,796){\usebox{\plotpoint}}
\put(580,798){\usebox{\plotpoint}}
\put(579,799){\usebox{\plotpoint}}
\put(578,800){\usebox{\plotpoint}}
\put(577,801){\usebox{\plotpoint}}
\put(576,803){\usebox{\plotpoint}}
\put(575,804){\usebox{\plotpoint}}
\put(574,805){\usebox{\plotpoint}}
\put(573,807){\usebox{\plotpoint}}
\put(572,808){\usebox{\plotpoint}}
\put(571,809){\usebox{\plotpoint}}
\put(570,811){\usebox{\plotpoint}}
\put(569,812){\usebox{\plotpoint}}
\put(568,813){\usebox{\plotpoint}}
\put(567,815){\usebox{\plotpoint}}
\put(566,816){\usebox{\plotpoint}}
\put(565,817){\usebox{\plotpoint}}
\put(564,819){\usebox{\plotpoint}}
\put(563,820){\usebox{\plotpoint}}
\put(562,821){\usebox{\plotpoint}}
\put(561,823){\usebox{\plotpoint}}
\put(560,824){\usebox{\plotpoint}}
\put(559,825){\usebox{\plotpoint}}
\put(558,827){\usebox{\plotpoint}}
\put(557,828){\usebox{\plotpoint}}
\put(556,829){\usebox{\plotpoint}}
\put(555,830){\usebox{\plotpoint}}
\put(554,832){\usebox{\plotpoint}}
\put(553,833){\usebox{\plotpoint}}
\put(552,834){\usebox{\plotpoint}}
\put(551,836){\usebox{\plotpoint}}
\put(550,837){\usebox{\plotpoint}}
\put(549,838){\usebox{\plotpoint}}
\put(548,840){\usebox{\plotpoint}}
\put(547,841){\usebox{\plotpoint}}
\put(546,842){\usebox{\plotpoint}}
\put(545,844){\usebox{\plotpoint}}
\put(544,845){\usebox{\plotpoint}}
\put(543,846){\usebox{\plotpoint}}
\put(542,848){\usebox{\plotpoint}}
\put(541,849){\usebox{\plotpoint}}
\put(540,850){\usebox{\plotpoint}}
\put(539,852){\usebox{\plotpoint}}
\put(538,853){\usebox{\plotpoint}}
\put(537,854){\usebox{\plotpoint}}
\put(536,855){\usebox{\plotpoint}}
\put(535,857){\usebox{\plotpoint}}
\put(534,858){\usebox{\plotpoint}}
\put(533,859){\usebox{\plotpoint}}
\put(532,861){\usebox{\plotpoint}}
\put(531,862){\usebox{\plotpoint}}
\put(530,863){\usebox{\plotpoint}}
\put(529,865){\usebox{\plotpoint}}
\put(528,866){\usebox{\plotpoint}}
\put(527,867){\usebox{\plotpoint}}
\put(526,869){\usebox{\plotpoint}}
\put(525,870){\usebox{\plotpoint}}
\put(524,871){\usebox{\plotpoint}}
\put(523,873){\usebox{\plotpoint}}
\put(522,874){\usebox{\plotpoint}}
\put(521,875){\usebox{\plotpoint}}
\put(520,877){\usebox{\plotpoint}}
\put(519,878){\usebox{\plotpoint}}
\put(518,879){\usebox{\plotpoint}}
\put(517,880){\usebox{\plotpoint}}
\put(516,882){\usebox{\plotpoint}}
\put(515,883){\usebox{\plotpoint}}
\put(514,884){\usebox{\plotpoint}}
\put(513,886){\usebox{\plotpoint}}
\put(512,887){\usebox{\plotpoint}}
\put(511,888){\usebox{\plotpoint}}
\put(510,890){\usebox{\plotpoint}}
\put(509,891){\usebox{\plotpoint}}
\put(508,892){\usebox{\plotpoint}}
\put(507,894){\usebox{\plotpoint}}
\put(506,895){\usebox{\plotpoint}}
\put(505,896){\usebox{\plotpoint}}
\put(504,898){\usebox{\plotpoint}}
\put(503,899){\usebox{\plotpoint}}
\put(502,900){\usebox{\plotpoint}}
\put(501,902){\usebox{\plotpoint}}
\put(500,903){\usebox{\plotpoint}}
\put(499,904){\usebox{\plotpoint}}
\put(498,905){\usebox{\plotpoint}}
\put(497,907){\usebox{\plotpoint}}
\put(496,908){\usebox{\plotpoint}}
\put(495,909){\usebox{\plotpoint}}
\put(494,911){\usebox{\plotpoint}}
\put(493,912){\usebox{\plotpoint}}
\put(492,913){\usebox{\plotpoint}}
\put(491,915){\usebox{\plotpoint}}
\put(490,916){\usebox{\plotpoint}}
\put(489,917){\usebox{\plotpoint}}
\put(488,919){\usebox{\plotpoint}}
\put(487,920){\usebox{\plotpoint}}
\put(486,921){\usebox{\plotpoint}}
\put(485,923){\usebox{\plotpoint}}
\put(484,924){\usebox{\plotpoint}}
\put(483,925){\usebox{\plotpoint}}
\put(482,927){\usebox{\plotpoint}}
\put(481,928){\usebox{\plotpoint}}
\put(480,929){\usebox{\plotpoint}}
\put(479,930){\usebox{\plotpoint}}
\put(478,932){\usebox{\plotpoint}}
\put(477,933){\usebox{\plotpoint}}
\put(476,934){\usebox{\plotpoint}}
\put(475,936){\usebox{\plotpoint}}
\put(474,937){\usebox{\plotpoint}}
\put(473,938){\usebox{\plotpoint}}
\put(472,940){\usebox{\plotpoint}}
\put(471,941){\usebox{\plotpoint}}
\put(470,942){\usebox{\plotpoint}}
\put(469,944){\usebox{\plotpoint}}
\put(468,945){\usebox{\plotpoint}}
\put(467,946){\usebox{\plotpoint}}
\put(466,948){\usebox{\plotpoint}}
\put(465,949){\usebox{\plotpoint}}
\put(464,950){\usebox{\plotpoint}}
\put(463,952){\usebox{\plotpoint}}
\put(462,953){\usebox{\plotpoint}}
\put(461,954){\usebox{\plotpoint}}
\put(460,956){\usebox{\plotpoint}}
\put(459,957){\usebox{\plotpoint}}
\put(458,958){\usebox{\plotpoint}}
\put(457,959){\usebox{\plotpoint}}
\put(456,961){\usebox{\plotpoint}}
\put(455,962){\usebox{\plotpoint}}
\put(454,963){\usebox{\plotpoint}}
\put(453,965){\usebox{\plotpoint}}
\put(452,966){\usebox{\plotpoint}}
\put(451,967){\usebox{\plotpoint}}
\put(450,969){\usebox{\plotpoint}}
\put(449,970){\usebox{\plotpoint}}
\put(448,971){\usebox{\plotpoint}}
\put(447,973){\usebox{\plotpoint}}
\put(446,974){\usebox{\plotpoint}}
\put(445,975){\usebox{\plotpoint}}
\put(444,977){\usebox{\plotpoint}}
\put(443,978){\usebox{\plotpoint}}
\put(442,979){\usebox{\plotpoint}}
\put(441,981){\usebox{\plotpoint}}
\put(440,982){\usebox{\plotpoint}}
\put(439,983){\usebox{\plotpoint}}
\put(438,984){\usebox{\plotpoint}}
\put(437,986){\usebox{\plotpoint}}
\put(436,987){\usebox{\plotpoint}}
\put(435,988){\usebox{\plotpoint}}
\put(434,990){\usebox{\plotpoint}}
\put(433,991){\usebox{\plotpoint}}
\put(432,992){\usebox{\plotpoint}}
\put(431,994){\usebox{\plotpoint}}
\put(430,995){\usebox{\plotpoint}}
\put(429,996){\usebox{\plotpoint}}
\put(428,998){\usebox{\plotpoint}}
\put(427,999){\usebox{\plotpoint}}
\put(426,1000){\usebox{\plotpoint}}
\put(425,1002){\usebox{\plotpoint}}
\put(424,1003){\usebox{\plotpoint}}
\put(423,1004){\usebox{\plotpoint}}
\put(422,1006){\usebox{\plotpoint}}
\put(421,1007){\usebox{\plotpoint}}
\put(420,1008){\usebox{\plotpoint}}
\put(419,1009){\usebox{\plotpoint}}
\put(418,1011){\usebox{\plotpoint}}
\put(417,1012){\usebox{\plotpoint}}
\put(416,1013){\usebox{\plotpoint}}
\put(415,1015){\usebox{\plotpoint}}
\put(414,1016){\usebox{\plotpoint}}
\put(413,1017){\usebox{\plotpoint}}
\put(412,1019){\usebox{\plotpoint}}
\put(411,1020){\usebox{\plotpoint}}
\put(410,1021){\usebox{\plotpoint}}
\put(409,1023){\usebox{\plotpoint}}
\put(408,1024){\usebox{\plotpoint}}
\put(407,1025){\usebox{\plotpoint}}
\put(406,1027){\usebox{\plotpoint}}
\put(405,1028){\usebox{\plotpoint}}
\put(404,1029){\usebox{\plotpoint}}
\put(403,1031){\usebox{\plotpoint}}
\put(402,1032){\usebox{\plotpoint}}
\put(401,1033){\usebox{\plotpoint}}
\put(400,1034){\usebox{\plotpoint}}
\put(399,1036){\usebox{\plotpoint}}
\put(398,1037){\usebox{\plotpoint}}
\put(397,1038){\usebox{\plotpoint}}
\put(396,1040){\usebox{\plotpoint}}
\put(395,1041){\usebox{\plotpoint}}
\put(394,1042){\usebox{\plotpoint}}
\put(393,1044){\usebox{\plotpoint}}
\put(392,1045){\usebox{\plotpoint}}
\put(391,1046){\usebox{\plotpoint}}
\put(390,1048){\usebox{\plotpoint}}
\put(389,1049){\usebox{\plotpoint}}
\put(388,1050){\usebox{\plotpoint}}
\put(387,1052){\usebox{\plotpoint}}
\put(386,1053){\usebox{\plotpoint}}
\put(385,1054){\usebox{\plotpoint}}
\put(384,1056){\usebox{\plotpoint}}
\put(383,1057){\usebox{\plotpoint}}
\put(382,1058){\usebox{\plotpoint}}
\put(381,1059){\usebox{\plotpoint}}
\put(380,1061){\usebox{\plotpoint}}
\put(379,1062){\usebox{\plotpoint}}
\put(378,1063){\usebox{\plotpoint}}
\put(377,1065){\usebox{\plotpoint}}
\put(376,1066){\usebox{\plotpoint}}
\put(375,1067){\usebox{\plotpoint}}
\put(374,1069){\usebox{\plotpoint}}
\put(373,1070){\usebox{\plotpoint}}
\put(372,1071){\usebox{\plotpoint}}
\put(371,1073){\usebox{\plotpoint}}
\put(370,1074){\usebox{\plotpoint}}
\put(369,1075){\usebox{\plotpoint}}
\put(368,1077){\usebox{\plotpoint}}
\put(367,1078){\usebox{\plotpoint}}
\put(366,1079){\usebox{\plotpoint}}
\put(365,1081){\usebox{\plotpoint}}
\put(364,1082){\usebox{\plotpoint}}
\put(363,1083){\usebox{\plotpoint}}
\put(362,1085){\usebox{\plotpoint}}
\put(361,1086){\usebox{\plotpoint}}
\put(360,1087){\usebox{\plotpoint}}
\put(359,1088){\usebox{\plotpoint}}
\put(358,1090){\usebox{\plotpoint}}
\put(357,1091){\usebox{\plotpoint}}
\put(356,1092){\usebox{\plotpoint}}
\put(355,1094){\usebox{\plotpoint}}
\put(354,1095){\usebox{\plotpoint}}
\put(353,1096){\usebox{\plotpoint}}
\put(352,1098){\usebox{\plotpoint}}
\put(351,1099){\usebox{\plotpoint}}
\put(350,1100){\usebox{\plotpoint}}
\put(349,1102){\usebox{\plotpoint}}
\put(348,1103){\usebox{\plotpoint}}
\put(347,1104){\usebox{\plotpoint}}
\put(346,1106){\usebox{\plotpoint}}
\put(345,1107){\usebox{\plotpoint}}
\put(344,1108){\usebox{\plotpoint}}
\put(343,1110){\usebox{\plotpoint}}
\put(342,1111){\usebox{\plotpoint}}
\put(341,1112){\usebox{\plotpoint}}
\put(340,1113){\usebox{\plotpoint}}
\put(339,1115){\usebox{\plotpoint}}
\put(338,1116){\usebox{\plotpoint}}
\put(337,1117){\usebox{\plotpoint}}
\put(336,1119){\usebox{\plotpoint}}
\put(335,1120){\usebox{\plotpoint}}
\put(334,1121){\usebox{\plotpoint}}
\put(333,1123){\usebox{\plotpoint}}
\put(332,1124){\usebox{\plotpoint}}
\put(331,1125){\usebox{\plotpoint}}
\put(330,1127){\usebox{\plotpoint}}
\put(329,1128){\usebox{\plotpoint}}
\put(328,1129){\usebox{\plotpoint}}
\put(327,1131){\usebox{\plotpoint}}
\put(326,1132){\usebox{\plotpoint}}
\put(325,1133){\usebox{\plotpoint}}
\put(324,1135){\usebox{\plotpoint}}
\put(323,1136){\usebox{\plotpoint}}
\put(322,1137){\usebox{\plotpoint}}
\put(321,1138){\usebox{\plotpoint}}
\put(320,1140){\usebox{\plotpoint}}
\put(319,1141){\usebox{\plotpoint}}
\put(318,1142){\usebox{\plotpoint}}
\put(317,1144){\usebox{\plotpoint}}
\put(316,1145){\usebox{\plotpoint}}
\put(315,1146){\usebox{\plotpoint}}
\put(314,1148){\usebox{\plotpoint}}
\put(313,1149){\usebox{\plotpoint}}
\put(312,1150){\usebox{\plotpoint}}
\put(311,1152){\usebox{\plotpoint}}
\put(310,1153){\usebox{\plotpoint}}
\put(309,1154){\usebox{\plotpoint}}
\put(308,1156){\usebox{\plotpoint}}
\put(307,1157){\usebox{\plotpoint}}
\put(306,1158){\usebox{\plotpoint}}
\put(305,1160){\usebox{\plotpoint}}
\put(304,1161){\usebox{\plotpoint}}
\put(303,1162){\usebox{\plotpoint}}
\put(302,1163){\usebox{\plotpoint}}
\put(301,1165){\usebox{\plotpoint}}
\put(300,1166){\usebox{\plotpoint}}
\put(299,1167){\usebox{\plotpoint}}
\put(298,1169){\usebox{\plotpoint}}
\put(297,1170){\usebox{\plotpoint}}
\put(296,1171){\usebox{\plotpoint}}
\put(295,1173){\usebox{\plotpoint}}
\put(294,1174){\usebox{\plotpoint}}
\put(293,1175){\usebox{\plotpoint}}
\put(292,1177){\usebox{\plotpoint}}
\put(291,1178){\usebox{\plotpoint}}
\put(290,1179){\usebox{\plotpoint}}
\put(289,1181){\usebox{\plotpoint}}
\put(288,1182){\usebox{\plotpoint}}
\put(287,1183){\usebox{\plotpoint}}
\put(286,1185){\usebox{\plotpoint}}
\put(285,1186){\usebox{\plotpoint}}
\put(284,1187){\usebox{\plotpoint}}
\put(283,1188){\usebox{\plotpoint}}
\put(282,1190){\usebox{\plotpoint}}
\put(281,1191){\usebox{\plotpoint}}
\put(280,1192){\usebox{\plotpoint}}
\put(279,1194){\usebox{\plotpoint}}
\put(278,1195){\usebox{\plotpoint}}
\put(277,1196){\usebox{\plotpoint}}
\put(276,1198){\usebox{\plotpoint}}
\put(275,1199){\usebox{\plotpoint}}
\put(274,1200){\usebox{\plotpoint}}
\put(273,1202){\usebox{\plotpoint}}
\put(272,1203){\usebox{\plotpoint}}
\put(271,1204){\usebox{\plotpoint}}
\put(270,1206){\usebox{\plotpoint}}
\put(269,1207){\usebox{\plotpoint}}
\put(268,1208){\usebox{\plotpoint}}
\put(267,1210){\usebox{\plotpoint}}
\put(266,1211){\usebox{\plotpoint}}
\put(265,1212){\usebox{\plotpoint}}
\put(264,1213){\usebox{\plotpoint}}
\put(1012,1235){\usebox{\plotpoint}}
\put(1011,1233){\usebox{\plotpoint}}
\put(1010,1231){\usebox{\plotpoint}}
\put(1009,1230){\usebox{\plotpoint}}
\put(1008,1228){\usebox{\plotpoint}}
\put(1007,1226){\usebox{\plotpoint}}
\put(1006,1225){\usebox{\plotpoint}}
\put(1005,1223){\usebox{\plotpoint}}
\put(1004,1221){\usebox{\plotpoint}}
\put(1003,1220){\usebox{\plotpoint}}
\put(1002,1218){\usebox{\plotpoint}}
\put(1001,1216){\usebox{\plotpoint}}
\put(1000,1215){\usebox{\plotpoint}}
\put(999,1213){\usebox{\plotpoint}}
\put(998,1211){\usebox{\plotpoint}}
\put(997,1210){\usebox{\plotpoint}}
\put(996,1208){\usebox{\plotpoint}}
\put(995,1206){\usebox{\plotpoint}}
\put(994,1205){\usebox{\plotpoint}}
\put(993,1203){\usebox{\plotpoint}}
\put(992,1201){\usebox{\plotpoint}}
\put(991,1200){\usebox{\plotpoint}}
\put(990,1198){\usebox{\plotpoint}}
\put(989,1196){\usebox{\plotpoint}}
\put(988,1195){\usebox{\plotpoint}}
\put(987,1193){\usebox{\plotpoint}}
\put(986,1191){\usebox{\plotpoint}}
\put(985,1190){\usebox{\plotpoint}}
\put(984,1188){\usebox{\plotpoint}}
\put(983,1186){\usebox{\plotpoint}}
\put(982,1185){\usebox{\plotpoint}}
\put(981,1183){\usebox{\plotpoint}}
\put(980,1181){\usebox{\plotpoint}}
\put(979,1180){\usebox{\plotpoint}}
\put(978,1178){\usebox{\plotpoint}}
\put(977,1176){\usebox{\plotpoint}}
\put(976,1175){\usebox{\plotpoint}}
\put(975,1173){\usebox{\plotpoint}}
\put(974,1171){\usebox{\plotpoint}}
\put(973,1170){\usebox{\plotpoint}}
\put(972,1168){\usebox{\plotpoint}}
\put(971,1166){\usebox{\plotpoint}}
\put(970,1165){\usebox{\plotpoint}}
\put(969,1163){\usebox{\plotpoint}}
\put(968,1161){\usebox{\plotpoint}}
\put(967,1159){\usebox{\plotpoint}}
\put(966,1158){\usebox{\plotpoint}}
\put(965,1156){\usebox{\plotpoint}}
\put(964,1154){\usebox{\plotpoint}}
\put(963,1153){\usebox{\plotpoint}}
\put(962,1151){\usebox{\plotpoint}}
\put(961,1149){\usebox{\plotpoint}}
\put(960,1148){\usebox{\plotpoint}}
\put(959,1146){\usebox{\plotpoint}}
\put(958,1144){\usebox{\plotpoint}}
\put(957,1143){\usebox{\plotpoint}}
\put(956,1141){\usebox{\plotpoint}}
\put(955,1139){\usebox{\plotpoint}}
\put(954,1138){\usebox{\plotpoint}}
\put(953,1136){\usebox{\plotpoint}}
\put(952,1134){\usebox{\plotpoint}}
\put(951,1133){\usebox{\plotpoint}}
\put(950,1131){\usebox{\plotpoint}}
\put(949,1129){\usebox{\plotpoint}}
\put(948,1128){\usebox{\plotpoint}}
\put(947,1126){\usebox{\plotpoint}}
\put(946,1124){\usebox{\plotpoint}}
\put(945,1123){\usebox{\plotpoint}}
\put(944,1121){\usebox{\plotpoint}}
\put(943,1119){\usebox{\plotpoint}}
\put(942,1118){\usebox{\plotpoint}}
\put(941,1116){\usebox{\plotpoint}}
\put(940,1114){\usebox{\plotpoint}}
\put(939,1113){\usebox{\plotpoint}}
\put(938,1111){\usebox{\plotpoint}}
\put(937,1109){\usebox{\plotpoint}}
\put(936,1108){\usebox{\plotpoint}}
\put(935,1106){\usebox{\plotpoint}}
\put(934,1104){\usebox{\plotpoint}}
\put(933,1103){\usebox{\plotpoint}}
\put(932,1101){\usebox{\plotpoint}}
\put(931,1099){\usebox{\plotpoint}}
\put(930,1098){\usebox{\plotpoint}}
\put(929,1096){\usebox{\plotpoint}}
\put(928,1094){\usebox{\plotpoint}}
\put(927,1093){\usebox{\plotpoint}}
\put(926,1091){\usebox{\plotpoint}}
\put(925,1089){\usebox{\plotpoint}}
\put(924,1088){\usebox{\plotpoint}}
\put(923,1086){\usebox{\plotpoint}}
\put(922,1084){\usebox{\plotpoint}}
\put(921,1082){\usebox{\plotpoint}}
\put(920,1081){\usebox{\plotpoint}}
\put(919,1079){\usebox{\plotpoint}}
\put(918,1077){\usebox{\plotpoint}}
\put(917,1076){\usebox{\plotpoint}}
\put(916,1074){\usebox{\plotpoint}}
\put(915,1072){\usebox{\plotpoint}}
\put(914,1071){\usebox{\plotpoint}}
\put(913,1069){\usebox{\plotpoint}}
\put(912,1067){\usebox{\plotpoint}}
\put(911,1066){\usebox{\plotpoint}}
\put(910,1064){\usebox{\plotpoint}}
\put(909,1062){\usebox{\plotpoint}}
\put(908,1061){\usebox{\plotpoint}}
\put(907,1059){\usebox{\plotpoint}}
\put(906,1057){\usebox{\plotpoint}}
\put(905,1056){\usebox{\plotpoint}}
\put(904,1054){\usebox{\plotpoint}}
\put(903,1052){\usebox{\plotpoint}}
\put(902,1051){\usebox{\plotpoint}}
\put(901,1049){\usebox{\plotpoint}}
\put(900,1047){\usebox{\plotpoint}}
\put(899,1046){\usebox{\plotpoint}}
\put(898,1044){\usebox{\plotpoint}}
\put(897,1042){\usebox{\plotpoint}}
\put(896,1041){\usebox{\plotpoint}}
\put(895,1039){\usebox{\plotpoint}}
\put(894,1037){\usebox{\plotpoint}}
\put(893,1036){\usebox{\plotpoint}}
\put(892,1034){\usebox{\plotpoint}}
\put(891,1032){\usebox{\plotpoint}}
\put(890,1031){\usebox{\plotpoint}}
\put(889,1029){\usebox{\plotpoint}}
\put(888,1027){\usebox{\plotpoint}}
\put(887,1026){\usebox{\plotpoint}}
\put(886,1024){\usebox{\plotpoint}}
\put(885,1022){\usebox{\plotpoint}}
\put(884,1021){\usebox{\plotpoint}}
\put(883,1019){\usebox{\plotpoint}}
\put(882,1017){\usebox{\plotpoint}}
\put(881,1016){\usebox{\plotpoint}}
\put(880,1014){\usebox{\plotpoint}}
\put(879,1012){\usebox{\plotpoint}}
\put(878,1011){\usebox{\plotpoint}}
\put(877,1009){\usebox{\plotpoint}}
\put(876,1007){\usebox{\plotpoint}}
\put(875,1005){\usebox{\plotpoint}}
\put(874,1004){\usebox{\plotpoint}}
\put(873,1002){\usebox{\plotpoint}}
\put(872,1000){\usebox{\plotpoint}}
\put(871,999){\usebox{\plotpoint}}
\put(870,997){\usebox{\plotpoint}}
\put(869,995){\usebox{\plotpoint}}
\put(868,994){\usebox{\plotpoint}}
\put(867,992){\usebox{\plotpoint}}
\put(866,990){\usebox{\plotpoint}}
\put(865,989){\usebox{\plotpoint}}
\put(864,987){\usebox{\plotpoint}}
\put(863,985){\usebox{\plotpoint}}
\put(862,984){\usebox{\plotpoint}}
\put(861,982){\usebox{\plotpoint}}
\put(860,980){\usebox{\plotpoint}}
\put(859,979){\usebox{\plotpoint}}
\put(858,977){\usebox{\plotpoint}}
\put(857,975){\usebox{\plotpoint}}
\put(856,974){\usebox{\plotpoint}}
\put(855,972){\usebox{\plotpoint}}
\put(854,970){\usebox{\plotpoint}}
\put(853,969){\usebox{\plotpoint}}
\put(852,967){\usebox{\plotpoint}}
\put(851,965){\usebox{\plotpoint}}
\put(850,964){\usebox{\plotpoint}}
\put(849,962){\usebox{\plotpoint}}
\put(848,960){\usebox{\plotpoint}}
\put(847,959){\usebox{\plotpoint}}
\put(846,957){\usebox{\plotpoint}}
\put(845,955){\usebox{\plotpoint}}
\put(844,954){\usebox{\plotpoint}}
\put(843,952){\usebox{\plotpoint}}
\put(842,950){\usebox{\plotpoint}}
\put(841,949){\usebox{\plotpoint}}
\put(840,947){\usebox{\plotpoint}}
\put(839,945){\usebox{\plotpoint}}
\put(838,944){\usebox{\plotpoint}}
\put(837,942){\usebox{\plotpoint}}
\put(836,940){\usebox{\plotpoint}}
\put(835,939){\usebox{\plotpoint}}
\put(834,937){\usebox{\plotpoint}}
\put(833,935){\usebox{\plotpoint}}
\put(832,934){\usebox{\plotpoint}}
\put(831,932){\usebox{\plotpoint}}
\put(830,930){\usebox{\plotpoint}}
\put(829,928){\usebox{\plotpoint}}
\put(828,927){\usebox{\plotpoint}}
\put(827,925){\usebox{\plotpoint}}
\put(826,923){\usebox{\plotpoint}}
\put(825,922){\usebox{\plotpoint}}
\put(824,920){\usebox{\plotpoint}}
\put(823,918){\usebox{\plotpoint}}
\put(822,917){\usebox{\plotpoint}}
\put(821,915){\usebox{\plotpoint}}
\put(820,913){\usebox{\plotpoint}}
\put(819,912){\usebox{\plotpoint}}
\put(818,910){\usebox{\plotpoint}}
\put(817,908){\usebox{\plotpoint}}
\put(816,907){\usebox{\plotpoint}}
\put(815,905){\usebox{\plotpoint}}
\put(814,903){\usebox{\plotpoint}}
\put(813,902){\usebox{\plotpoint}}
\put(812,900){\usebox{\plotpoint}}
\put(811,898){\usebox{\plotpoint}}
\put(810,897){\usebox{\plotpoint}}
\put(809,895){\usebox{\plotpoint}}
\put(808,893){\usebox{\plotpoint}}
\put(807,892){\usebox{\plotpoint}}
\put(806,890){\usebox{\plotpoint}}
\put(805,888){\usebox{\plotpoint}}
\put(804,887){\usebox{\plotpoint}}
\put(803,885){\usebox{\plotpoint}}
\put(802,883){\usebox{\plotpoint}}
\put(801,882){\usebox{\plotpoint}}
\put(800,880){\usebox{\plotpoint}}
\put(799,878){\usebox{\plotpoint}}
\put(798,877){\usebox{\plotpoint}}
\put(797,875){\usebox{\plotpoint}}
\put(796,873){\usebox{\plotpoint}}
\put(795,872){\usebox{\plotpoint}}
\put(794,870){\usebox{\plotpoint}}
\put(793,868){\usebox{\plotpoint}}
\put(792,867){\usebox{\plotpoint}}
\put(791,865){\usebox{\plotpoint}}
\put(790,863){\usebox{\plotpoint}}
\put(789,862){\usebox{\plotpoint}}
\put(788,860){\usebox{\plotpoint}}
\put(787,858){\usebox{\plotpoint}}
\put(786,857){\usebox{\plotpoint}}
\put(785,855){\usebox{\plotpoint}}
\put(784,853){\usebox{\plotpoint}}
\put(783,851){\usebox{\plotpoint}}
\put(782,850){\usebox{\plotpoint}}
\put(781,848){\usebox{\plotpoint}}
\put(780,846){\usebox{\plotpoint}}
\put(779,845){\usebox{\plotpoint}}
\put(778,843){\usebox{\plotpoint}}
\put(777,841){\usebox{\plotpoint}}
\put(776,840){\usebox{\plotpoint}}
\put(775,838){\usebox{\plotpoint}}
\put(774,836){\usebox{\plotpoint}}
\put(773,835){\usebox{\plotpoint}}
\put(772,833){\usebox{\plotpoint}}
\put(771,831){\usebox{\plotpoint}}
\put(770,830){\usebox{\plotpoint}}
\put(769,828){\usebox{\plotpoint}}
\put(768,826){\usebox{\plotpoint}}
\put(767,825){\usebox{\plotpoint}}
\put(766,823){\usebox{\plotpoint}}
\put(765,821){\usebox{\plotpoint}}
\put(764,820){\usebox{\plotpoint}}
\put(763,818){\usebox{\plotpoint}}
\put(762,816){\usebox{\plotpoint}}
\put(761,815){\usebox{\plotpoint}}
\put(760,813){\usebox{\plotpoint}}
\put(759,811){\usebox{\plotpoint}}
\put(758,810){\usebox{\plotpoint}}
\put(757,808){\usebox{\plotpoint}}
\put(756,806){\usebox{\plotpoint}}
\put(755,805){\usebox{\plotpoint}}
\put(754,803){\usebox{\plotpoint}}
\put(753,801){\usebox{\plotpoint}}
\put(752,800){\usebox{\plotpoint}}
\put(751,798){\usebox{\plotpoint}}
\put(750,796){\usebox{\plotpoint}}
\put(749,795){\usebox{\plotpoint}}
\put(748,793){\usebox{\plotpoint}}
\put(747,791){\usebox{\plotpoint}}
\put(746,790){\usebox{\plotpoint}}
\put(745,788){\usebox{\plotpoint}}
\put(744,786){\usebox{\plotpoint}}
\put(743,785){\usebox{\plotpoint}}
\put(742,783){\usebox{\plotpoint}}
\put(741,781){\usebox{\plotpoint}}
\put(740,780){\usebox{\plotpoint}}
\put(739,778){\usebox{\plotpoint}}
\put(738,776){\usebox{\plotpoint}}
\put(737,774){\usebox{\plotpoint}}
\put(736,773){\usebox{\plotpoint}}
\put(735,771){\usebox{\plotpoint}}
\put(734,769){\usebox{\plotpoint}}
\put(733,768){\usebox{\plotpoint}}
\put(732,766){\usebox{\plotpoint}}
\put(731,764){\usebox{\plotpoint}}
\put(730,763){\usebox{\plotpoint}}
\put(729,761){\usebox{\plotpoint}}
\put(728,759){\usebox{\plotpoint}}
\put(727,758){\usebox{\plotpoint}}
\put(726,756){\usebox{\plotpoint}}
\put(725,754){\usebox{\plotpoint}}
\put(724,753){\usebox{\plotpoint}}
\put(723,751){\usebox{\plotpoint}}
\put(722,749){\usebox{\plotpoint}}
\put(721,748){\usebox{\plotpoint}}
\put(720,746){\usebox{\plotpoint}}
\put(719,744){\usebox{\plotpoint}}
\put(718,743){\usebox{\plotpoint}}
\put(717,741){\usebox{\plotpoint}}
\put(716,739){\usebox{\plotpoint}}
\put(715,738){\usebox{\plotpoint}}
\put(714,736){\usebox{\plotpoint}}
\put(713,734){\usebox{\plotpoint}}
\put(712,733){\usebox{\plotpoint}}
\put(711,731){\usebox{\plotpoint}}
\put(710,729){\usebox{\plotpoint}}
\put(709,728){\usebox{\plotpoint}}
\put(708,726){\usebox{\plotpoint}}
\put(707,724){\usebox{\plotpoint}}
\put(706,723){\usebox{\plotpoint}}
\put(705,721){\usebox{\plotpoint}}
\put(704,719){\usebox{\plotpoint}}
\put(703,718){\usebox{\plotpoint}}
\put(702,716){\usebox{\plotpoint}}
\put(701,714){\usebox{\plotpoint}}
\put(700,713){\usebox{\plotpoint}}
\put(699,711){\usebox{\plotpoint}}
\put(698,709){\usebox{\plotpoint}}
\put(697,708){\usebox{\plotpoint}}
\put(696,706){\usebox{\plotpoint}}
\put(695,704){\usebox{\plotpoint}}
\put(694,703){\usebox{\plotpoint}}
\put(693,701){\usebox{\plotpoint}}
\put(692,699){\usebox{\plotpoint}}
\put(691,698){\usebox{\plotpoint}}
\put(690,696){\usebox{\plotpoint}}
\put(689,694){\usebox{\plotpoint}}
\put(688,692){\usebox{\plotpoint}}
\put(687,691){\usebox{\plotpoint}}
\put(686,689){\usebox{\plotpoint}}
\put(685,687){\usebox{\plotpoint}}
\put(684,686){\usebox{\plotpoint}}
\put(683,684){\usebox{\plotpoint}}
\put(682,682){\usebox{\plotpoint}}
\put(681,681){\usebox{\plotpoint}}
\put(680,679){\usebox{\plotpoint}}
\put(679,677){\usebox{\plotpoint}}
\put(678,676){\usebox{\plotpoint}}
\put(677,674){\usebox{\plotpoint}}
\put(676,672){\usebox{\plotpoint}}
\put(675,671){\usebox{\plotpoint}}
\put(674,669){\usebox{\plotpoint}}
\put(673,667){\usebox{\plotpoint}}
\put(672,666){\usebox{\plotpoint}}
\put(671,664){\usebox{\plotpoint}}
\put(670,662){\usebox{\plotpoint}}
\put(669,661){\usebox{\plotpoint}}
\put(668,659){\usebox{\plotpoint}}
\put(667,657){\usebox{\plotpoint}}
\put(666,656){\usebox{\plotpoint}}
\put(665,654){\usebox{\plotpoint}}
\put(664,652){\usebox{\plotpoint}}
\put(663,651){\usebox{\plotpoint}}
\put(662,649){\usebox{\plotpoint}}
\put(661,647){\usebox{\plotpoint}}
\put(660,646){\usebox{\plotpoint}}
\put(659,644){\usebox{\plotpoint}}
\put(658,642){\usebox{\plotpoint}}
\put(657,640){\usebox{\plotpoint}}
\put(656,639){\usebox{\plotpoint}}
\put(655,637){\usebox{\plotpoint}}
\put(654,635){\usebox{\plotpoint}}
\put(653,634){\usebox{\plotpoint}}
\put(652,632){\usebox{\plotpoint}}
\put(651,630){\usebox{\plotpoint}}
\put(650,629){\usebox{\plotpoint}}
\put(649,627){\usebox{\plotpoint}}
\put(648,625){\usebox{\plotpoint}}
\put(647,624){\usebox{\plotpoint}}
\put(646,622){\usebox{\plotpoint}}
\put(645,620){\usebox{\plotpoint}}
\put(644,619){\usebox{\plotpoint}}
\put(643,617){\usebox{\plotpoint}}
\put(642,615){\usebox{\plotpoint}}
\put(641,614){\usebox{\plotpoint}}
\put(640,612){\usebox{\plotpoint}}
\put(639,610){\usebox{\plotpoint}}
\put(638,609){\usebox{\plotpoint}}
\put(637,607){\usebox{\plotpoint}}
\put(636,605){\usebox{\plotpoint}}
\put(635,604){\usebox{\plotpoint}}
\put(634,602){\usebox{\plotpoint}}
\put(633,600){\usebox{\plotpoint}}
\put(632,599){\usebox{\plotpoint}}
\put(631,597){\usebox{\plotpoint}}
\put(630,595){\usebox{\plotpoint}}
\put(629,594){\usebox{\plotpoint}}
\put(628,592){\usebox{\plotpoint}}
\put(627,590){\usebox{\plotpoint}}
\put(626,588){\usebox{\plotpoint}}
\put(625,587){\usebox{\plotpoint}}
\put(624,585){\usebox{\plotpoint}}
\put(623,583){\usebox{\plotpoint}}
\put(622,582){\usebox{\plotpoint}}
\put(621,580){\usebox{\plotpoint}}
\put(620,578){\usebox{\plotpoint}}
\put(619,577){\usebox{\plotpoint}}
\put(618,575){\usebox{\plotpoint}}
\put(617,573){\usebox{\plotpoint}}
\put(616,572){\usebox{\plotpoint}}
\put(615,570){\usebox{\plotpoint}}
\put(614,568){\usebox{\plotpoint}}
\put(613,567){\usebox{\plotpoint}}
\put(612,565){\usebox{\plotpoint}}
\put(611,563){\usebox{\plotpoint}}
\put(610,562){\usebox{\plotpoint}}
\put(609,560){\usebox{\plotpoint}}
\put(608,558){\usebox{\plotpoint}}
\put(607,557){\usebox{\plotpoint}}
\put(606,555){\usebox{\plotpoint}}
\put(605,553){\usebox{\plotpoint}}
\put(604,552){\usebox{\plotpoint}}
\put(603,550){\usebox{\plotpoint}}
\put(602,548){\usebox{\plotpoint}}
\put(601,547){\usebox{\plotpoint}}
\put(600,545){\usebox{\plotpoint}}
\put(599,543){\usebox{\plotpoint}}
\put(598,542){\usebox{\plotpoint}}
\put(597,540){\usebox{\plotpoint}}
\put(596,538){\usebox{\plotpoint}}
\put(595,537){\usebox{\plotpoint}}
\put(594,535){\usebox{\plotpoint}}
\put(593,533){\usebox{\plotpoint}}
\put(592,531){\usebox{\plotpoint}}
\put(591,530){\usebox{\plotpoint}}
\put(590,528){\usebox{\plotpoint}}
\put(589,526){\usebox{\plotpoint}}
\put(588,525){\usebox{\plotpoint}}
\put(587,523){\usebox{\plotpoint}}
\put(586,521){\usebox{\plotpoint}}
\put(585,520){\usebox{\plotpoint}}
\put(584,518){\usebox{\plotpoint}}
\put(583,516){\usebox{\plotpoint}}
\put(582,515){\usebox{\plotpoint}}
\put(581,513){\usebox{\plotpoint}}
\put(580,511){\usebox{\plotpoint}}
\put(579,510){\usebox{\plotpoint}}
\put(578,508){\usebox{\plotpoint}}
\put(577,506){\usebox{\plotpoint}}
\put(576,505){\usebox{\plotpoint}}
\put(575,503){\usebox{\plotpoint}}
\put(574,501){\usebox{\plotpoint}}
\put(573,500){\usebox{\plotpoint}}
\put(572,498){\usebox{\plotpoint}}
\put(571,496){\usebox{\plotpoint}}
\put(570,495){\usebox{\plotpoint}}
\put(569,493){\usebox{\plotpoint}}
\put(568,491){\usebox{\plotpoint}}
\put(567,490){\usebox{\plotpoint}}
\put(566,488){\usebox{\plotpoint}}
\put(565,486){\usebox{\plotpoint}}
\put(564,485){\usebox{\plotpoint}}
\put(563,483){\usebox{\plotpoint}}
\put(562,481){\usebox{\plotpoint}}
\put(561,479){\usebox{\plotpoint}}
\put(560,478){\usebox{\plotpoint}}
\put(559,476){\usebox{\plotpoint}}
\put(558,474){\usebox{\plotpoint}}
\put(557,473){\usebox{\plotpoint}}
\put(556,471){\usebox{\plotpoint}}
\put(555,469){\usebox{\plotpoint}}
\put(554,468){\usebox{\plotpoint}}
\put(553,466){\usebox{\plotpoint}}
\put(552,464){\usebox{\plotpoint}}
\put(551,463){\usebox{\plotpoint}}
\put(550,461){\usebox{\plotpoint}}
\put(549,459){\usebox{\plotpoint}}
\put(548,458){\usebox{\plotpoint}}
\put(547,456){\usebox{\plotpoint}}
\put(546,454){\usebox{\plotpoint}}
\put(545,453){\usebox{\plotpoint}}
\put(544,451){\usebox{\plotpoint}}
\put(543,449){\usebox{\plotpoint}}
\put(542,448){\usebox{\plotpoint}}
\put(541,446){\usebox{\plotpoint}}
\put(540,444){\usebox{\plotpoint}}
\put(539,443){\usebox{\plotpoint}}
\put(538,441){\usebox{\plotpoint}}
\put(537,439){\usebox{\plotpoint}}
\put(536,438){\usebox{\plotpoint}}
\put(535,436){\usebox{\plotpoint}}
\put(534,434){\usebox{\plotpoint}}
\put(533,433){\usebox{\plotpoint}}
\put(532,431){\usebox{\plotpoint}}
\put(531,429){\usebox{\plotpoint}}
\put(530,428){\usebox{\plotpoint}}
\put(529,426){\usebox{\plotpoint}}
\put(528,424){\usebox{\plotpoint}}
\put(527,422){\usebox{\plotpoint}}
\put(526,421){\usebox{\plotpoint}}
\put(525,419){\usebox{\plotpoint}}
\put(524,417){\usebox{\plotpoint}}
\put(523,416){\usebox{\plotpoint}}
\put(522,414){\usebox{\plotpoint}}
\put(521,412){\usebox{\plotpoint}}
\put(520,411){\usebox{\plotpoint}}
\put(519,409){\usebox{\plotpoint}}
\put(518,407){\usebox{\plotpoint}}
\put(517,406){\usebox{\plotpoint}}
\put(516,404){\usebox{\plotpoint}}
\put(515,402){\usebox{\plotpoint}}
\put(514,401){\usebox{\plotpoint}}
\put(513,399){\usebox{\plotpoint}}
\put(512,397){\usebox{\plotpoint}}
\put(511,396){\usebox{\plotpoint}}
\put(510,394){\usebox{\plotpoint}}
\put(509,392){\usebox{\plotpoint}}
\put(508,391){\usebox{\plotpoint}}
\put(507,389){\usebox{\plotpoint}}
\put(506,387){\usebox{\plotpoint}}
\put(505,386){\usebox{\plotpoint}}
\put(504,384){\usebox{\plotpoint}}
\put(503,382){\usebox{\plotpoint}}
\put(502,381){\usebox{\plotpoint}}
\put(501,379){\usebox{\plotpoint}}
\put(500,377){\usebox{\plotpoint}}
\put(499,376){\usebox{\plotpoint}}
\put(498,374){\usebox{\plotpoint}}
\put(497,372){\usebox{\plotpoint}}
\put(496,370){\usebox{\plotpoint}}
\put(495,369){\usebox{\plotpoint}}
\put(494,367){\usebox{\plotpoint}}
\put(493,365){\usebox{\plotpoint}}
\put(492,364){\usebox{\plotpoint}}
\put(491,362){\usebox{\plotpoint}}
\put(490,360){\usebox{\plotpoint}}
\put(489,359){\usebox{\plotpoint}}
\put(488,357){\usebox{\plotpoint}}
\put(487,355){\usebox{\plotpoint}}
\put(486,354){\usebox{\plotpoint}}
\put(485,352){\usebox{\plotpoint}}
\put(484,350){\usebox{\plotpoint}}
\put(483,349){\usebox{\plotpoint}}
\put(482,347){\usebox{\plotpoint}}
\put(481,345){\usebox{\plotpoint}}
\put(480,344){\usebox{\plotpoint}}
\put(479,342){\usebox{\plotpoint}}
\put(478,340){\usebox{\plotpoint}}
\put(477,339){\usebox{\plotpoint}}
\put(476,337){\usebox{\plotpoint}}
\put(475,335){\usebox{\plotpoint}}
\put(474,334){\usebox{\plotpoint}}
\put(473,332){\usebox{\plotpoint}}
\put(472,330){\usebox{\plotpoint}}
\put(471,329){\usebox{\plotpoint}}
\put(470,327){\usebox{\plotpoint}}
\put(469,325){\usebox{\plotpoint}}
\put(468,324){\usebox{\plotpoint}}
\put(467,322){\usebox{\plotpoint}}
\put(466,320){\usebox{\plotpoint}}
\put(465,318){\usebox{\plotpoint}}
\put(464,317){\usebox{\plotpoint}}
\put(463,315){\usebox{\plotpoint}}
\put(462,313){\usebox{\plotpoint}}
\put(461,312){\usebox{\plotpoint}}
\put(460,310){\usebox{\plotpoint}}
\put(459,308){\usebox{\plotpoint}}
\put(458,307){\usebox{\plotpoint}}
\put(457,305){\usebox{\plotpoint}}
\put(456,303){\usebox{\plotpoint}}
\put(455,302){\usebox{\plotpoint}}
\put(454,300){\usebox{\plotpoint}}
\put(453,298){\usebox{\plotpoint}}
\put(452,297){\usebox{\plotpoint}}
\put(451,295){\usebox{\plotpoint}}
\put(450,293){\usebox{\plotpoint}}
\put(449,292){\usebox{\plotpoint}}
\put(448,290){\usebox{\plotpoint}}
\put(447,288){\usebox{\plotpoint}}
\put(446,287){\usebox{\plotpoint}}
\put(445,285){\usebox{\plotpoint}}
\put(444,283){\usebox{\plotpoint}}
\put(443,282){\usebox{\plotpoint}}
\put(442,280){\usebox{\plotpoint}}
\put(441,278){\usebox{\plotpoint}}
\put(440,277){\usebox{\plotpoint}}
\put(439,275){\usebox{\plotpoint}}
\put(438,273){\usebox{\plotpoint}}
\put(437,272){\usebox{\plotpoint}}
\put(436,270){\usebox{\plotpoint}}
\put(435,268){\usebox{\plotpoint}}
\put(434,267){\usebox{\plotpoint}}
\put(433,265){\usebox{\plotpoint}}
\put(432,263){\usebox{\plotpoint}}
\put(431,261){\usebox{\plotpoint}}
\put(430,260){\usebox{\plotpoint}}
\put(429,258){\usebox{\plotpoint}}
\put(428,256){\usebox{\plotpoint}}
\put(427,255){\usebox{\plotpoint}}
\put(426,253){\usebox{\plotpoint}}
\put(425,251){\usebox{\plotpoint}}
\put(424,250){\usebox{\plotpoint}}
\put(423,248){\usebox{\plotpoint}}
\put(422,246){\usebox{\plotpoint}}
\put(421,245){\usebox{\plotpoint}}
\put(420,243){\usebox{\plotpoint}}
\put(419,241){\usebox{\plotpoint}}
\put(418,240){\usebox{\plotpoint}}
\put(417,238){\usebox{\plotpoint}}
\put(416,236){\usebox{\plotpoint}}
\put(415,235){\usebox{\plotpoint}}
\put(414,233){\usebox{\plotpoint}}
\put(413,231){\usebox{\plotpoint}}
\put(412,230){\usebox{\plotpoint}}
\put(411,228){\usebox{\plotpoint}}
\put(410,226){\usebox{\plotpoint}}
\put(409,225){\usebox{\plotpoint}}
\put(408,223){\usebox{\plotpoint}}
\put(407,221){\usebox{\plotpoint}}
\put(406,220){\usebox{\plotpoint}}
\put(405,218){\usebox{\plotpoint}}
\put(404,216){\usebox{\plotpoint}}
\put(403,215){\usebox{\plotpoint}}
\put(402,213){\usebox{\plotpoint}}
\put(401,211){\usebox{\plotpoint}}
\put(400,209){\usebox{\plotpoint}}
\put(399,208){\usebox{\plotpoint}}
\put(398,206){\usebox{\plotpoint}}
\put(397,204){\usebox{\plotpoint}}
\put(396,203){\usebox{\plotpoint}}
\put(395,201){\usebox{\plotpoint}}
\put(394,199){\usebox{\plotpoint}}
\put(393,198){\usebox{\plotpoint}}
\put(392,196){\usebox{\plotpoint}}
\put(391,194){\usebox{\plotpoint}}
\put(390,193){\usebox{\plotpoint}}
\put(389,191){\usebox{\plotpoint}}
\put(388,189){\usebox{\plotpoint}}
\put(387,188){\usebox{\plotpoint}}
\put(386,186){\usebox{\plotpoint}}
\put(385,184){\usebox{\plotpoint}}
\put(384,183){\usebox{\plotpoint}}
\put(383,181){\usebox{\plotpoint}}
\put(382,179){\usebox{\plotpoint}}
\put(381,178){\usebox{\plotpoint}}
\put(380,176){\usebox{\plotpoint}}
\put(379,174){\usebox{\plotpoint}}
\put(378,173){\usebox{\plotpoint}}
\put(377,171){\usebox{\plotpoint}}
\put(376,169){\usebox{\plotpoint}}
\put(375,168){\usebox{\plotpoint}}
\put(374,166){\usebox{\plotpoint}}
\put(373,164){\usebox{\plotpoint}}
\put(372,163){\usebox{\plotpoint}}
\put(371,161){\usebox{\plotpoint}}
\put(370,159){\usebox{\plotpoint}}
\put(369,158){\usebox{\plotpoint}}
\put(688,158){\usebox{\plotpoint}}
\put(689,159){\usebox{\plotpoint}}
\put(690,161){\usebox{\plotpoint}}
\put(691,163){\usebox{\plotpoint}}
\put(692,164){\usebox{\plotpoint}}
\put(693,166){\usebox{\plotpoint}}
\put(694,168){\usebox{\plotpoint}}
\put(695,169){\usebox{\plotpoint}}
\put(696,171){\usebox{\plotpoint}}
\put(697,173){\usebox{\plotpoint}}
\put(698,174){\usebox{\plotpoint}}
\put(699,176){\usebox{\plotpoint}}
\put(700,178){\usebox{\plotpoint}}
\put(701,179){\usebox{\plotpoint}}
\put(702,181){\usebox{\plotpoint}}
\put(703,183){\usebox{\plotpoint}}
\put(704,184){\usebox{\plotpoint}}
\put(705,186){\usebox{\plotpoint}}
\put(706,188){\usebox{\plotpoint}}
\put(707,189){\usebox{\plotpoint}}
\put(708,191){\usebox{\plotpoint}}
\put(709,193){\usebox{\plotpoint}}
\put(710,194){\usebox{\plotpoint}}
\put(711,196){\usebox{\plotpoint}}
\put(712,198){\usebox{\plotpoint}}
\put(713,199){\usebox{\plotpoint}}
\put(714,201){\usebox{\plotpoint}}
\put(715,203){\usebox{\plotpoint}}
\put(716,204){\usebox{\plotpoint}}
\put(717,206){\usebox{\plotpoint}}
\put(718,208){\usebox{\plotpoint}}
\put(719,209){\usebox{\plotpoint}}
\put(720,211){\usebox{\plotpoint}}
\put(721,213){\usebox{\plotpoint}}
\put(722,215){\usebox{\plotpoint}}
\put(723,216){\usebox{\plotpoint}}
\put(724,218){\usebox{\plotpoint}}
\put(725,220){\usebox{\plotpoint}}
\put(726,221){\usebox{\plotpoint}}
\put(727,223){\usebox{\plotpoint}}
\put(728,225){\usebox{\plotpoint}}
\put(729,226){\usebox{\plotpoint}}
\put(730,228){\usebox{\plotpoint}}
\put(731,230){\usebox{\plotpoint}}
\put(732,231){\usebox{\plotpoint}}
\put(733,233){\usebox{\plotpoint}}
\put(734,235){\usebox{\plotpoint}}
\put(735,236){\usebox{\plotpoint}}
\put(736,238){\usebox{\plotpoint}}
\put(737,240){\usebox{\plotpoint}}
\put(738,241){\usebox{\plotpoint}}
\put(739,243){\usebox{\plotpoint}}
\put(740,245){\usebox{\plotpoint}}
\put(741,246){\usebox{\plotpoint}}
\put(742,248){\usebox{\plotpoint}}
\put(743,250){\usebox{\plotpoint}}
\put(744,251){\usebox{\plotpoint}}
\put(745,253){\usebox{\plotpoint}}
\put(746,255){\usebox{\plotpoint}}
\put(747,256){\usebox{\plotpoint}}
\put(748,258){\usebox{\plotpoint}}
\put(749,260){\usebox{\plotpoint}}
\put(750,261){\usebox{\plotpoint}}
\put(751,263){\usebox{\plotpoint}}
\put(752,265){\usebox{\plotpoint}}
\put(753,267){\usebox{\plotpoint}}
\put(754,268){\usebox{\plotpoint}}
\put(755,270){\usebox{\plotpoint}}
\put(756,272){\usebox{\plotpoint}}
\put(757,273){\usebox{\plotpoint}}
\put(758,275){\usebox{\plotpoint}}
\put(759,277){\usebox{\plotpoint}}
\put(760,278){\usebox{\plotpoint}}
\put(761,280){\usebox{\plotpoint}}
\put(762,282){\usebox{\plotpoint}}
\put(763,283){\usebox{\plotpoint}}
\put(764,285){\usebox{\plotpoint}}
\put(765,287){\usebox{\plotpoint}}
\put(766,288){\usebox{\plotpoint}}
\put(767,290){\usebox{\plotpoint}}
\put(768,292){\usebox{\plotpoint}}
\put(769,293){\usebox{\plotpoint}}
\put(770,295){\usebox{\plotpoint}}
\put(771,297){\usebox{\plotpoint}}
\put(772,298){\usebox{\plotpoint}}
\put(773,300){\usebox{\plotpoint}}
\put(774,302){\usebox{\plotpoint}}
\put(775,303){\usebox{\plotpoint}}
\put(776,305){\usebox{\plotpoint}}
\put(777,307){\usebox{\plotpoint}}
\put(778,308){\usebox{\plotpoint}}
\put(779,310){\usebox{\plotpoint}}
\put(780,312){\usebox{\plotpoint}}
\put(781,313){\usebox{\plotpoint}}
\put(782,315){\usebox{\plotpoint}}
\put(783,317){\usebox{\plotpoint}}
\put(784,318){\usebox{\plotpoint}}
\put(785,320){\usebox{\plotpoint}}
\put(786,322){\usebox{\plotpoint}}
\put(787,324){\usebox{\plotpoint}}
\put(788,325){\usebox{\plotpoint}}
\put(789,327){\usebox{\plotpoint}}
\put(790,329){\usebox{\plotpoint}}
\put(791,330){\usebox{\plotpoint}}
\put(792,332){\usebox{\plotpoint}}
\put(793,334){\usebox{\plotpoint}}
\put(794,335){\usebox{\plotpoint}}
\put(795,337){\usebox{\plotpoint}}
\put(796,339){\usebox{\plotpoint}}
\put(797,340){\usebox{\plotpoint}}
\put(798,342){\usebox{\plotpoint}}
\put(799,344){\usebox{\plotpoint}}
\put(800,345){\usebox{\plotpoint}}
\put(801,347){\usebox{\plotpoint}}
\put(802,349){\usebox{\plotpoint}}
\put(803,350){\usebox{\plotpoint}}
\put(804,352){\usebox{\plotpoint}}
\put(805,354){\usebox{\plotpoint}}
\put(806,355){\usebox{\plotpoint}}
\put(807,357){\usebox{\plotpoint}}
\put(808,359){\usebox{\plotpoint}}
\put(809,360){\usebox{\plotpoint}}
\put(810,362){\usebox{\plotpoint}}
\put(811,364){\usebox{\plotpoint}}
\put(812,365){\usebox{\plotpoint}}
\put(813,367){\usebox{\plotpoint}}
\put(814,369){\usebox{\plotpoint}}
\put(815,370){\usebox{\plotpoint}}
\put(816,372){\usebox{\plotpoint}}
\put(817,374){\usebox{\plotpoint}}
\put(818,376){\usebox{\plotpoint}}
\put(819,377){\usebox{\plotpoint}}
\put(820,379){\usebox{\plotpoint}}
\put(821,381){\usebox{\plotpoint}}
\put(822,382){\usebox{\plotpoint}}
\put(823,384){\usebox{\plotpoint}}
\put(824,386){\usebox{\plotpoint}}
\put(825,387){\usebox{\plotpoint}}
\put(826,389){\usebox{\plotpoint}}
\put(827,391){\usebox{\plotpoint}}
\put(828,392){\usebox{\plotpoint}}
\put(829,394){\usebox{\plotpoint}}
\put(830,396){\usebox{\plotpoint}}
\put(831,397){\usebox{\plotpoint}}
\put(832,399){\usebox{\plotpoint}}
\put(833,401){\usebox{\plotpoint}}
\put(834,402){\usebox{\plotpoint}}
\put(835,404){\usebox{\plotpoint}}
\put(836,406){\usebox{\plotpoint}}
\put(837,407){\usebox{\plotpoint}}
\put(838,409){\usebox{\plotpoint}}
\put(839,411){\usebox{\plotpoint}}
\put(840,412){\usebox{\plotpoint}}
\put(841,414){\usebox{\plotpoint}}
\put(842,416){\usebox{\plotpoint}}
\put(843,417){\usebox{\plotpoint}}
\put(844,419){\usebox{\plotpoint}}
\put(845,421){\usebox{\plotpoint}}
\put(846,422){\usebox{\plotpoint}}
\put(847,424){\usebox{\plotpoint}}
\put(848,426){\usebox{\plotpoint}}
\put(849,428){\usebox{\plotpoint}}
\put(850,429){\usebox{\plotpoint}}
\put(851,431){\usebox{\plotpoint}}
\put(852,433){\usebox{\plotpoint}}
\put(853,434){\usebox{\plotpoint}}
\put(854,436){\usebox{\plotpoint}}
\put(855,438){\usebox{\plotpoint}}
\put(856,439){\usebox{\plotpoint}}
\put(857,441){\usebox{\plotpoint}}
\put(858,443){\usebox{\plotpoint}}
\put(859,444){\usebox{\plotpoint}}
\put(860,446){\usebox{\plotpoint}}
\put(861,448){\usebox{\plotpoint}}
\put(862,449){\usebox{\plotpoint}}
\put(863,451){\usebox{\plotpoint}}
\put(864,453){\usebox{\plotpoint}}
\put(865,454){\usebox{\plotpoint}}
\put(866,456){\usebox{\plotpoint}}
\put(867,458){\usebox{\plotpoint}}
\put(868,459){\usebox{\plotpoint}}
\put(869,461){\usebox{\plotpoint}}
\put(870,463){\usebox{\plotpoint}}
\put(871,464){\usebox{\plotpoint}}
\put(872,466){\usebox{\plotpoint}}
\put(873,468){\usebox{\plotpoint}}
\put(874,469){\usebox{\plotpoint}}
\put(875,471){\usebox{\plotpoint}}
\put(876,473){\usebox{\plotpoint}}
\put(877,474){\usebox{\plotpoint}}
\put(878,476){\usebox{\plotpoint}}
\put(879,478){\usebox{\plotpoint}}
\put(880,479){\usebox{\plotpoint}}
\put(881,481){\usebox{\plotpoint}}
\put(882,483){\usebox{\plotpoint}}
\put(883,485){\usebox{\plotpoint}}
\put(884,486){\usebox{\plotpoint}}
\put(885,488){\usebox{\plotpoint}}
\put(886,490){\usebox{\plotpoint}}
\put(887,491){\usebox{\plotpoint}}
\put(888,493){\usebox{\plotpoint}}
\put(889,495){\usebox{\plotpoint}}
\put(890,496){\usebox{\plotpoint}}
\put(891,498){\usebox{\plotpoint}}
\put(892,500){\usebox{\plotpoint}}
\put(893,501){\usebox{\plotpoint}}
\put(894,503){\usebox{\plotpoint}}
\put(895,505){\usebox{\plotpoint}}
\put(896,506){\usebox{\plotpoint}}
\put(897,508){\usebox{\plotpoint}}
\put(898,510){\usebox{\plotpoint}}
\put(899,511){\usebox{\plotpoint}}
\put(900,513){\usebox{\plotpoint}}
\put(901,515){\usebox{\plotpoint}}
\put(902,516){\usebox{\plotpoint}}
\put(903,518){\usebox{\plotpoint}}
\put(904,520){\usebox{\plotpoint}}
\put(905,521){\usebox{\plotpoint}}
\put(906,523){\usebox{\plotpoint}}
\put(907,525){\usebox{\plotpoint}}
\put(908,526){\usebox{\plotpoint}}
\put(909,528){\usebox{\plotpoint}}
\put(910,530){\usebox{\plotpoint}}
\put(911,531){\usebox{\plotpoint}}
\put(912,533){\usebox{\plotpoint}}
\put(913,535){\usebox{\plotpoint}}
\put(914,537){\usebox{\plotpoint}}
\put(915,538){\usebox{\plotpoint}}
\put(916,540){\usebox{\plotpoint}}
\put(917,542){\usebox{\plotpoint}}
\put(918,543){\usebox{\plotpoint}}
\put(919,545){\usebox{\plotpoint}}
\put(920,547){\usebox{\plotpoint}}
\put(921,548){\usebox{\plotpoint}}
\put(922,550){\usebox{\plotpoint}}
\put(923,552){\usebox{\plotpoint}}
\put(924,553){\usebox{\plotpoint}}
\put(925,555){\usebox{\plotpoint}}
\put(926,557){\usebox{\plotpoint}}
\put(927,558){\usebox{\plotpoint}}
\put(928,560){\usebox{\plotpoint}}
\put(929,562){\usebox{\plotpoint}}
\put(930,563){\usebox{\plotpoint}}
\put(931,565){\usebox{\plotpoint}}
\put(932,567){\usebox{\plotpoint}}
\put(933,568){\usebox{\plotpoint}}
\put(934,570){\usebox{\plotpoint}}
\put(935,572){\usebox{\plotpoint}}
\put(936,573){\usebox{\plotpoint}}
\put(937,575){\usebox{\plotpoint}}
\put(938,577){\usebox{\plotpoint}}
\put(939,578){\usebox{\plotpoint}}
\put(940,580){\usebox{\plotpoint}}
\put(941,582){\usebox{\plotpoint}}
\put(942,583){\usebox{\plotpoint}}
\put(943,585){\usebox{\plotpoint}}
\put(944,587){\usebox{\plotpoint}}
\put(945,588){\usebox{\plotpoint}}
\put(946,590){\usebox{\plotpoint}}
\put(947,592){\usebox{\plotpoint}}
\put(948,594){\usebox{\plotpoint}}
\put(949,595){\usebox{\plotpoint}}
\put(950,597){\usebox{\plotpoint}}
\put(951,599){\usebox{\plotpoint}}
\put(952,600){\usebox{\plotpoint}}
\put(953,602){\usebox{\plotpoint}}
\put(954,604){\usebox{\plotpoint}}
\put(955,605){\usebox{\plotpoint}}
\put(956,607){\usebox{\plotpoint}}
\put(957,609){\usebox{\plotpoint}}
\put(958,610){\usebox{\plotpoint}}
\put(959,612){\usebox{\plotpoint}}
\put(960,614){\usebox{\plotpoint}}
\put(961,615){\usebox{\plotpoint}}
\put(962,617){\usebox{\plotpoint}}
\put(963,619){\usebox{\plotpoint}}
\put(964,620){\usebox{\plotpoint}}
\put(965,622){\usebox{\plotpoint}}
\put(966,624){\usebox{\plotpoint}}
\put(967,625){\usebox{\plotpoint}}
\put(968,627){\usebox{\plotpoint}}
\put(969,629){\usebox{\plotpoint}}
\put(970,630){\usebox{\plotpoint}}
\put(971,632){\usebox{\plotpoint}}
\put(972,634){\usebox{\plotpoint}}
\put(973,635){\usebox{\plotpoint}}
\put(974,637){\usebox{\plotpoint}}
\put(975,639){\usebox{\plotpoint}}
\put(976,640){\usebox{\plotpoint}}
\put(977,642){\usebox{\plotpoint}}
\put(978,644){\usebox{\plotpoint}}
\put(979,646){\usebox{\plotpoint}}
\put(980,647){\usebox{\plotpoint}}
\put(981,649){\usebox{\plotpoint}}
\put(982,651){\usebox{\plotpoint}}
\put(983,652){\usebox{\plotpoint}}
\put(984,654){\usebox{\plotpoint}}
\put(985,656){\usebox{\plotpoint}}
\put(986,657){\usebox{\plotpoint}}
\put(987,659){\usebox{\plotpoint}}
\put(988,661){\usebox{\plotpoint}}
\put(989,662){\usebox{\plotpoint}}
\put(990,664){\usebox{\plotpoint}}
\put(991,666){\usebox{\plotpoint}}
\put(992,667){\usebox{\plotpoint}}
\put(993,669){\usebox{\plotpoint}}
\put(994,671){\usebox{\plotpoint}}
\put(995,672){\usebox{\plotpoint}}
\put(996,674){\usebox{\plotpoint}}
\put(997,676){\usebox{\plotpoint}}
\put(998,677){\usebox{\plotpoint}}
\put(999,679){\usebox{\plotpoint}}
\put(1000,681){\usebox{\plotpoint}}
\put(1001,682){\usebox{\plotpoint}}
\put(1002,684){\usebox{\plotpoint}}
\put(1003,686){\usebox{\plotpoint}}
\put(1004,687){\usebox{\plotpoint}}
\put(1005,689){\usebox{\plotpoint}}
\put(1006,691){\usebox{\plotpoint}}
\put(1007,692){\usebox{\plotpoint}}
\put(1008,694){\usebox{\plotpoint}}
\put(1009,696){\usebox{\plotpoint}}
\put(1010,698){\usebox{\plotpoint}}
\put(1011,699){\usebox{\plotpoint}}
\put(1012,701){\usebox{\plotpoint}}
\put(1013,703){\usebox{\plotpoint}}
\put(1014,704){\usebox{\plotpoint}}
\put(1015,706){\usebox{\plotpoint}}
\put(1016,708){\usebox{\plotpoint}}
\put(1017,709){\usebox{\plotpoint}}
\put(1018,711){\usebox{\plotpoint}}
\put(1019,713){\usebox{\plotpoint}}
\put(1020,714){\usebox{\plotpoint}}
\put(1021,716){\usebox{\plotpoint}}
\put(1022,718){\usebox{\plotpoint}}
\put(1023,719){\usebox{\plotpoint}}
\put(1024,721){\usebox{\plotpoint}}
\put(1025,723){\usebox{\plotpoint}}
\put(1026,724){\usebox{\plotpoint}}
\put(1027,726){\usebox{\plotpoint}}
\put(1028,728){\usebox{\plotpoint}}
\put(1029,729){\usebox{\plotpoint}}
\put(1030,731){\usebox{\plotpoint}}
\put(1031,733){\usebox{\plotpoint}}
\put(1032,734){\usebox{\plotpoint}}
\put(1033,736){\usebox{\plotpoint}}
\put(1034,738){\usebox{\plotpoint}}
\put(1035,739){\usebox{\plotpoint}}
\put(1036,741){\usebox{\plotpoint}}
\put(1037,743){\usebox{\plotpoint}}
\put(1038,744){\usebox{\plotpoint}}
\put(1039,746){\usebox{\plotpoint}}
\put(1040,748){\usebox{\plotpoint}}
\put(1041,749){\usebox{\plotpoint}}
\put(1042,751){\usebox{\plotpoint}}
\put(1043,753){\usebox{\plotpoint}}
\put(1044,754){\usebox{\plotpoint}}
\put(1045,756){\usebox{\plotpoint}}
\put(1046,758){\usebox{\plotpoint}}
\put(1047,759){\usebox{\plotpoint}}
\put(1048,761){\usebox{\plotpoint}}
\put(1049,763){\usebox{\plotpoint}}
\put(1050,764){\usebox{\plotpoint}}
\put(1051,766){\usebox{\plotpoint}}
\put(1052,768){\usebox{\plotpoint}}
\put(1053,769){\usebox{\plotpoint}}
\put(1054,771){\usebox{\plotpoint}}
\put(1055,773){\usebox{\plotpoint}}
\put(1056,774){\usebox{\plotpoint}}
\put(1057,776){\usebox{\plotpoint}}
\put(1058,778){\usebox{\plotpoint}}
\put(1059,780){\usebox{\plotpoint}}
\put(1060,781){\usebox{\plotpoint}}
\put(1061,783){\usebox{\plotpoint}}
\put(1062,785){\usebox{\plotpoint}}
\put(1063,786){\usebox{\plotpoint}}
\put(1064,788){\usebox{\plotpoint}}
\put(1065,790){\usebox{\plotpoint}}
\put(1066,791){\usebox{\plotpoint}}
\put(1067,793){\usebox{\plotpoint}}
\put(1068,795){\usebox{\plotpoint}}
\put(1069,796){\usebox{\plotpoint}}
\put(1070,798){\usebox{\plotpoint}}
\put(1071,800){\usebox{\plotpoint}}
\put(1072,801){\usebox{\plotpoint}}
\put(1073,803){\usebox{\plotpoint}}
\put(1074,805){\usebox{\plotpoint}}
\put(1075,806){\usebox{\plotpoint}}
\put(1076,808){\usebox{\plotpoint}}
\put(1077,810){\usebox{\plotpoint}}
\put(1078,811){\usebox{\plotpoint}}
\put(1079,813){\usebox{\plotpoint}}
\put(1080,815){\usebox{\plotpoint}}
\put(1081,816){\usebox{\plotpoint}}
\put(1082,818){\usebox{\plotpoint}}
\put(1083,820){\usebox{\plotpoint}}
\put(1084,821){\usebox{\plotpoint}}
\put(1085,823){\usebox{\plotpoint}}
\put(1086,825){\usebox{\plotpoint}}
\put(1087,826){\usebox{\plotpoint}}
\put(1088,828){\usebox{\plotpoint}}
\put(1089,830){\usebox{\plotpoint}}
\put(1090,831){\usebox{\plotpoint}}
\put(1091,833){\usebox{\plotpoint}}
\put(1092,835){\usebox{\plotpoint}}
\put(1093,836){\usebox{\plotpoint}}
\put(1094,838){\usebox{\plotpoint}}
\put(1095,840){\usebox{\plotpoint}}
\put(1096,841){\usebox{\plotpoint}}
\put(1097,843){\usebox{\plotpoint}}
\put(1098,845){\usebox{\plotpoint}}
\put(1099,846){\usebox{\plotpoint}}
\put(1100,848){\usebox{\plotpoint}}
\put(1101,850){\usebox{\plotpoint}}
\put(1102,851){\usebox{\plotpoint}}
\put(1103,853){\usebox{\plotpoint}}
\put(1104,855){\usebox{\plotpoint}}
\put(1105,857){\usebox{\plotpoint}}
\put(1106,858){\usebox{\plotpoint}}
\put(1107,860){\usebox{\plotpoint}}
\put(1108,862){\usebox{\plotpoint}}
\put(1109,863){\usebox{\plotpoint}}
\put(1110,865){\usebox{\plotpoint}}
\put(1111,867){\usebox{\plotpoint}}
\put(1112,868){\usebox{\plotpoint}}
\put(1113,870){\usebox{\plotpoint}}
\put(1114,872){\usebox{\plotpoint}}
\put(1115,873){\usebox{\plotpoint}}
\put(1116,875){\usebox{\plotpoint}}
\put(1117,877){\usebox{\plotpoint}}
\put(1118,878){\usebox{\plotpoint}}
\put(1119,880){\usebox{\plotpoint}}
\put(1120,882){\usebox{\plotpoint}}
\put(1121,883){\usebox{\plotpoint}}
\put(1122,885){\usebox{\plotpoint}}
\put(1123,887){\usebox{\plotpoint}}
\put(1124,888){\usebox{\plotpoint}}
\put(1125,890){\usebox{\plotpoint}}
\put(1126,892){\usebox{\plotpoint}}
\put(1127,893){\usebox{\plotpoint}}
\put(1128,895){\usebox{\plotpoint}}
\put(1129,897){\usebox{\plotpoint}}
\put(1130,898){\usebox{\plotpoint}}
\put(1131,900){\usebox{\plotpoint}}
\put(1132,902){\usebox{\plotpoint}}
\put(1133,903){\usebox{\plotpoint}}
\put(1134,905){\usebox{\plotpoint}}
\put(1135,907){\usebox{\plotpoint}}
\put(1136,908){\usebox{\plotpoint}}
\put(1137,910){\usebox{\plotpoint}}
\put(1138,912){\usebox{\plotpoint}}
\put(1139,913){\usebox{\plotpoint}}
\put(1140,915){\usebox{\plotpoint}}
\put(1141,917){\usebox{\plotpoint}}
\put(1142,918){\usebox{\plotpoint}}
\put(1143,920){\usebox{\plotpoint}}
\put(1144,922){\usebox{\plotpoint}}
\put(1145,923){\usebox{\plotpoint}}
\put(1146,925){\usebox{\plotpoint}}
\put(1147,927){\usebox{\plotpoint}}
\put(1148,928){\usebox{\plotpoint}}
\put(1149,930){\usebox{\plotpoint}}
\put(1150,932){\usebox{\plotpoint}}
\put(1151,934){\usebox{\plotpoint}}
\put(1152,935){\usebox{\plotpoint}}
\put(1153,937){\usebox{\plotpoint}}
\put(1154,939){\usebox{\plotpoint}}
\put(1155,940){\usebox{\plotpoint}}
\put(1156,942){\usebox{\plotpoint}}
\put(1157,944){\usebox{\plotpoint}}
\put(1158,945){\usebox{\plotpoint}}
\put(1159,947){\usebox{\plotpoint}}
\put(1160,949){\usebox{\plotpoint}}
\put(1161,950){\usebox{\plotpoint}}
\put(1162,952){\usebox{\plotpoint}}
\put(1163,954){\usebox{\plotpoint}}
\put(1164,955){\usebox{\plotpoint}}
\put(1165,957){\usebox{\plotpoint}}
\put(1166,959){\usebox{\plotpoint}}
\put(1167,960){\usebox{\plotpoint}}
\put(1168,962){\usebox{\plotpoint}}
\put(1169,964){\usebox{\plotpoint}}
\put(1170,965){\usebox{\plotpoint}}
\put(1171,967){\usebox{\plotpoint}}
\put(1172,969){\usebox{\plotpoint}}
\put(1173,970){\usebox{\plotpoint}}
\put(1174,972){\usebox{\plotpoint}}
\put(1175,974){\usebox{\plotpoint}}
\put(1176,975){\usebox{\plotpoint}}
\put(1177,977){\usebox{\plotpoint}}
\put(1178,979){\usebox{\plotpoint}}
\put(1179,980){\usebox{\plotpoint}}
\put(1180,982){\usebox{\plotpoint}}
\put(1181,984){\usebox{\plotpoint}}
\put(1182,985){\usebox{\plotpoint}}
\put(1183,987){\usebox{\plotpoint}}
\put(1184,989){\usebox{\plotpoint}}
\put(1185,990){\usebox{\plotpoint}}
\put(1186,992){\usebox{\plotpoint}}
\put(1187,994){\usebox{\plotpoint}}
\put(1188,995){\usebox{\plotpoint}}
\put(1189,997){\usebox{\plotpoint}}
\put(1190,999){\usebox{\plotpoint}}
\put(1191,1000){\usebox{\plotpoint}}
\put(1192,1002){\usebox{\plotpoint}}
\put(1193,1004){\usebox{\plotpoint}}
\put(1194,1005){\usebox{\plotpoint}}
\put(1195,1007){\usebox{\plotpoint}}
\put(1196,1009){\usebox{\plotpoint}}
\put(1197,1011){\usebox{\plotpoint}}
\put(1198,1012){\usebox{\plotpoint}}
\put(1199,1014){\usebox{\plotpoint}}
\put(1200,1016){\usebox{\plotpoint}}
\put(1201,1017){\usebox{\plotpoint}}
\put(1202,1019){\usebox{\plotpoint}}
\put(1203,1021){\usebox{\plotpoint}}
\put(1204,1022){\usebox{\plotpoint}}
\put(1205,1024){\usebox{\plotpoint}}
\put(1206,1026){\usebox{\plotpoint}}
\put(1207,1027){\usebox{\plotpoint}}
\put(1208,1029){\usebox{\plotpoint}}
\put(1209,1031){\usebox{\plotpoint}}
\put(1210,1032){\usebox{\plotpoint}}
\put(1211,1034){\usebox{\plotpoint}}
\put(1212,1036){\usebox{\plotpoint}}
\put(1213,1037){\usebox{\plotpoint}}
\put(1214,1039){\usebox{\plotpoint}}
\put(1215,1041){\usebox{\plotpoint}}
\put(1216,1042){\usebox{\plotpoint}}
\put(1217,1044){\usebox{\plotpoint}}
\put(1218,1046){\usebox{\plotpoint}}
\put(1219,1047){\usebox{\plotpoint}}
\put(1220,1049){\usebox{\plotpoint}}
\put(1221,1051){\usebox{\plotpoint}}
\put(1222,1052){\usebox{\plotpoint}}
\put(1223,1054){\usebox{\plotpoint}}
\put(1224,1056){\usebox{\plotpoint}}
\put(1225,1057){\usebox{\plotpoint}}
\put(1226,1059){\usebox{\plotpoint}}
\put(1227,1061){\usebox{\plotpoint}}
\put(1228,1062){\usebox{\plotpoint}}
\put(1229,1064){\usebox{\plotpoint}}
\put(1230,1066){\usebox{\plotpoint}}
\put(1231,1067){\usebox{\plotpoint}}
\put(1232,1069){\usebox{\plotpoint}}
\put(1233,1071){\usebox{\plotpoint}}
\put(1234,1072){\usebox{\plotpoint}}
\put(1235,1074){\usebox{\plotpoint}}
\put(1236,1076){\usebox{\plotpoint}}
\put(1237,1077){\usebox{\plotpoint}}
\put(1238,1079){\usebox{\plotpoint}}
\put(1239,1081){\usebox{\plotpoint}}
\put(1240,1082){\usebox{\plotpoint}}
\put(1241,1084){\usebox{\plotpoint}}
\put(1242,1086){\usebox{\plotpoint}}
\put(1243,1088){\usebox{\plotpoint}}
\put(1244,1089){\usebox{\plotpoint}}
\put(1245,1091){\usebox{\plotpoint}}
\put(1246,1093){\usebox{\plotpoint}}
\put(1247,1094){\usebox{\plotpoint}}
\put(1248,1096){\usebox{\plotpoint}}
\put(1249,1098){\usebox{\plotpoint}}
\put(1250,1099){\usebox{\plotpoint}}
\put(1251,1101){\usebox{\plotpoint}}
\put(1252,1103){\usebox{\plotpoint}}
\put(1253,1104){\usebox{\plotpoint}}
\put(1254,1106){\usebox{\plotpoint}}
\put(1255,1108){\usebox{\plotpoint}}
\put(1256,1109){\usebox{\plotpoint}}
\put(1257,1111){\usebox{\plotpoint}}
\put(1258,1113){\usebox{\plotpoint}}
\put(1259,1114){\usebox{\plotpoint}}
\put(1260,1116){\usebox{\plotpoint}}
\put(1261,1118){\usebox{\plotpoint}}
\put(1262,1119){\usebox{\plotpoint}}
\put(1263,1121){\usebox{\plotpoint}}
\put(1264,1123){\usebox{\plotpoint}}
\put(1265,1124){\usebox{\plotpoint}}
\put(1266,1126){\usebox{\plotpoint}}
\put(1267,1128){\usebox{\plotpoint}}
\put(1268,1129){\usebox{\plotpoint}}
\put(1269,1131){\usebox{\plotpoint}}
\put(1270,1133){\usebox{\plotpoint}}
\put(1271,1134){\usebox{\plotpoint}}
\put(1272,1136){\usebox{\plotpoint}}
\put(1273,1138){\usebox{\plotpoint}}
\put(1274,1139){\usebox{\plotpoint}}
\put(1275,1141){\usebox{\plotpoint}}
\put(1276,1143){\usebox{\plotpoint}}
\put(1277,1144){\usebox{\plotpoint}}
\put(1278,1146){\usebox{\plotpoint}}
\put(1279,1148){\usebox{\plotpoint}}
\put(1280,1149){\usebox{\plotpoint}}
\put(1281,1151){\usebox{\plotpoint}}
\put(1282,1153){\usebox{\plotpoint}}
\put(1283,1154){\usebox{\plotpoint}}
\put(1284,1156){\usebox{\plotpoint}}
\put(1285,1158){\usebox{\plotpoint}}
\put(1286,1159){\usebox{\plotpoint}}
\put(1287,1161){\usebox{\plotpoint}}
\put(1288,1163){\usebox{\plotpoint}}
\put(1289,1165){\usebox{\plotpoint}}
\put(1290,1166){\usebox{\plotpoint}}
\put(1291,1168){\usebox{\plotpoint}}
\put(1292,1170){\usebox{\plotpoint}}
\put(1293,1171){\usebox{\plotpoint}}
\put(1294,1173){\usebox{\plotpoint}}
\put(1295,1175){\usebox{\plotpoint}}
\put(1296,1176){\usebox{\plotpoint}}
\put(1297,1178){\usebox{\plotpoint}}
\put(1298,1180){\usebox{\plotpoint}}
\put(1299,1181){\usebox{\plotpoint}}
\put(1300,1183){\usebox{\plotpoint}}
\put(1301,1185){\usebox{\plotpoint}}
\put(1302,1186){\usebox{\plotpoint}}
\put(1303,1188){\usebox{\plotpoint}}
\put(1304,1190){\usebox{\plotpoint}}
\put(1305,1191){\usebox{\plotpoint}}
\put(1306,1193){\usebox{\plotpoint}}
\put(1307,1195){\usebox{\plotpoint}}
\put(1308,1196){\usebox{\plotpoint}}
\put(1309,1198){\usebox{\plotpoint}}
\put(1310,1200){\usebox{\plotpoint}}
\put(1311,1201){\usebox{\plotpoint}}
\put(1312,1203){\usebox{\plotpoint}}
\put(1313,1205){\usebox{\plotpoint}}
\put(1314,1206){\usebox{\plotpoint}}
\put(1315,1208){\usebox{\plotpoint}}
\put(1316,1210){\usebox{\plotpoint}}
\put(1317,1211){\usebox{\plotpoint}}
\put(1318,1213){\usebox{\plotpoint}}
\put(1319,1215){\usebox{\plotpoint}}
\put(1320,1216){\usebox{\plotpoint}}
\put(1321,1218){\usebox{\plotpoint}}
\put(1322,1220){\usebox{\plotpoint}}
\put(1323,1221){\usebox{\plotpoint}}
\put(1324,1223){\usebox{\plotpoint}}
\put(1325,1225){\usebox{\plotpoint}}
\put(1326,1226){\usebox{\plotpoint}}
\put(1327,1228){\usebox{\plotpoint}}
\put(1328,1230){\usebox{\plotpoint}}
\put(1329,1231){\usebox{\plotpoint}}
\put(1330,1233){\usebox{\plotpoint}}
\put(1331,1235){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.250pt]{0.500pt}{0.500pt}}%
\put(1121,158){\usebox{\plotpoint}}
\put(1117,178){\usebox{\plotpoint}}
\put(1114,198){\usebox{\plotpoint}}
\put(1110,219){\usebox{\plotpoint}}
\put(1107,239){\usebox{\plotpoint}}
\put(1104,260){\usebox{\plotpoint}}
\put(1100,280){\usebox{\plotpoint}}
\put(1097,301){\usebox{\plotpoint}}
\put(1094,321){\usebox{\plotpoint}}
\put(1090,342){\usebox{\plotpoint}}
\put(1087,362){\usebox{\plotpoint}}
\put(1084,383){\usebox{\plotpoint}}
\put(1080,403){\usebox{\plotpoint}}
\put(1077,424){\usebox{\plotpoint}}
\put(1074,444){\usebox{\plotpoint}}
\put(1070,465){\usebox{\plotpoint}}
\put(1067,485){\usebox{\plotpoint}}
\put(1064,506){\usebox{\plotpoint}}
\put(1060,526){\usebox{\plotpoint}}
\put(1057,547){\usebox{\plotpoint}}
\put(1054,567){\usebox{\plotpoint}}
\put(1050,588){\usebox{\plotpoint}}
\put(1047,608){\usebox{\plotpoint}}
\put(1044,629){\usebox{\plotpoint}}
\put(1040,649){\usebox{\plotpoint}}
\put(1037,670){\usebox{\plotpoint}}
\put(1034,690){\usebox{\plotpoint}}
\put(1030,711){\usebox{\plotpoint}}
\put(1027,731){\usebox{\plotpoint}}
\put(1024,752){\usebox{\plotpoint}}
\put(1020,772){\usebox{\plotpoint}}
\put(1017,793){\usebox{\plotpoint}}
\put(1014,813){\usebox{\plotpoint}}
\put(1010,834){\usebox{\plotpoint}}
\put(1007,854){\usebox{\plotpoint}}
\put(1004,874){\usebox{\plotpoint}}
\put(1000,895){\usebox{\plotpoint}}
\put(997,915){\usebox{\plotpoint}}
\put(994,936){\usebox{\plotpoint}}
\put(990,956){\usebox{\plotpoint}}
\put(987,977){\usebox{\plotpoint}}
\put(984,997){\usebox{\plotpoint}}
\put(980,1018){\usebox{\plotpoint}}
\put(977,1038){\usebox{\plotpoint}}
\put(974,1059){\usebox{\plotpoint}}
\put(970,1079){\usebox{\plotpoint}}
\put(967,1100){\usebox{\plotpoint}}
\put(963,1120){\usebox{\plotpoint}}
\put(960,1141){\usebox{\plotpoint}}
\put(957,1161){\usebox{\plotpoint}}
\put(953,1182){\usebox{\plotpoint}}
\put(950,1202){\usebox{\plotpoint}}
\put(947,1223){\usebox{\plotpoint}}
\put(945,1237){\usebox{\plotpoint}}
\put(579,1237){\usebox{\plotpoint}}
\put(582,1216){\usebox{\plotpoint}}
\put(585,1196){\usebox{\plotpoint}}
\put(589,1175){\usebox{\plotpoint}}
\put(592,1155){\usebox{\plotpoint}}
\put(595,1134){\usebox{\plotpoint}}
\put(599,1114){\usebox{\plotpoint}}
\put(602,1093){\usebox{\plotpoint}}
\put(605,1073){\usebox{\plotpoint}}
\put(609,1052){\usebox{\plotpoint}}
\put(612,1032){\usebox{\plotpoint}}
\put(615,1011){\usebox{\plotpoint}}
\put(619,991){\usebox{\plotpoint}}
\put(622,970){\usebox{\plotpoint}}
\put(625,950){\usebox{\plotpoint}}
\put(629,929){\usebox{\plotpoint}}
\put(632,909){\usebox{\plotpoint}}
\put(635,888){\usebox{\plotpoint}}
\put(639,868){\usebox{\plotpoint}}
\put(642,847){\usebox{\plotpoint}}
\put(645,827){\usebox{\plotpoint}}
\put(649,806){\usebox{\plotpoint}}
\put(652,786){\usebox{\plotpoint}}
\put(655,765){\usebox{\plotpoint}}
\put(659,745){\usebox{\plotpoint}}
\put(662,724){\usebox{\plotpoint}}
\put(665,704){\usebox{\plotpoint}}
\put(669,683){\usebox{\plotpoint}}
\put(672,663){\usebox{\plotpoint}}
\put(675,642){\usebox{\plotpoint}}
\put(679,622){\usebox{\plotpoint}}
\put(682,601){\usebox{\plotpoint}}
\put(685,581){\usebox{\plotpoint}}
\put(689,561){\usebox{\plotpoint}}
\put(692,540){\usebox{\plotpoint}}
\put(696,520){\usebox{\plotpoint}}
\put(699,499){\usebox{\plotpoint}}
\put(702,479){\usebox{\plotpoint}}
\put(706,458){\usebox{\plotpoint}}
\put(709,438){\usebox{\plotpoint}}
\put(712,417){\usebox{\plotpoint}}
\put(716,397){\usebox{\plotpoint}}
\put(719,376){\usebox{\plotpoint}}
\put(722,356){\usebox{\plotpoint}}
\put(726,335){\usebox{\plotpoint}}
\put(729,315){\usebox{\plotpoint}}
\put(732,294){\usebox{\plotpoint}}
\put(736,274){\usebox{\plotpoint}}
\put(739,253){\usebox{\plotpoint}}
\put(742,233){\usebox{\plotpoint}}
\put(746,212){\usebox{\plotpoint}}
\put(749,192){\usebox{\plotpoint}}
\put(752,171){\usebox{\plotpoint}}
\put(755,158){\usebox{\plotpoint}}
\end{picture}


==> re.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\begin{picture}(1500,1350)(0,0)
\tenrm
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\put(264,698){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(850,158){\rule[-0.175pt]{0.350pt}{259.931pt}}
\put(264,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,158){\makebox(0,0)[r]{-1}}
\put(1416,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,293){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,293){\makebox(0,0)[r]{-0.75}}
\put(1416,293){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,428){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,428){\makebox(0,0)[r]{-0.5}}
\put(1416,428){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,563){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,563){\makebox(0,0)[r]{-0.25}}
\put(1416,563){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,698){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,698){\makebox(0,0)[r]{0}}
\put(1416,698){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,832){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,832){\makebox(0,0)[r]{0.25}}
\put(1416,832){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,967){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,967){\makebox(0,0)[r]{0.5}}
\put(1416,967){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,1102){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,1102){\makebox(0,0)[r]{0.75}}
\put(1416,1102){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,1237){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,1237){\makebox(0,0)[r]{1}}
\put(1416,1237){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,113){\makebox(0,0){-1}}
\put(264,1217){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(411,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(411,113){\makebox(0,0){-0.75}}
\put(411,1217){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(557,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(557,113){\makebox(0,0){-0.5}}
\put(557,1217){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(704,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(704,113){\makebox(0,0){-0.25}}
\put(704,1217){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(850,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(850,113){\makebox(0,0){0}}
\put(850,1217){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(997,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(997,113){\makebox(0,0){0.25}}
\put(997,1217){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1143,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1143,113){\makebox(0,0){0.5}}
\put(1143,1217){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1290,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1290,113){\makebox(0,0){0.75}}
\put(1290,1217){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1436,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1436,113){\makebox(0,0){1}}
\put(1436,1217){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,158){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(1436,158){\rule[-0.175pt]{0.350pt}{259.931pt}}
\put(264,1237){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(45,697){\makebox(0,0)[l]{\shortstack{\hspace{-1cm}\Large ${\cal R}e~d_t^{Z^0}$}}}
\put(850,68){\makebox(0,0){\vspace{-1cm}\Large ${\cal R}e~d_t^\gamma$}}
\put(1084,266){\makebox(0,0)[l]{\Large $e^+e^-_L$}}
\put(1026,1129){\makebox(0,0)[l]{\Large $e^+e^-_R$}}
\put(323,644){\makebox(0,0)[l]{\Large $e^+e^-$}}
\put(264,158){\rule[-0.175pt]{0.350pt}{259.931pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(575,1235){\usebox{\plotpoint}}
\put(576,1234){\usebox{\plotpoint}}
\put(577,1233){\usebox{\plotpoint}}
\put(578,1231){\usebox{\plotpoint}}
\put(579,1230){\usebox{\plotpoint}}
\put(580,1229){\usebox{\plotpoint}}
\put(581,1227){\usebox{\plotpoint}}
\put(582,1226){\usebox{\plotpoint}}
\put(583,1225){\usebox{\plotpoint}}
\put(584,1223){\usebox{\plotpoint}}
\put(585,1222){\usebox{\plotpoint}}
\put(586,1221){\usebox{\plotpoint}}
\put(587,1219){\usebox{\plotpoint}}
\put(588,1218){\usebox{\plotpoint}}
\put(589,1217){\usebox{\plotpoint}}
\put(590,1215){\usebox{\plotpoint}}
\put(591,1214){\usebox{\plotpoint}}
\put(592,1213){\usebox{\plotpoint}}
\put(593,1211){\usebox{\plotpoint}}
\put(594,1210){\usebox{\plotpoint}}
\put(595,1209){\usebox{\plotpoint}}
\put(596,1208){\usebox{\plotpoint}}
\put(597,1206){\usebox{\plotpoint}}
\put(598,1205){\usebox{\plotpoint}}
\put(599,1204){\usebox{\plotpoint}}
\put(600,1202){\usebox{\plotpoint}}
\put(601,1201){\usebox{\plotpoint}}
\put(602,1200){\usebox{\plotpoint}}
\put(603,1198){\usebox{\plotpoint}}
\put(604,1197){\usebox{\plotpoint}}
\put(605,1196){\usebox{\plotpoint}}
\put(606,1194){\usebox{\plotpoint}}
\put(607,1193){\usebox{\plotpoint}}
\put(608,1192){\usebox{\plotpoint}}
\put(609,1190){\usebox{\plotpoint}}
\put(610,1189){\usebox{\plotpoint}}
\put(611,1188){\usebox{\plotpoint}}
\put(612,1186){\usebox{\plotpoint}}
\put(613,1185){\usebox{\plotpoint}}
\put(614,1184){\usebox{\plotpoint}}
\put(615,1183){\usebox{\plotpoint}}
\put(616,1181){\usebox{\plotpoint}}
\put(617,1180){\usebox{\plotpoint}}
\put(618,1179){\usebox{\plotpoint}}
\put(619,1177){\usebox{\plotpoint}}
\put(620,1176){\usebox{\plotpoint}}
\put(621,1175){\usebox{\plotpoint}}
\put(622,1173){\usebox{\plotpoint}}
\put(623,1172){\usebox{\plotpoint}}
\put(624,1171){\usebox{\plotpoint}}
\put(625,1169){\usebox{\plotpoint}}
\put(626,1168){\usebox{\plotpoint}}
\put(627,1167){\usebox{\plotpoint}}
\put(628,1165){\usebox{\plotpoint}}
\put(629,1164){\usebox{\plotpoint}}
\put(630,1163){\usebox{\plotpoint}}
\put(631,1161){\usebox{\plotpoint}}
\put(632,1160){\usebox{\plotpoint}}
\put(633,1159){\usebox{\plotpoint}}
\put(634,1157){\usebox{\plotpoint}}
\put(635,1156){\usebox{\plotpoint}}
\put(636,1155){\usebox{\plotpoint}}
\put(637,1154){\usebox{\plotpoint}}
\put(638,1152){\usebox{\plotpoint}}
\put(639,1151){\usebox{\plotpoint}}
\put(640,1150){\usebox{\plotpoint}}
\put(641,1148){\usebox{\plotpoint}}
\put(642,1147){\usebox{\plotpoint}}
\put(643,1146){\usebox{\plotpoint}}
\put(644,1144){\usebox{\plotpoint}}
\put(645,1143){\usebox{\plotpoint}}
\put(646,1142){\usebox{\plotpoint}}
\put(647,1140){\usebox{\plotpoint}}
\put(648,1139){\usebox{\plotpoint}}
\put(649,1138){\usebox{\plotpoint}}
\put(650,1136){\usebox{\plotpoint}}
\put(651,1135){\usebox{\plotpoint}}
\put(652,1134){\usebox{\plotpoint}}
\put(653,1132){\usebox{\plotpoint}}
\put(654,1131){\usebox{\plotpoint}}
\put(655,1130){\usebox{\plotpoint}}
\put(656,1129){\usebox{\plotpoint}}
\put(657,1127){\usebox{\plotpoint}}
\put(658,1126){\usebox{\plotpoint}}
\put(659,1125){\usebox{\plotpoint}}
\put(660,1123){\usebox{\plotpoint}}
\put(661,1122){\usebox{\plotpoint}}
\put(662,1121){\usebox{\plotpoint}}
\put(663,1119){\usebox{\plotpoint}}
\put(664,1118){\usebox{\plotpoint}}
\put(665,1117){\usebox{\plotpoint}}
\put(666,1115){\usebox{\plotpoint}}
\put(667,1114){\usebox{\plotpoint}}
\put(668,1113){\usebox{\plotpoint}}
\put(669,1111){\usebox{\plotpoint}}
\put(670,1110){\usebox{\plotpoint}}
\put(671,1109){\usebox{\plotpoint}}
\put(672,1107){\usebox{\plotpoint}}
\put(673,1106){\usebox{\plotpoint}}
\put(674,1105){\usebox{\plotpoint}}
\put(675,1103){\usebox{\plotpoint}}
\put(676,1102){\usebox{\plotpoint}}
\put(677,1101){\usebox{\plotpoint}}
\put(678,1100){\usebox{\plotpoint}}
\put(679,1098){\usebox{\plotpoint}}
\put(680,1097){\usebox{\plotpoint}}
\put(681,1096){\usebox{\plotpoint}}
\put(682,1094){\usebox{\plotpoint}}
\put(683,1093){\usebox{\plotpoint}}
\put(684,1092){\usebox{\plotpoint}}
\put(685,1090){\usebox{\plotpoint}}
\put(686,1089){\usebox{\plotpoint}}
\put(687,1088){\usebox{\plotpoint}}
\put(688,1086){\usebox{\plotpoint}}
\put(689,1085){\usebox{\plotpoint}}
\put(690,1084){\usebox{\plotpoint}}
\put(691,1082){\usebox{\plotpoint}}
\put(692,1081){\usebox{\plotpoint}}
\put(693,1080){\usebox{\plotpoint}}
\put(694,1078){\usebox{\plotpoint}}
\put(695,1077){\usebox{\plotpoint}}
\put(696,1076){\usebox{\plotpoint}}
\put(697,1075){\usebox{\plotpoint}}
\put(698,1073){\usebox{\plotpoint}}
\put(699,1072){\usebox{\plotpoint}}
\put(700,1071){\usebox{\plotpoint}}
\put(701,1069){\usebox{\plotpoint}}
\put(702,1068){\usebox{\plotpoint}}
\put(703,1067){\usebox{\plotpoint}}
\put(704,1065){\usebox{\plotpoint}}
\put(705,1064){\usebox{\plotpoint}}
\put(706,1063){\usebox{\plotpoint}}
\put(707,1061){\usebox{\plotpoint}}
\put(708,1060){\usebox{\plotpoint}}
\put(709,1059){\usebox{\plotpoint}}
\put(710,1057){\usebox{\plotpoint}}
\put(711,1056){\usebox{\plotpoint}}
\put(712,1055){\usebox{\plotpoint}}
\put(713,1053){\usebox{\plotpoint}}
\put(714,1052){\usebox{\plotpoint}}
\put(715,1051){\usebox{\plotpoint}}
\put(716,1049){\usebox{\plotpoint}}
\put(717,1048){\usebox{\plotpoint}}
\put(718,1047){\usebox{\plotpoint}}
\put(719,1046){\usebox{\plotpoint}}
\put(720,1044){\usebox{\plotpoint}}
\put(721,1043){\usebox{\plotpoint}}
\put(722,1042){\usebox{\plotpoint}}
\put(723,1040){\usebox{\plotpoint}}
\put(724,1039){\usebox{\plotpoint}}
\put(725,1038){\usebox{\plotpoint}}
\put(726,1036){\usebox{\plotpoint}}
\put(727,1035){\usebox{\plotpoint}}
\put(728,1034){\usebox{\plotpoint}}
\put(729,1032){\usebox{\plotpoint}}
\put(730,1031){\usebox{\plotpoint}}
\put(731,1030){\usebox{\plotpoint}}
\put(732,1028){\usebox{\plotpoint}}
\put(733,1027){\usebox{\plotpoint}}
\put(734,1026){\usebox{\plotpoint}}
\put(735,1024){\usebox{\plotpoint}}
\put(736,1023){\usebox{\plotpoint}}
\put(737,1022){\usebox{\plotpoint}}
\put(738,1021){\usebox{\plotpoint}}
\put(739,1019){\usebox{\plotpoint}}
\put(740,1018){\usebox{\plotpoint}}
\put(741,1017){\usebox{\plotpoint}}
\put(742,1015){\usebox{\plotpoint}}
\put(743,1014){\usebox{\plotpoint}}
\put(744,1013){\usebox{\plotpoint}}
\put(745,1011){\usebox{\plotpoint}}
\put(746,1010){\usebox{\plotpoint}}
\put(747,1009){\usebox{\plotpoint}}
\put(748,1007){\usebox{\plotpoint}}
\put(749,1006){\usebox{\plotpoint}}
\put(750,1005){\usebox{\plotpoint}}
\put(751,1003){\usebox{\plotpoint}}
\put(752,1002){\usebox{\plotpoint}}
\put(753,1001){\usebox{\plotpoint}}
\put(754,999){\usebox{\plotpoint}}
\put(755,998){\usebox{\plotpoint}}
\put(756,997){\usebox{\plotpoint}}
\put(757,995){\usebox{\plotpoint}}
\put(758,994){\usebox{\plotpoint}}
\put(759,993){\usebox{\plotpoint}}
\put(760,992){\usebox{\plotpoint}}
\put(761,990){\usebox{\plotpoint}}
\put(762,989){\usebox{\plotpoint}}
\put(763,988){\usebox{\plotpoint}}
\put(764,986){\usebox{\plotpoint}}
\put(765,985){\usebox{\plotpoint}}
\put(766,984){\usebox{\plotpoint}}
\put(767,982){\usebox{\plotpoint}}
\put(768,981){\usebox{\plotpoint}}
\put(769,980){\usebox{\plotpoint}}
\put(770,978){\usebox{\plotpoint}}
\put(771,977){\usebox{\plotpoint}}
\put(772,976){\usebox{\plotpoint}}
\put(773,974){\usebox{\plotpoint}}
\put(774,973){\usebox{\plotpoint}}
\put(775,972){\usebox{\plotpoint}}
\put(776,970){\usebox{\plotpoint}}
\put(777,969){\usebox{\plotpoint}}
\put(778,968){\usebox{\plotpoint}}
\put(779,967){\usebox{\plotpoint}}
\put(780,965){\usebox{\plotpoint}}
\put(781,964){\usebox{\plotpoint}}
\put(782,963){\usebox{\plotpoint}}
\put(783,961){\usebox{\plotpoint}}
\put(784,960){\usebox{\plotpoint}}
\put(785,959){\usebox{\plotpoint}}
\put(786,957){\usebox{\plotpoint}}
\put(787,956){\usebox{\plotpoint}}
\put(788,955){\usebox{\plotpoint}}
\put(789,953){\usebox{\plotpoint}}
\put(790,952){\usebox{\plotpoint}}
\put(791,951){\usebox{\plotpoint}}
\put(792,949){\usebox{\plotpoint}}
\put(793,948){\usebox{\plotpoint}}
\put(794,947){\usebox{\plotpoint}}
\put(795,945){\usebox{\plotpoint}}
\put(796,944){\usebox{\plotpoint}}
\put(797,943){\usebox{\plotpoint}}
\put(798,941){\usebox{\plotpoint}}
\put(799,940){\usebox{\plotpoint}}
\put(800,939){\usebox{\plotpoint}}
\put(801,938){\usebox{\plotpoint}}
\put(802,936){\usebox{\plotpoint}}
\put(803,935){\usebox{\plotpoint}}
\put(804,934){\usebox{\plotpoint}}
\put(805,932){\usebox{\plotpoint}}
\put(806,931){\usebox{\plotpoint}}
\put(807,930){\usebox{\plotpoint}}
\put(808,928){\usebox{\plotpoint}}
\put(809,927){\usebox{\plotpoint}}
\put(810,926){\usebox{\plotpoint}}
\put(811,924){\usebox{\plotpoint}}
\put(812,923){\usebox{\plotpoint}}
\put(813,922){\usebox{\plotpoint}}
\put(814,920){\usebox{\plotpoint}}
\put(815,919){\usebox{\plotpoint}}
\put(816,918){\usebox{\plotpoint}}
\put(817,916){\usebox{\plotpoint}}
\put(818,915){\usebox{\plotpoint}}
\put(819,914){\usebox{\plotpoint}}
\put(820,913){\usebox{\plotpoint}}
\put(821,911){\usebox{\plotpoint}}
\put(822,910){\usebox{\plotpoint}}
\put(823,909){\usebox{\plotpoint}}
\put(824,907){\usebox{\plotpoint}}
\put(825,906){\usebox{\plotpoint}}
\put(826,905){\usebox{\plotpoint}}
\put(827,903){\usebox{\plotpoint}}
\put(828,902){\usebox{\plotpoint}}
\put(829,901){\usebox{\plotpoint}}
\put(830,899){\usebox{\plotpoint}}
\put(831,898){\usebox{\plotpoint}}
\put(832,897){\usebox{\plotpoint}}
\put(833,895){\usebox{\plotpoint}}
\put(834,894){\usebox{\plotpoint}}
\put(835,893){\usebox{\plotpoint}}
\put(836,891){\usebox{\plotpoint}}
\put(837,890){\usebox{\plotpoint}}
\put(838,889){\usebox{\plotpoint}}
\put(839,887){\usebox{\plotpoint}}
\put(840,886){\usebox{\plotpoint}}
\put(841,885){\usebox{\plotpoint}}
\put(842,884){\usebox{\plotpoint}}
\put(843,882){\usebox{\plotpoint}}
\put(844,881){\usebox{\plotpoint}}
\put(845,880){\usebox{\plotpoint}}
\put(846,878){\usebox{\plotpoint}}
\put(847,877){\usebox{\plotpoint}}
\put(848,876){\usebox{\plotpoint}}
\put(849,874){\usebox{\plotpoint}}
\put(850,873){\usebox{\plotpoint}}
\put(851,872){\usebox{\plotpoint}}
\put(852,870){\usebox{\plotpoint}}
\put(853,869){\usebox{\plotpoint}}
\put(854,868){\usebox{\plotpoint}}
\put(855,866){\usebox{\plotpoint}}
\put(856,865){\usebox{\plotpoint}}
\put(857,864){\usebox{\plotpoint}}
\put(858,862){\usebox{\plotpoint}}
\put(859,861){\usebox{\plotpoint}}
\put(860,860){\usebox{\plotpoint}}
\put(861,858){\usebox{\plotpoint}}
\put(862,857){\usebox{\plotpoint}}
\put(863,856){\usebox{\plotpoint}}
\put(864,855){\usebox{\plotpoint}}
\put(865,853){\usebox{\plotpoint}}
\put(866,852){\usebox{\plotpoint}}
\put(867,851){\usebox{\plotpoint}}
\put(868,849){\usebox{\plotpoint}}
\put(869,848){\usebox{\plotpoint}}
\put(870,847){\usebox{\plotpoint}}
\put(871,845){\usebox{\plotpoint}}
\put(872,844){\usebox{\plotpoint}}
\put(873,843){\usebox{\plotpoint}}
\put(874,841){\usebox{\plotpoint}}
\put(875,840){\usebox{\plotpoint}}
\put(876,839){\usebox{\plotpoint}}
\put(877,837){\usebox{\plotpoint}}
\put(878,836){\usebox{\plotpoint}}
\put(879,835){\usebox{\plotpoint}}
\put(880,833){\usebox{\plotpoint}}
\put(881,832){\usebox{\plotpoint}}
\put(882,831){\usebox{\plotpoint}}
\put(883,829){\usebox{\plotpoint}}
\put(884,828){\usebox{\plotpoint}}
\put(885,827){\usebox{\plotpoint}}
\put(886,826){\usebox{\plotpoint}}
\put(887,824){\usebox{\plotpoint}}
\put(888,823){\usebox{\plotpoint}}
\put(889,822){\usebox{\plotpoint}}
\put(890,820){\usebox{\plotpoint}}
\put(891,819){\usebox{\plotpoint}}
\put(892,818){\usebox{\plotpoint}}
\put(893,816){\usebox{\plotpoint}}
\put(894,815){\usebox{\plotpoint}}
\put(895,814){\usebox{\plotpoint}}
\put(896,812){\usebox{\plotpoint}}
\put(897,811){\usebox{\plotpoint}}
\put(898,810){\usebox{\plotpoint}}
\put(899,808){\usebox{\plotpoint}}
\put(900,807){\usebox{\plotpoint}}
\put(901,806){\usebox{\plotpoint}}
\put(902,804){\usebox{\plotpoint}}
\put(903,803){\usebox{\plotpoint}}
\put(904,802){\usebox{\plotpoint}}
\put(905,801){\usebox{\plotpoint}}
\put(906,799){\usebox{\plotpoint}}
\put(907,798){\usebox{\plotpoint}}
\put(908,797){\usebox{\plotpoint}}
\put(909,795){\usebox{\plotpoint}}
\put(910,794){\usebox{\plotpoint}}
\put(911,793){\usebox{\plotpoint}}
\put(912,791){\usebox{\plotpoint}}
\put(913,790){\usebox{\plotpoint}}
\put(914,789){\usebox{\plotpoint}}
\put(915,787){\usebox{\plotpoint}}
\put(916,786){\usebox{\plotpoint}}
\put(917,785){\usebox{\plotpoint}}
\put(918,783){\usebox{\plotpoint}}
\put(919,782){\usebox{\plotpoint}}
\put(920,781){\usebox{\plotpoint}}
\put(921,779){\usebox{\plotpoint}}
\put(922,778){\usebox{\plotpoint}}
\put(923,777){\usebox{\plotpoint}}
\put(924,775){\usebox{\plotpoint}}
\put(925,774){\usebox{\plotpoint}}
\put(926,773){\usebox{\plotpoint}}
\put(927,772){\usebox{\plotpoint}}
\put(928,770){\usebox{\plotpoint}}
\put(929,769){\usebox{\plotpoint}}
\put(930,768){\usebox{\plotpoint}}
\put(931,766){\usebox{\plotpoint}}
\put(932,765){\usebox{\plotpoint}}
\put(933,764){\usebox{\plotpoint}}
\put(934,762){\usebox{\plotpoint}}
\put(935,761){\usebox{\plotpoint}}
\put(936,760){\usebox{\plotpoint}}
\put(937,758){\usebox{\plotpoint}}
\put(938,757){\usebox{\plotpoint}}
\put(939,756){\usebox{\plotpoint}}
\put(940,754){\usebox{\plotpoint}}
\put(941,753){\usebox{\plotpoint}}
\put(942,752){\usebox{\plotpoint}}
\put(943,750){\usebox{\plotpoint}}
\put(944,749){\usebox{\plotpoint}}
\put(945,748){\usebox{\plotpoint}}
\put(946,746){\usebox{\plotpoint}}
\put(947,745){\usebox{\plotpoint}}
\put(948,744){\usebox{\plotpoint}}
\put(949,743){\usebox{\plotpoint}}
\put(950,741){\usebox{\plotpoint}}
\put(951,740){\usebox{\plotpoint}}
\put(952,739){\usebox{\plotpoint}}
\put(953,737){\usebox{\plotpoint}}
\put(954,736){\usebox{\plotpoint}}
\put(955,735){\usebox{\plotpoint}}
\put(956,733){\usebox{\plotpoint}}
\put(957,732){\usebox{\plotpoint}}
\put(958,731){\usebox{\plotpoint}}
\put(959,729){\usebox{\plotpoint}}
\put(960,728){\usebox{\plotpoint}}
\put(961,727){\usebox{\plotpoint}}
\put(962,725){\usebox{\plotpoint}}
\put(963,724){\usebox{\plotpoint}}
\put(964,723){\usebox{\plotpoint}}
\put(965,721){\usebox{\plotpoint}}
\put(966,720){\usebox{\plotpoint}}
\put(967,719){\usebox{\plotpoint}}
\put(968,717){\usebox{\plotpoint}}
\put(969,716){\usebox{\plotpoint}}
\put(970,715){\usebox{\plotpoint}}
\put(971,714){\usebox{\plotpoint}}
\put(972,712){\usebox{\plotpoint}}
\put(973,711){\usebox{\plotpoint}}
\put(974,710){\usebox{\plotpoint}}
\put(975,708){\usebox{\plotpoint}}
\put(976,707){\usebox{\plotpoint}}
\put(977,706){\usebox{\plotpoint}}
\put(978,704){\usebox{\plotpoint}}
\put(979,703){\usebox{\plotpoint}}
\put(980,702){\usebox{\plotpoint}}
\put(981,700){\usebox{\plotpoint}}
\put(982,699){\usebox{\plotpoint}}
\put(983,698){\usebox{\plotpoint}}
\put(984,696){\usebox{\plotpoint}}
\put(985,695){\usebox{\plotpoint}}
\put(986,694){\usebox{\plotpoint}}
\put(987,692){\usebox{\plotpoint}}
\put(988,691){\usebox{\plotpoint}}
\put(989,690){\usebox{\plotpoint}}
\put(990,689){\usebox{\plotpoint}}
\put(991,687){\usebox{\plotpoint}}
\put(992,686){\usebox{\plotpoint}}
\put(993,685){\usebox{\plotpoint}}
\put(994,683){\usebox{\plotpoint}}
\put(995,682){\usebox{\plotpoint}}
\put(996,681){\usebox{\plotpoint}}
\put(997,679){\usebox{\plotpoint}}
\put(998,678){\usebox{\plotpoint}}
\put(999,677){\usebox{\plotpoint}}
\put(1000,675){\usebox{\plotpoint}}
\put(1001,674){\usebox{\plotpoint}}
\put(1002,673){\usebox{\plotpoint}}
\put(1003,671){\usebox{\plotpoint}}
\put(1004,670){\usebox{\plotpoint}}
\put(1005,669){\usebox{\plotpoint}}
\put(1006,667){\usebox{\plotpoint}}
\put(1007,666){\usebox{\plotpoint}}
\put(1008,665){\usebox{\plotpoint}}
\put(1009,663){\usebox{\plotpoint}}
\put(1010,662){\usebox{\plotpoint}}
\put(1011,661){\usebox{\plotpoint}}
\put(1012,660){\usebox{\plotpoint}}
\put(1013,658){\usebox{\plotpoint}}
\put(1014,657){\usebox{\plotpoint}}
\put(1015,656){\usebox{\plotpoint}}
\put(1016,654){\usebox{\plotpoint}}
\put(1017,653){\usebox{\plotpoint}}
\put(1018,652){\usebox{\plotpoint}}
\put(1019,650){\usebox{\plotpoint}}
\put(1020,649){\usebox{\plotpoint}}
\put(1021,648){\usebox{\plotpoint}}
\put(1022,646){\usebox{\plotpoint}}
\put(1023,645){\usebox{\plotpoint}}
\put(1024,644){\usebox{\plotpoint}}
\put(1025,642){\usebox{\plotpoint}}
\put(1026,641){\usebox{\plotpoint}}
\put(1027,640){\usebox{\plotpoint}}
\put(1028,638){\usebox{\plotpoint}}
\put(1029,637){\usebox{\plotpoint}}
\put(1030,636){\usebox{\plotpoint}}
\put(1031,634){\usebox{\plotpoint}}
\put(1032,633){\usebox{\plotpoint}}
\put(1033,632){\usebox{\plotpoint}}
\put(1034,631){\usebox{\plotpoint}}
\put(1035,629){\usebox{\plotpoint}}
\put(1036,628){\usebox{\plotpoint}}
\put(1037,627){\usebox{\plotpoint}}
\put(1038,625){\usebox{\plotpoint}}
\put(1039,624){\usebox{\plotpoint}}
\put(1040,623){\usebox{\plotpoint}}
\put(1041,621){\usebox{\plotpoint}}
\put(1042,620){\usebox{\plotpoint}}
\put(1043,619){\usebox{\plotpoint}}
\put(1044,617){\usebox{\plotpoint}}
\put(1045,616){\usebox{\plotpoint}}
\put(1046,615){\usebox{\plotpoint}}
\put(1047,613){\usebox{\plotpoint}}
\put(1048,612){\usebox{\plotpoint}}
\put(1049,611){\usebox{\plotpoint}}
\put(1050,609){\usebox{\plotpoint}}
\put(1051,608){\usebox{\plotpoint}}
\put(1052,607){\usebox{\plotpoint}}
\put(1053,605){\usebox{\plotpoint}}
\put(1054,604){\usebox{\plotpoint}}
\put(1055,603){\usebox{\plotpoint}}
\put(1056,602){\usebox{\plotpoint}}
\put(1057,600){\usebox{\plotpoint}}
\put(1058,599){\usebox{\plotpoint}}
\put(1059,598){\usebox{\plotpoint}}
\put(1060,596){\usebox{\plotpoint}}
\put(1061,595){\usebox{\plotpoint}}
\put(1062,594){\usebox{\plotpoint}}
\put(1063,592){\usebox{\plotpoint}}
\put(1064,591){\usebox{\plotpoint}}
\put(1065,590){\usebox{\plotpoint}}
\put(1066,588){\usebox{\plotpoint}}
\put(1067,587){\usebox{\plotpoint}}
\put(1068,586){\usebox{\plotpoint}}
\put(1069,584){\usebox{\plotpoint}}
\put(1070,583){\usebox{\plotpoint}}
\put(1071,582){\usebox{\plotpoint}}
\put(1072,580){\usebox{\plotpoint}}
\put(1073,579){\usebox{\plotpoint}}
\put(1074,578){\usebox{\plotpoint}}
\put(1075,577){\usebox{\plotpoint}}
\put(1076,575){\usebox{\plotpoint}}
\put(1077,574){\usebox{\plotpoint}}
\put(1078,573){\usebox{\plotpoint}}
\put(1079,571){\usebox{\plotpoint}}
\put(1080,570){\usebox{\plotpoint}}
\put(1081,569){\usebox{\plotpoint}}
\put(1082,567){\usebox{\plotpoint}}
\put(1083,566){\usebox{\plotpoint}}
\put(1084,565){\usebox{\plotpoint}}
\put(1085,563){\usebox{\plotpoint}}
\put(1086,562){\usebox{\plotpoint}}
\put(1087,561){\usebox{\plotpoint}}
\put(1088,559){\usebox{\plotpoint}}
\put(1089,558){\usebox{\plotpoint}}
\put(1090,557){\usebox{\plotpoint}}
\put(1091,555){\usebox{\plotpoint}}
\put(1092,554){\usebox{\plotpoint}}
\put(1093,553){\usebox{\plotpoint}}
\put(1094,551){\usebox{\plotpoint}}
\put(1095,550){\usebox{\plotpoint}}
\put(1096,549){\usebox{\plotpoint}}
\put(1097,548){\usebox{\plotpoint}}
\put(1098,546){\usebox{\plotpoint}}
\put(1099,545){\usebox{\plotpoint}}
\put(1100,544){\usebox{\plotpoint}}
\put(1101,542){\usebox{\plotpoint}}
\put(1102,541){\usebox{\plotpoint}}
\put(1103,540){\usebox{\plotpoint}}
\put(1104,538){\usebox{\plotpoint}}
\put(1105,537){\usebox{\plotpoint}}
\put(1106,536){\usebox{\plotpoint}}
\put(1107,534){\usebox{\plotpoint}}
\put(1108,533){\usebox{\plotpoint}}
\put(1109,532){\usebox{\plotpoint}}
\put(1110,530){\usebox{\plotpoint}}
\put(1111,529){\usebox{\plotpoint}}
\put(1112,528){\usebox{\plotpoint}}
\put(1113,526){\usebox{\plotpoint}}
\put(1114,525){\usebox{\plotpoint}}
\put(1115,524){\usebox{\plotpoint}}
\put(1116,522){\usebox{\plotpoint}}
\put(1117,521){\usebox{\plotpoint}}
\put(1118,520){\usebox{\plotpoint}}
\put(1119,519){\usebox{\plotpoint}}
\put(1120,517){\usebox{\plotpoint}}
\put(1121,516){\usebox{\plotpoint}}
\put(1122,515){\usebox{\plotpoint}}
\put(1123,513){\usebox{\plotpoint}}
\put(1124,512){\usebox{\plotpoint}}
\put(1125,511){\usebox{\plotpoint}}
\put(1126,509){\usebox{\plotpoint}}
\put(1127,508){\usebox{\plotpoint}}
\put(1128,507){\usebox{\plotpoint}}
\put(1129,505){\usebox{\plotpoint}}
\put(1130,504){\usebox{\plotpoint}}
\put(1131,503){\usebox{\plotpoint}}
\put(1132,501){\usebox{\plotpoint}}
\put(1133,500){\usebox{\plotpoint}}
\put(1134,499){\usebox{\plotpoint}}
\put(1135,497){\usebox{\plotpoint}}
\put(1136,496){\usebox{\plotpoint}}
\put(1137,495){\usebox{\plotpoint}}
\put(1138,493){\usebox{\plotpoint}}
\put(1139,492){\usebox{\plotpoint}}
\put(1140,491){\usebox{\plotpoint}}
\put(1141,490){\usebox{\plotpoint}}
\put(1142,488){\usebox{\plotpoint}}
\put(1143,487){\usebox{\plotpoint}}
\put(1144,486){\usebox{\plotpoint}}
\put(1145,484){\usebox{\plotpoint}}
\put(1146,483){\usebox{\plotpoint}}
\put(1147,482){\usebox{\plotpoint}}
\put(1148,480){\usebox{\plotpoint}}
\put(1149,479){\usebox{\plotpoint}}
\put(1150,478){\usebox{\plotpoint}}
\put(1151,476){\usebox{\plotpoint}}
\put(1152,475){\usebox{\plotpoint}}
\put(1153,474){\usebox{\plotpoint}}
\put(1154,472){\usebox{\plotpoint}}
\put(1155,471){\usebox{\plotpoint}}
\put(1156,470){\usebox{\plotpoint}}
\put(1157,468){\usebox{\plotpoint}}
\put(1158,467){\usebox{\plotpoint}}
\put(1159,466){\usebox{\plotpoint}}
\put(1160,465){\usebox{\plotpoint}}
\put(1161,463){\usebox{\plotpoint}}
\put(1162,462){\usebox{\plotpoint}}
\put(1163,461){\usebox{\plotpoint}}
\put(1164,459){\usebox{\plotpoint}}
\put(1165,458){\usebox{\plotpoint}}
\put(1166,457){\usebox{\plotpoint}}
\put(1167,455){\usebox{\plotpoint}}
\put(1168,454){\usebox{\plotpoint}}
\put(1169,453){\usebox{\plotpoint}}
\put(1170,451){\usebox{\plotpoint}}
\put(1171,450){\usebox{\plotpoint}}
\put(1172,449){\usebox{\plotpoint}}
\put(1173,447){\usebox{\plotpoint}}
\put(1174,446){\usebox{\plotpoint}}
\put(1175,445){\usebox{\plotpoint}}
\put(1176,443){\usebox{\plotpoint}}
\put(1177,442){\usebox{\plotpoint}}
\put(1178,441){\usebox{\plotpoint}}
\put(1179,439){\usebox{\plotpoint}}
\put(1180,438){\usebox{\plotpoint}}
\put(1181,437){\usebox{\plotpoint}}
\put(1182,436){\usebox{\plotpoint}}
\put(1183,434){\usebox{\plotpoint}}
\put(1184,433){\usebox{\plotpoint}}
\put(1185,432){\usebox{\plotpoint}}
\put(1186,430){\usebox{\plotpoint}}
\put(1187,429){\usebox{\plotpoint}}
\put(1188,428){\usebox{\plotpoint}}
\put(1189,426){\usebox{\plotpoint}}
\put(1190,425){\usebox{\plotpoint}}
\put(1191,424){\usebox{\plotpoint}}
\put(1192,422){\usebox{\plotpoint}}
\put(1193,421){\usebox{\plotpoint}}
\put(1194,420){\usebox{\plotpoint}}
\put(1195,418){\usebox{\plotpoint}}
\put(1196,417){\usebox{\plotpoint}}
\put(1197,416){\usebox{\plotpoint}}
\put(1198,414){\usebox{\plotpoint}}
\put(1199,413){\usebox{\plotpoint}}
\put(1200,412){\usebox{\plotpoint}}
\put(1201,410){\usebox{\plotpoint}}
\put(1202,409){\usebox{\plotpoint}}
\put(1203,408){\usebox{\plotpoint}}
\put(1204,407){\usebox{\plotpoint}}
\put(1205,405){\usebox{\plotpoint}}
\put(1206,404){\usebox{\plotpoint}}
\put(1207,403){\usebox{\plotpoint}}
\put(1208,401){\usebox{\plotpoint}}
\put(1209,400){\usebox{\plotpoint}}
\put(1210,399){\usebox{\plotpoint}}
\put(1211,397){\usebox{\plotpoint}}
\put(1212,396){\usebox{\plotpoint}}
\put(1213,395){\usebox{\plotpoint}}
\put(1214,393){\usebox{\plotpoint}}
\put(1215,392){\usebox{\plotpoint}}
\put(1216,391){\usebox{\plotpoint}}
\put(1217,389){\usebox{\plotpoint}}
\put(1218,388){\usebox{\plotpoint}}
\put(1219,387){\usebox{\plotpoint}}
\put(1220,385){\usebox{\plotpoint}}
\put(1221,384){\usebox{\plotpoint}}
\put(1222,383){\usebox{\plotpoint}}
\put(1223,381){\usebox{\plotpoint}}
\put(1224,380){\usebox{\plotpoint}}
\put(1225,379){\usebox{\plotpoint}}
\put(1226,378){\usebox{\plotpoint}}
\put(1227,376){\usebox{\plotpoint}}
\put(1228,375){\usebox{\plotpoint}}
\put(1229,374){\usebox{\plotpoint}}
\put(1230,372){\usebox{\plotpoint}}
\put(1231,371){\usebox{\plotpoint}}
\put(1232,370){\usebox{\plotpoint}}
\put(1233,368){\usebox{\plotpoint}}
\put(1234,367){\usebox{\plotpoint}}
\put(1235,366){\usebox{\plotpoint}}
\put(1236,364){\usebox{\plotpoint}}
\put(1237,363){\usebox{\plotpoint}}
\put(1238,362){\usebox{\plotpoint}}
\put(1239,360){\usebox{\plotpoint}}
\put(1240,359){\usebox{\plotpoint}}
\put(1241,358){\usebox{\plotpoint}}
\put(1242,356){\usebox{\plotpoint}}
\put(1243,355){\usebox{\plotpoint}}
\put(1244,354){\usebox{\plotpoint}}
\put(1245,353){\usebox{\plotpoint}}
\put(1246,351){\usebox{\plotpoint}}
\put(1247,350){\usebox{\plotpoint}}
\put(1248,349){\usebox{\plotpoint}}
\put(1249,347){\usebox{\plotpoint}}
\put(1250,346){\usebox{\plotpoint}}
\put(1251,345){\usebox{\plotpoint}}
\put(1252,343){\usebox{\plotpoint}}
\put(1253,342){\usebox{\plotpoint}}
\put(1254,341){\usebox{\plotpoint}}
\put(1255,339){\usebox{\plotpoint}}
\put(1256,338){\usebox{\plotpoint}}
\put(1257,337){\usebox{\plotpoint}}
\put(1258,335){\usebox{\plotpoint}}
\put(1259,334){\usebox{\plotpoint}}
\put(1260,333){\usebox{\plotpoint}}
\put(1261,331){\usebox{\plotpoint}}
\put(1262,330){\usebox{\plotpoint}}
\put(1263,329){\usebox{\plotpoint}}
\put(1264,327){\usebox{\plotpoint}}
\put(1265,326){\usebox{\plotpoint}}
\put(1266,325){\usebox{\plotpoint}}
\put(1267,324){\usebox{\plotpoint}}
\put(1268,322){\usebox{\plotpoint}}
\put(1269,321){\usebox{\plotpoint}}
\put(1270,320){\usebox{\plotpoint}}
\put(1271,318){\usebox{\plotpoint}}
\put(1272,317){\usebox{\plotpoint}}
\put(1273,316){\usebox{\plotpoint}}
\put(1274,314){\usebox{\plotpoint}}
\put(1275,313){\usebox{\plotpoint}}
\put(1276,312){\usebox{\plotpoint}}
\put(1277,310){\usebox{\plotpoint}}
\put(1278,309){\usebox{\plotpoint}}
\put(1279,308){\usebox{\plotpoint}}
\put(1280,306){\usebox{\plotpoint}}
\put(1281,305){\usebox{\plotpoint}}
\put(1282,304){\usebox{\plotpoint}}
\put(1283,302){\usebox{\plotpoint}}
\put(1284,301){\usebox{\plotpoint}}
\put(1285,300){\usebox{\plotpoint}}
\put(1286,298){\usebox{\plotpoint}}
\put(1287,297){\usebox{\plotpoint}}
\put(1288,296){\usebox{\plotpoint}}
\put(1289,295){\usebox{\plotpoint}}
\put(1290,293){\usebox{\plotpoint}}
\put(1291,292){\usebox{\plotpoint}}
\put(1292,291){\usebox{\plotpoint}}
\put(1293,289){\usebox{\plotpoint}}
\put(1294,288){\usebox{\plotpoint}}
\put(1295,287){\usebox{\plotpoint}}
\put(1296,285){\usebox{\plotpoint}}
\put(1297,284){\usebox{\plotpoint}}
\put(1298,283){\usebox{\plotpoint}}
\put(1299,281){\usebox{\plotpoint}}
\put(1300,280){\usebox{\plotpoint}}
\put(1301,279){\usebox{\plotpoint}}
\put(1302,277){\usebox{\plotpoint}}
\put(1303,276){\usebox{\plotpoint}}
\put(1304,275){\usebox{\plotpoint}}
\put(1305,273){\usebox{\plotpoint}}
\put(1306,272){\usebox{\plotpoint}}
\put(1307,271){\usebox{\plotpoint}}
\put(1308,269){\usebox{\plotpoint}}
\put(1309,268){\usebox{\plotpoint}}
\put(1310,267){\usebox{\plotpoint}}
\put(1311,266){\usebox{\plotpoint}}
\put(1312,264){\usebox{\plotpoint}}
\put(1313,263){\usebox{\plotpoint}}
\put(1314,262){\usebox{\plotpoint}}
\put(1315,260){\usebox{\plotpoint}}
\put(1316,259){\usebox{\plotpoint}}
\put(1317,258){\usebox{\plotpoint}}
\put(1318,256){\usebox{\plotpoint}}
\put(1319,255){\usebox{\plotpoint}}
\put(1320,254){\usebox{\plotpoint}}
\put(1321,252){\usebox{\plotpoint}}
\put(1322,251){\usebox{\plotpoint}}
\put(1323,250){\usebox{\plotpoint}}
\put(1324,248){\usebox{\plotpoint}}
\put(1325,247){\usebox{\plotpoint}}
\put(1326,246){\usebox{\plotpoint}}
\put(1327,244){\usebox{\plotpoint}}
\put(1328,243){\usebox{\plotpoint}}
\put(1329,242){\usebox{\plotpoint}}
\put(1330,241){\usebox{\plotpoint}}
\put(1331,239){\usebox{\plotpoint}}
\put(1332,238){\usebox{\plotpoint}}
\put(1333,237){\usebox{\plotpoint}}
\put(1334,235){\usebox{\plotpoint}}
\put(1335,234){\usebox{\plotpoint}}
\put(1336,233){\usebox{\plotpoint}}
\put(1337,231){\usebox{\plotpoint}}
\put(1338,230){\usebox{\plotpoint}}
\put(1339,229){\usebox{\plotpoint}}
\put(1340,227){\usebox{\plotpoint}}
\put(1341,226){\usebox{\plotpoint}}
\put(1342,225){\usebox{\plotpoint}}
\put(1343,223){\usebox{\plotpoint}}
\put(1344,222){\usebox{\plotpoint}}
\put(1345,221){\usebox{\plotpoint}}
\put(1346,219){\usebox{\plotpoint}}
\put(1347,218){\usebox{\plotpoint}}
\put(1348,217){\usebox{\plotpoint}}
\put(1349,215){\usebox{\plotpoint}}
\put(1350,214){\usebox{\plotpoint}}
\put(1351,213){\usebox{\plotpoint}}
\put(1352,212){\usebox{\plotpoint}}
\put(1353,210){\usebox{\plotpoint}}
\put(1354,209){\usebox{\plotpoint}}
\put(1355,208){\usebox{\plotpoint}}
\put(1356,206){\usebox{\plotpoint}}
\put(1357,205){\usebox{\plotpoint}}
\put(1358,204){\usebox{\plotpoint}}
\put(1359,202){\usebox{\plotpoint}}
\put(1360,201){\usebox{\plotpoint}}
\put(1361,200){\usebox{\plotpoint}}
\put(1362,198){\usebox{\plotpoint}}
\put(1363,197){\usebox{\plotpoint}}
\put(1364,196){\usebox{\plotpoint}}
\put(1365,194){\usebox{\plotpoint}}
\put(1366,193){\usebox{\plotpoint}}
\put(1367,192){\usebox{\plotpoint}}
\put(1368,190){\usebox{\plotpoint}}
\put(1369,189){\usebox{\plotpoint}}
\put(1370,188){\usebox{\plotpoint}}
\put(1371,186){\usebox{\plotpoint}}
\put(1372,185){\usebox{\plotpoint}}
\put(1373,184){\usebox{\plotpoint}}
\put(1374,183){\usebox{\plotpoint}}
\put(1375,181){\usebox{\plotpoint}}
\put(1376,180){\usebox{\plotpoint}}
\put(1377,179){\usebox{\plotpoint}}
\put(1378,177){\usebox{\plotpoint}}
\put(1379,176){\usebox{\plotpoint}}
\put(1380,175){\usebox{\plotpoint}}
\put(1381,173){\usebox{\plotpoint}}
\put(1382,172){\usebox{\plotpoint}}
\put(1383,171){\usebox{\plotpoint}}
\put(1384,169){\usebox{\plotpoint}}
\put(1385,168){\usebox{\plotpoint}}
\put(1386,167){\usebox{\plotpoint}}
\put(1387,165){\usebox{\plotpoint}}
\put(1388,164){\usebox{\plotpoint}}
\put(1389,163){\usebox{\plotpoint}}
\put(1390,161){\usebox{\plotpoint}}
\put(1391,160){\usebox{\plotpoint}}
\put(1392,159){\usebox{\plotpoint}}
\put(1393,158){\usebox{\plotpoint}}
\put(1125,158){\usebox{\plotpoint}}
\put(1124,159){\usebox{\plotpoint}}
\put(1123,160){\usebox{\plotpoint}}
\put(1122,161){\usebox{\plotpoint}}
\put(1121,163){\usebox{\plotpoint}}
\put(1120,164){\usebox{\plotpoint}}
\put(1119,165){\usebox{\plotpoint}}
\put(1118,167){\usebox{\plotpoint}}
\put(1117,168){\usebox{\plotpoint}}
\put(1116,169){\usebox{\plotpoint}}
\put(1115,171){\usebox{\plotpoint}}
\put(1114,172){\usebox{\plotpoint}}
\put(1113,173){\usebox{\plotpoint}}
\put(1112,175){\usebox{\plotpoint}}
\put(1111,176){\usebox{\plotpoint}}
\put(1110,177){\usebox{\plotpoint}}
\put(1109,179){\usebox{\plotpoint}}
\put(1108,180){\usebox{\plotpoint}}
\put(1107,181){\usebox{\plotpoint}}
\put(1106,183){\usebox{\plotpoint}}
\put(1105,184){\usebox{\plotpoint}}
\put(1104,185){\usebox{\plotpoint}}
\put(1103,186){\usebox{\plotpoint}}
\put(1102,188){\usebox{\plotpoint}}
\put(1101,189){\usebox{\plotpoint}}
\put(1100,190){\usebox{\plotpoint}}
\put(1099,192){\usebox{\plotpoint}}
\put(1098,193){\usebox{\plotpoint}}
\put(1097,194){\usebox{\plotpoint}}
\put(1096,196){\usebox{\plotpoint}}
\put(1095,197){\usebox{\plotpoint}}
\put(1094,198){\usebox{\plotpoint}}
\put(1093,200){\usebox{\plotpoint}}
\put(1092,201){\usebox{\plotpoint}}
\put(1091,202){\usebox{\plotpoint}}
\put(1090,204){\usebox{\plotpoint}}
\put(1089,205){\usebox{\plotpoint}}
\put(1088,206){\usebox{\plotpoint}}
\put(1087,208){\usebox{\plotpoint}}
\put(1086,209){\usebox{\plotpoint}}
\put(1085,210){\usebox{\plotpoint}}
\put(1084,212){\usebox{\plotpoint}}
\put(1083,213){\usebox{\plotpoint}}
\put(1082,214){\usebox{\plotpoint}}
\put(1081,215){\usebox{\plotpoint}}
\put(1080,217){\usebox{\plotpoint}}
\put(1079,218){\usebox{\plotpoint}}
\put(1078,219){\usebox{\plotpoint}}
\put(1077,221){\usebox{\plotpoint}}
\put(1076,222){\usebox{\plotpoint}}
\put(1075,223){\usebox{\plotpoint}}
\put(1074,225){\usebox{\plotpoint}}
\put(1073,226){\usebox{\plotpoint}}
\put(1072,227){\usebox{\plotpoint}}
\put(1071,229){\usebox{\plotpoint}}
\put(1070,230){\usebox{\plotpoint}}
\put(1069,231){\usebox{\plotpoint}}
\put(1068,233){\usebox{\plotpoint}}
\put(1067,234){\usebox{\plotpoint}}
\put(1066,235){\usebox{\plotpoint}}
\put(1065,237){\usebox{\plotpoint}}
\put(1064,238){\usebox{\plotpoint}}
\put(1063,239){\usebox{\plotpoint}}
\put(1062,240){\usebox{\plotpoint}}
\put(1061,242){\usebox{\plotpoint}}
\put(1060,243){\usebox{\plotpoint}}
\put(1059,244){\usebox{\plotpoint}}
\put(1058,246){\usebox{\plotpoint}}
\put(1057,247){\usebox{\plotpoint}}
\put(1056,248){\usebox{\plotpoint}}
\put(1055,250){\usebox{\plotpoint}}
\put(1054,251){\usebox{\plotpoint}}
\put(1053,252){\usebox{\plotpoint}}
\put(1052,254){\usebox{\plotpoint}}
\put(1051,255){\usebox{\plotpoint}}
\put(1050,256){\usebox{\plotpoint}}
\put(1049,258){\usebox{\plotpoint}}
\put(1048,259){\usebox{\plotpoint}}
\put(1047,260){\usebox{\plotpoint}}
\put(1046,262){\usebox{\plotpoint}}
\put(1045,263){\usebox{\plotpoint}}
\put(1044,264){\usebox{\plotpoint}}
\put(1043,266){\usebox{\plotpoint}}
\put(1042,267){\usebox{\plotpoint}}
\put(1041,268){\usebox{\plotpoint}}
\put(1040,269){\usebox{\plotpoint}}
\put(1039,271){\usebox{\plotpoint}}
\put(1038,272){\usebox{\plotpoint}}
\put(1037,273){\usebox{\plotpoint}}
\put(1036,275){\usebox{\plotpoint}}
\put(1035,276){\usebox{\plotpoint}}
\put(1034,277){\usebox{\plotpoint}}
\put(1033,279){\usebox{\plotpoint}}
\put(1032,280){\usebox{\plotpoint}}
\put(1031,281){\usebox{\plotpoint}}
\put(1030,283){\usebox{\plotpoint}}
\put(1029,284){\usebox{\plotpoint}}
\put(1028,285){\usebox{\plotpoint}}
\put(1027,287){\usebox{\plotpoint}}
\put(1026,288){\usebox{\plotpoint}}
\put(1025,289){\usebox{\plotpoint}}
\put(1024,291){\usebox{\plotpoint}}
\put(1023,292){\usebox{\plotpoint}}
\put(1022,293){\usebox{\plotpoint}}
\put(1021,294){\usebox{\plotpoint}}
\put(1020,296){\usebox{\plotpoint}}
\put(1019,297){\usebox{\plotpoint}}
\put(1018,298){\usebox{\plotpoint}}
\put(1017,300){\usebox{\plotpoint}}
\put(1016,301){\usebox{\plotpoint}}
\put(1015,302){\usebox{\plotpoint}}
\put(1014,304){\usebox{\plotpoint}}
\put(1013,305){\usebox{\plotpoint}}
\put(1012,306){\usebox{\plotpoint}}
\put(1011,308){\usebox{\plotpoint}}
\put(1010,309){\usebox{\plotpoint}}
\put(1009,310){\usebox{\plotpoint}}
\put(1008,312){\usebox{\plotpoint}}
\put(1007,313){\usebox{\plotpoint}}
\put(1006,314){\usebox{\plotpoint}}
\put(1005,316){\usebox{\plotpoint}}
\put(1004,317){\usebox{\plotpoint}}
\put(1003,318){\usebox{\plotpoint}}
\put(1002,320){\usebox{\plotpoint}}
\put(1001,321){\usebox{\plotpoint}}
\put(1000,322){\usebox{\plotpoint}}
\put(999,323){\usebox{\plotpoint}}
\put(998,325){\usebox{\plotpoint}}
\put(997,326){\usebox{\plotpoint}}
\put(996,327){\usebox{\plotpoint}}
\put(995,329){\usebox{\plotpoint}}
\put(994,330){\usebox{\plotpoint}}
\put(993,331){\usebox{\plotpoint}}
\put(992,333){\usebox{\plotpoint}}
\put(991,334){\usebox{\plotpoint}}
\put(990,335){\usebox{\plotpoint}}
\put(989,337){\usebox{\plotpoint}}
\put(988,338){\usebox{\plotpoint}}
\put(987,339){\usebox{\plotpoint}}
\put(986,341){\usebox{\plotpoint}}
\put(985,342){\usebox{\plotpoint}}
\put(984,343){\usebox{\plotpoint}}
\put(983,345){\usebox{\plotpoint}}
\put(982,346){\usebox{\plotpoint}}
\put(981,347){\usebox{\plotpoint}}
\put(980,348){\usebox{\plotpoint}}
\put(979,350){\usebox{\plotpoint}}
\put(978,351){\usebox{\plotpoint}}
\put(977,352){\usebox{\plotpoint}}
\put(976,354){\usebox{\plotpoint}}
\put(975,355){\usebox{\plotpoint}}
\put(974,356){\usebox{\plotpoint}}
\put(973,358){\usebox{\plotpoint}}
\put(972,359){\usebox{\plotpoint}}
\put(971,360){\usebox{\plotpoint}}
\put(970,362){\usebox{\plotpoint}}
\put(969,363){\usebox{\plotpoint}}
\put(968,364){\usebox{\plotpoint}}
\put(967,366){\usebox{\plotpoint}}
\put(966,367){\usebox{\plotpoint}}
\put(965,368){\usebox{\plotpoint}}
\put(964,370){\usebox{\plotpoint}}
\put(963,371){\usebox{\plotpoint}}
\put(962,372){\usebox{\plotpoint}}
\put(961,374){\usebox{\plotpoint}}
\put(960,375){\usebox{\plotpoint}}
\put(959,376){\usebox{\plotpoint}}
\put(958,377){\usebox{\plotpoint}}
\put(957,379){\usebox{\plotpoint}}
\put(956,380){\usebox{\plotpoint}}
\put(955,381){\usebox{\plotpoint}}
\put(954,383){\usebox{\plotpoint}}
\put(953,384){\usebox{\plotpoint}}
\put(952,385){\usebox{\plotpoint}}
\put(951,387){\usebox{\plotpoint}}
\put(950,388){\usebox{\plotpoint}}
\put(949,389){\usebox{\plotpoint}}
\put(948,391){\usebox{\plotpoint}}
\put(947,392){\usebox{\plotpoint}}
\put(946,393){\usebox{\plotpoint}}
\put(945,395){\usebox{\plotpoint}}
\put(944,396){\usebox{\plotpoint}}
\put(943,397){\usebox{\plotpoint}}
\put(942,399){\usebox{\plotpoint}}
\put(941,400){\usebox{\plotpoint}}
\put(940,401){\usebox{\plotpoint}}
\put(939,402){\usebox{\plotpoint}}
\put(938,404){\usebox{\plotpoint}}
\put(937,405){\usebox{\plotpoint}}
\put(936,406){\usebox{\plotpoint}}
\put(935,408){\usebox{\plotpoint}}
\put(934,409){\usebox{\plotpoint}}
\put(933,410){\usebox{\plotpoint}}
\put(932,412){\usebox{\plotpoint}}
\put(931,413){\usebox{\plotpoint}}
\put(930,414){\usebox{\plotpoint}}
\put(929,416){\usebox{\plotpoint}}
\put(928,417){\usebox{\plotpoint}}
\put(927,418){\usebox{\plotpoint}}
\put(926,420){\usebox{\plotpoint}}
\put(925,421){\usebox{\plotpoint}}
\put(924,422){\usebox{\plotpoint}}
\put(923,424){\usebox{\plotpoint}}
\put(922,425){\usebox{\plotpoint}}
\put(921,426){\usebox{\plotpoint}}
\put(920,428){\usebox{\plotpoint}}
\put(919,429){\usebox{\plotpoint}}
\put(918,430){\usebox{\plotpoint}}
\put(917,431){\usebox{\plotpoint}}
\put(916,433){\usebox{\plotpoint}}
\put(915,434){\usebox{\plotpoint}}
\put(914,435){\usebox{\plotpoint}}
\put(913,437){\usebox{\plotpoint}}
\put(912,438){\usebox{\plotpoint}}
\put(911,439){\usebox{\plotpoint}}
\put(910,441){\usebox{\plotpoint}}
\put(909,442){\usebox{\plotpoint}}
\put(908,443){\usebox{\plotpoint}}
\put(907,445){\usebox{\plotpoint}}
\put(906,446){\usebox{\plotpoint}}
\put(905,447){\usebox{\plotpoint}}
\put(904,449){\usebox{\plotpoint}}
\put(903,450){\usebox{\plotpoint}}
\put(902,451){\usebox{\plotpoint}}
\put(901,453){\usebox{\plotpoint}}
\put(900,454){\usebox{\plotpoint}}
\put(899,455){\usebox{\plotpoint}}
\put(898,456){\usebox{\plotpoint}}
\put(897,458){\usebox{\plotpoint}}
\put(896,459){\usebox{\plotpoint}}
\put(895,460){\usebox{\plotpoint}}
\put(894,462){\usebox{\plotpoint}}
\put(893,463){\usebox{\plotpoint}}
\put(892,464){\usebox{\plotpoint}}
\put(891,466){\usebox{\plotpoint}}
\put(890,467){\usebox{\plotpoint}}
\put(889,468){\usebox{\plotpoint}}
\put(888,470){\usebox{\plotpoint}}
\put(887,471){\usebox{\plotpoint}}
\put(886,472){\usebox{\plotpoint}}
\put(885,474){\usebox{\plotpoint}}
\put(884,475){\usebox{\plotpoint}}
\put(883,476){\usebox{\plotpoint}}
\put(882,478){\usebox{\plotpoint}}
\put(881,479){\usebox{\plotpoint}}
\put(880,480){\usebox{\plotpoint}}
\put(879,482){\usebox{\plotpoint}}
\put(878,483){\usebox{\plotpoint}}
\put(877,484){\usebox{\plotpoint}}
\put(876,485){\usebox{\plotpoint}}
\put(875,487){\usebox{\plotpoint}}
\put(874,488){\usebox{\plotpoint}}
\put(873,489){\usebox{\plotpoint}}
\put(872,491){\usebox{\plotpoint}}
\put(871,492){\usebox{\plotpoint}}
\put(870,493){\usebox{\plotpoint}}
\put(869,495){\usebox{\plotpoint}}
\put(868,496){\usebox{\plotpoint}}
\put(867,497){\usebox{\plotpoint}}
\put(866,499){\usebox{\plotpoint}}
\put(865,500){\usebox{\plotpoint}}
\put(864,501){\usebox{\plotpoint}}
\put(863,503){\usebox{\plotpoint}}
\put(862,504){\usebox{\plotpoint}}
\put(861,505){\usebox{\plotpoint}}
\put(860,507){\usebox{\plotpoint}}
\put(859,508){\usebox{\plotpoint}}
\put(858,509){\usebox{\plotpoint}}
\put(857,510){\usebox{\plotpoint}}
\put(856,512){\usebox{\plotpoint}}
\put(855,513){\usebox{\plotpoint}}
\put(854,514){\usebox{\plotpoint}}
\put(853,516){\usebox{\plotpoint}}
\put(852,517){\usebox{\plotpoint}}
\put(851,518){\usebox{\plotpoint}}
\put(850,520){\usebox{\plotpoint}}
\put(849,521){\usebox{\plotpoint}}
\put(848,522){\usebox{\plotpoint}}
\put(847,524){\usebox{\plotpoint}}
\put(846,525){\usebox{\plotpoint}}
\put(845,526){\usebox{\plotpoint}}
\put(844,528){\usebox{\plotpoint}}
\put(843,529){\usebox{\plotpoint}}
\put(842,530){\usebox{\plotpoint}}
\put(841,532){\usebox{\plotpoint}}
\put(840,533){\usebox{\plotpoint}}
\put(839,534){\usebox{\plotpoint}}
\put(838,536){\usebox{\plotpoint}}
\put(837,537){\usebox{\plotpoint}}
\put(836,538){\usebox{\plotpoint}}
\put(835,539){\usebox{\plotpoint}}
\put(834,541){\usebox{\plotpoint}}
\put(833,542){\usebox{\plotpoint}}
\put(832,543){\usebox{\plotpoint}}
\put(831,545){\usebox{\plotpoint}}
\put(830,546){\usebox{\plotpoint}}
\put(829,547){\usebox{\plotpoint}}
\put(828,549){\usebox{\plotpoint}}
\put(827,550){\usebox{\plotpoint}}
\put(826,551){\usebox{\plotpoint}}
\put(825,553){\usebox{\plotpoint}}
\put(824,554){\usebox{\plotpoint}}
\put(823,555){\usebox{\plotpoint}}
\put(822,557){\usebox{\plotpoint}}
\put(821,558){\usebox{\plotpoint}}
\put(820,559){\usebox{\plotpoint}}
\put(819,561){\usebox{\plotpoint}}
\put(818,562){\usebox{\plotpoint}}
\put(817,563){\usebox{\plotpoint}}
\put(816,565){\usebox{\plotpoint}}
\put(815,566){\usebox{\plotpoint}}
\put(814,567){\usebox{\plotpoint}}
\put(813,568){\usebox{\plotpoint}}
\put(812,570){\usebox{\plotpoint}}
\put(811,571){\usebox{\plotpoint}}
\put(810,572){\usebox{\plotpoint}}
\put(809,574){\usebox{\plotpoint}}
\put(808,575){\usebox{\plotpoint}}
\put(807,576){\usebox{\plotpoint}}
\put(806,578){\usebox{\plotpoint}}
\put(805,579){\usebox{\plotpoint}}
\put(804,580){\usebox{\plotpoint}}
\put(803,582){\usebox{\plotpoint}}
\put(802,583){\usebox{\plotpoint}}
\put(801,584){\usebox{\plotpoint}}
\put(800,586){\usebox{\plotpoint}}
\put(799,587){\usebox{\plotpoint}}
\put(798,588){\usebox{\plotpoint}}
\put(797,590){\usebox{\plotpoint}}
\put(796,591){\usebox{\plotpoint}}
\put(795,592){\usebox{\plotpoint}}
\put(794,593){\usebox{\plotpoint}}
\put(793,595){\usebox{\plotpoint}}
\put(792,596){\usebox{\plotpoint}}
\put(791,597){\usebox{\plotpoint}}
\put(790,599){\usebox{\plotpoint}}
\put(789,600){\usebox{\plotpoint}}
\put(788,601){\usebox{\plotpoint}}
\put(787,603){\usebox{\plotpoint}}
\put(786,604){\usebox{\plotpoint}}
\put(785,605){\usebox{\plotpoint}}
\put(784,607){\usebox{\plotpoint}}
\put(783,608){\usebox{\plotpoint}}
\put(782,609){\usebox{\plotpoint}}
\put(781,611){\usebox{\plotpoint}}
\put(780,612){\usebox{\plotpoint}}
\put(779,613){\usebox{\plotpoint}}
\put(778,615){\usebox{\plotpoint}}
\put(777,616){\usebox{\plotpoint}}
\put(776,617){\usebox{\plotpoint}}
\put(775,619){\usebox{\plotpoint}}
\put(774,620){\usebox{\plotpoint}}
\put(773,621){\usebox{\plotpoint}}
\put(772,622){\usebox{\plotpoint}}
\put(771,624){\usebox{\plotpoint}}
\put(770,625){\usebox{\plotpoint}}
\put(769,626){\usebox{\plotpoint}}
\put(768,628){\usebox{\plotpoint}}
\put(767,629){\usebox{\plotpoint}}
\put(766,630){\usebox{\plotpoint}}
\put(765,632){\usebox{\plotpoint}}
\put(764,633){\usebox{\plotpoint}}
\put(763,634){\usebox{\plotpoint}}
\put(762,636){\usebox{\plotpoint}}
\put(761,637){\usebox{\plotpoint}}
\put(760,638){\usebox{\plotpoint}}
\put(759,640){\usebox{\plotpoint}}
\put(758,641){\usebox{\plotpoint}}
\put(757,642){\usebox{\plotpoint}}
\put(756,644){\usebox{\plotpoint}}
\put(755,645){\usebox{\plotpoint}}
\put(754,646){\usebox{\plotpoint}}
\put(753,648){\usebox{\plotpoint}}
\put(752,649){\usebox{\plotpoint}}
\put(751,650){\usebox{\plotpoint}}
\put(750,651){\usebox{\plotpoint}}
\put(749,653){\usebox{\plotpoint}}
\put(748,654){\usebox{\plotpoint}}
\put(747,655){\usebox{\plotpoint}}
\put(746,657){\usebox{\plotpoint}}
\put(745,658){\usebox{\plotpoint}}
\put(744,659){\usebox{\plotpoint}}
\put(743,661){\usebox{\plotpoint}}
\put(742,662){\usebox{\plotpoint}}
\put(741,663){\usebox{\plotpoint}}
\put(740,665){\usebox{\plotpoint}}
\put(739,666){\usebox{\plotpoint}}
\put(738,667){\usebox{\plotpoint}}
\put(737,669){\usebox{\plotpoint}}
\put(736,670){\usebox{\plotpoint}}
\put(735,671){\usebox{\plotpoint}}
\put(734,673){\usebox{\plotpoint}}
\put(733,674){\usebox{\plotpoint}}
\put(732,675){\usebox{\plotpoint}}
\put(731,677){\usebox{\plotpoint}}
\put(730,678){\usebox{\plotpoint}}
\put(729,679){\usebox{\plotpoint}}
\put(728,680){\usebox{\plotpoint}}
\put(727,682){\usebox{\plotpoint}}
\put(726,683){\usebox{\plotpoint}}
\put(725,684){\usebox{\plotpoint}}
\put(724,686){\usebox{\plotpoint}}
\put(723,687){\usebox{\plotpoint}}
\put(722,688){\usebox{\plotpoint}}
\put(721,690){\usebox{\plotpoint}}
\put(720,691){\usebox{\plotpoint}}
\put(719,692){\usebox{\plotpoint}}
\put(718,694){\usebox{\plotpoint}}
\put(717,695){\usebox{\plotpoint}}
\put(716,696){\usebox{\plotpoint}}
\put(715,698){\usebox{\plotpoint}}
\put(714,699){\usebox{\plotpoint}}
\put(713,700){\usebox{\plotpoint}}
\put(712,702){\usebox{\plotpoint}}
\put(711,703){\usebox{\plotpoint}}
\put(710,704){\usebox{\plotpoint}}
\put(709,705){\usebox{\plotpoint}}
\put(708,707){\usebox{\plotpoint}}
\put(707,708){\usebox{\plotpoint}}
\put(706,709){\usebox{\plotpoint}}
\put(705,711){\usebox{\plotpoint}}
\put(704,712){\usebox{\plotpoint}}
\put(703,713){\usebox{\plotpoint}}
\put(702,715){\usebox{\plotpoint}}
\put(701,716){\usebox{\plotpoint}}
\put(700,717){\usebox{\plotpoint}}
\put(699,719){\usebox{\plotpoint}}
\put(698,720){\usebox{\plotpoint}}
\put(697,721){\usebox{\plotpoint}}
\put(696,723){\usebox{\plotpoint}}
\put(695,724){\usebox{\plotpoint}}
\put(694,725){\usebox{\plotpoint}}
\put(693,727){\usebox{\plotpoint}}
\put(692,728){\usebox{\plotpoint}}
\put(691,729){\usebox{\plotpoint}}
\put(690,731){\usebox{\plotpoint}}
\put(689,732){\usebox{\plotpoint}}
\put(688,733){\usebox{\plotpoint}}
\put(687,734){\usebox{\plotpoint}}
\put(686,736){\usebox{\plotpoint}}
\put(685,737){\usebox{\plotpoint}}
\put(684,738){\usebox{\plotpoint}}
\put(683,740){\usebox{\plotpoint}}
\put(682,741){\usebox{\plotpoint}}
\put(681,742){\usebox{\plotpoint}}
\put(680,744){\usebox{\plotpoint}}
\put(679,745){\usebox{\plotpoint}}
\put(678,746){\usebox{\plotpoint}}
\put(677,748){\usebox{\plotpoint}}
\put(676,749){\usebox{\plotpoint}}
\put(675,750){\usebox{\plotpoint}}
\put(674,752){\usebox{\plotpoint}}
\put(673,753){\usebox{\plotpoint}}
\put(672,754){\usebox{\plotpoint}}
\put(671,756){\usebox{\plotpoint}}
\put(670,757){\usebox{\plotpoint}}
\put(669,758){\usebox{\plotpoint}}
\put(668,760){\usebox{\plotpoint}}
\put(667,761){\usebox{\plotpoint}}
\put(666,762){\usebox{\plotpoint}}
\put(665,763){\usebox{\plotpoint}}
\put(664,765){\usebox{\plotpoint}}
\put(663,766){\usebox{\plotpoint}}
\put(662,767){\usebox{\plotpoint}}
\put(661,769){\usebox{\plotpoint}}
\put(660,770){\usebox{\plotpoint}}
\put(659,771){\usebox{\plotpoint}}
\put(658,773){\usebox{\plotpoint}}
\put(657,774){\usebox{\plotpoint}}
\put(656,775){\usebox{\plotpoint}}
\put(655,777){\usebox{\plotpoint}}
\put(654,778){\usebox{\plotpoint}}
\put(653,779){\usebox{\plotpoint}}
\put(652,781){\usebox{\plotpoint}}
\put(651,782){\usebox{\plotpoint}}
\put(650,783){\usebox{\plotpoint}}
\put(649,785){\usebox{\plotpoint}}
\put(648,786){\usebox{\plotpoint}}
\put(647,787){\usebox{\plotpoint}}
\put(646,789){\usebox{\plotpoint}}
\put(645,790){\usebox{\plotpoint}}
\put(644,791){\usebox{\plotpoint}}
\put(643,792){\usebox{\plotpoint}}
\put(642,794){\usebox{\plotpoint}}
\put(641,795){\usebox{\plotpoint}}
\put(640,796){\usebox{\plotpoint}}
\put(639,798){\usebox{\plotpoint}}
\put(638,799){\usebox{\plotpoint}}
\put(637,800){\usebox{\plotpoint}}
\put(636,802){\usebox{\plotpoint}}
\put(635,803){\usebox{\plotpoint}}
\put(634,804){\usebox{\plotpoint}}
\put(633,806){\usebox{\plotpoint}}
\put(632,807){\usebox{\plotpoint}}
\put(631,808){\usebox{\plotpoint}}
\put(630,810){\usebox{\plotpoint}}
\put(629,811){\usebox{\plotpoint}}
\put(628,812){\usebox{\plotpoint}}
\put(627,814){\usebox{\plotpoint}}
\put(626,815){\usebox{\plotpoint}}
\put(625,816){\usebox{\plotpoint}}
\put(624,817){\usebox{\plotpoint}}
\put(623,819){\usebox{\plotpoint}}
\put(622,820){\usebox{\plotpoint}}
\put(621,821){\usebox{\plotpoint}}
\put(620,823){\usebox{\plotpoint}}
\put(619,824){\usebox{\plotpoint}}
\put(618,825){\usebox{\plotpoint}}
\put(617,827){\usebox{\plotpoint}}
\put(616,828){\usebox{\plotpoint}}
\put(615,829){\usebox{\plotpoint}}
\put(614,831){\usebox{\plotpoint}}
\put(613,832){\usebox{\plotpoint}}
\put(612,833){\usebox{\plotpoint}}
\put(611,835){\usebox{\plotpoint}}
\put(610,836){\usebox{\plotpoint}}
\put(609,837){\usebox{\plotpoint}}
\put(608,839){\usebox{\plotpoint}}
\put(607,840){\usebox{\plotpoint}}
\put(606,841){\usebox{\plotpoint}}
\put(605,843){\usebox{\plotpoint}}
\put(604,844){\usebox{\plotpoint}}
\put(603,845){\usebox{\plotpoint}}
\put(602,846){\usebox{\plotpoint}}
\put(601,848){\usebox{\plotpoint}}
\put(600,849){\usebox{\plotpoint}}
\put(599,850){\usebox{\plotpoint}}
\put(598,852){\usebox{\plotpoint}}
\put(597,853){\usebox{\plotpoint}}
\put(596,854){\usebox{\plotpoint}}
\put(595,856){\usebox{\plotpoint}}
\put(594,857){\usebox{\plotpoint}}
\put(593,858){\usebox{\plotpoint}}
\put(592,860){\usebox{\plotpoint}}
\put(591,861){\usebox{\plotpoint}}
\put(590,862){\usebox{\plotpoint}}
\put(589,864){\usebox{\plotpoint}}
\put(588,865){\usebox{\plotpoint}}
\put(587,866){\usebox{\plotpoint}}
\put(586,868){\usebox{\plotpoint}}
\put(585,869){\usebox{\plotpoint}}
\put(584,870){\usebox{\plotpoint}}
\put(583,872){\usebox{\plotpoint}}
\put(582,873){\usebox{\plotpoint}}
\put(581,874){\usebox{\plotpoint}}
\put(580,875){\usebox{\plotpoint}}
\put(579,877){\usebox{\plotpoint}}
\put(578,878){\usebox{\plotpoint}}
\put(577,879){\usebox{\plotpoint}}
\put(576,881){\usebox{\plotpoint}}
\put(575,882){\usebox{\plotpoint}}
\put(574,883){\usebox{\plotpoint}}
\put(573,885){\usebox{\plotpoint}}
\put(572,886){\usebox{\plotpoint}}
\put(571,887){\usebox{\plotpoint}}
\put(570,889){\usebox{\plotpoint}}
\put(569,890){\usebox{\plotpoint}}
\put(568,891){\usebox{\plotpoint}}
\put(567,893){\usebox{\plotpoint}}
\put(566,894){\usebox{\plotpoint}}
\put(565,895){\usebox{\plotpoint}}
\put(564,897){\usebox{\plotpoint}}
\put(563,898){\usebox{\plotpoint}}
\put(562,899){\usebox{\plotpoint}}
\put(561,901){\usebox{\plotpoint}}
\put(560,902){\usebox{\plotpoint}}
\put(559,903){\usebox{\plotpoint}}
\put(558,904){\usebox{\plotpoint}}
\put(557,906){\usebox{\plotpoint}}
\put(556,907){\usebox{\plotpoint}}
\put(555,908){\usebox{\plotpoint}}
\put(554,910){\usebox{\plotpoint}}
\put(553,911){\usebox{\plotpoint}}
\put(552,912){\usebox{\plotpoint}}
\put(551,914){\usebox{\plotpoint}}
\put(550,915){\usebox{\plotpoint}}
\put(549,916){\usebox{\plotpoint}}
\put(548,918){\usebox{\plotpoint}}
\put(547,919){\usebox{\plotpoint}}
\put(546,920){\usebox{\plotpoint}}
\put(545,922){\usebox{\plotpoint}}
\put(544,923){\usebox{\plotpoint}}
\put(543,924){\usebox{\plotpoint}}
\put(542,926){\usebox{\plotpoint}}
\put(541,927){\usebox{\plotpoint}}
\put(540,928){\usebox{\plotpoint}}
\put(539,929){\usebox{\plotpoint}}
\put(538,931){\usebox{\plotpoint}}
\put(537,932){\usebox{\plotpoint}}
\put(536,933){\usebox{\plotpoint}}
\put(535,935){\usebox{\plotpoint}}
\put(534,936){\usebox{\plotpoint}}
\put(533,937){\usebox{\plotpoint}}
\put(532,939){\usebox{\plotpoint}}
\put(531,940){\usebox{\plotpoint}}
\put(530,941){\usebox{\plotpoint}}
\put(529,943){\usebox{\plotpoint}}
\put(528,944){\usebox{\plotpoint}}
\put(527,945){\usebox{\plotpoint}}
\put(526,947){\usebox{\plotpoint}}
\put(525,948){\usebox{\plotpoint}}
\put(524,949){\usebox{\plotpoint}}
\put(523,951){\usebox{\plotpoint}}
\put(522,952){\usebox{\plotpoint}}
\put(521,953){\usebox{\plotpoint}}
\put(520,955){\usebox{\plotpoint}}
\put(519,956){\usebox{\plotpoint}}
\put(518,957){\usebox{\plotpoint}}
\put(517,958){\usebox{\plotpoint}}
\put(516,960){\usebox{\plotpoint}}
\put(515,961){\usebox{\plotpoint}}
\put(514,962){\usebox{\plotpoint}}
\put(513,964){\usebox{\plotpoint}}
\put(512,965){\usebox{\plotpoint}}
\put(511,966){\usebox{\plotpoint}}
\put(510,968){\usebox{\plotpoint}}
\put(509,969){\usebox{\plotpoint}}
\put(508,970){\usebox{\plotpoint}}
\put(507,972){\usebox{\plotpoint}}
\put(506,973){\usebox{\plotpoint}}
\put(505,974){\usebox{\plotpoint}}
\put(504,976){\usebox{\plotpoint}}
\put(503,977){\usebox{\plotpoint}}
\put(502,978){\usebox{\plotpoint}}
\put(501,980){\usebox{\plotpoint}}
\put(500,981){\usebox{\plotpoint}}
\put(499,982){\usebox{\plotpoint}}
\put(498,984){\usebox{\plotpoint}}
\put(497,985){\usebox{\plotpoint}}
\put(496,986){\usebox{\plotpoint}}
\put(495,987){\usebox{\plotpoint}}
\put(494,989){\usebox{\plotpoint}}
\put(493,990){\usebox{\plotpoint}}
\put(492,991){\usebox{\plotpoint}}
\put(491,993){\usebox{\plotpoint}}
\put(490,994){\usebox{\plotpoint}}
\put(489,995){\usebox{\plotpoint}}
\put(488,997){\usebox{\plotpoint}}
\put(487,998){\usebox{\plotpoint}}
\put(486,999){\usebox{\plotpoint}}
\put(485,1001){\usebox{\plotpoint}}
\put(484,1002){\usebox{\plotpoint}}
\put(483,1003){\usebox{\plotpoint}}
\put(482,1005){\usebox{\plotpoint}}
\put(481,1006){\usebox{\plotpoint}}
\put(480,1007){\usebox{\plotpoint}}
\put(479,1009){\usebox{\plotpoint}}
\put(478,1010){\usebox{\plotpoint}}
\put(477,1011){\usebox{\plotpoint}}
\put(476,1013){\usebox{\plotpoint}}
\put(475,1014){\usebox{\plotpoint}}
\put(474,1015){\usebox{\plotpoint}}
\put(473,1016){\usebox{\plotpoint}}
\put(472,1018){\usebox{\plotpoint}}
\put(471,1019){\usebox{\plotpoint}}
\put(470,1020){\usebox{\plotpoint}}
\put(469,1022){\usebox{\plotpoint}}
\put(468,1023){\usebox{\plotpoint}}
\put(467,1024){\usebox{\plotpoint}}
\put(466,1026){\usebox{\plotpoint}}
\put(465,1027){\usebox{\plotpoint}}
\put(464,1028){\usebox{\plotpoint}}
\put(463,1030){\usebox{\plotpoint}}
\put(462,1031){\usebox{\plotpoint}}
\put(461,1032){\usebox{\plotpoint}}
\put(460,1034){\usebox{\plotpoint}}
\put(459,1035){\usebox{\plotpoint}}
\put(458,1036){\usebox{\plotpoint}}
\put(457,1038){\usebox{\plotpoint}}
\put(456,1039){\usebox{\plotpoint}}
\put(455,1040){\usebox{\plotpoint}}
\put(454,1041){\usebox{\plotpoint}}
\put(453,1043){\usebox{\plotpoint}}
\put(452,1044){\usebox{\plotpoint}}
\put(451,1045){\usebox{\plotpoint}}
\put(450,1047){\usebox{\plotpoint}}
\put(449,1048){\usebox{\plotpoint}}
\put(448,1049){\usebox{\plotpoint}}
\put(447,1051){\usebox{\plotpoint}}
\put(446,1052){\usebox{\plotpoint}}
\put(445,1053){\usebox{\plotpoint}}
\put(444,1055){\usebox{\plotpoint}}
\put(443,1056){\usebox{\plotpoint}}
\put(442,1057){\usebox{\plotpoint}}
\put(441,1059){\usebox{\plotpoint}}
\put(440,1060){\usebox{\plotpoint}}
\put(439,1061){\usebox{\plotpoint}}
\put(438,1063){\usebox{\plotpoint}}
\put(437,1064){\usebox{\plotpoint}}
\put(436,1065){\usebox{\plotpoint}}
\put(435,1067){\usebox{\plotpoint}}
\put(434,1068){\usebox{\plotpoint}}
\put(433,1069){\usebox{\plotpoint}}
\put(432,1070){\usebox{\plotpoint}}
\put(431,1072){\usebox{\plotpoint}}
\put(430,1073){\usebox{\plotpoint}}
\put(429,1074){\usebox{\plotpoint}}
\put(428,1076){\usebox{\plotpoint}}
\put(427,1077){\usebox{\plotpoint}}
\put(426,1078){\usebox{\plotpoint}}
\put(425,1080){\usebox{\plotpoint}}
\put(424,1081){\usebox{\plotpoint}}
\put(423,1082){\usebox{\plotpoint}}
\put(422,1084){\usebox{\plotpoint}}
\put(421,1085){\usebox{\plotpoint}}
\put(420,1086){\usebox{\plotpoint}}
\put(419,1088){\usebox{\plotpoint}}
\put(418,1089){\usebox{\plotpoint}}
\put(417,1090){\usebox{\plotpoint}}
\put(416,1092){\usebox{\plotpoint}}
\put(415,1093){\usebox{\plotpoint}}
\put(414,1094){\usebox{\plotpoint}}
\put(413,1096){\usebox{\plotpoint}}
\put(412,1097){\usebox{\plotpoint}}
\put(411,1098){\usebox{\plotpoint}}
\put(410,1099){\usebox{\plotpoint}}
\put(409,1101){\usebox{\plotpoint}}
\put(408,1102){\usebox{\plotpoint}}
\put(407,1103){\usebox{\plotpoint}}
\put(406,1105){\usebox{\plotpoint}}
\put(405,1106){\usebox{\plotpoint}}
\put(404,1107){\usebox{\plotpoint}}
\put(403,1109){\usebox{\plotpoint}}
\put(402,1110){\usebox{\plotpoint}}
\put(401,1111){\usebox{\plotpoint}}
\put(400,1113){\usebox{\plotpoint}}
\put(399,1114){\usebox{\plotpoint}}
\put(398,1115){\usebox{\plotpoint}}
\put(397,1117){\usebox{\plotpoint}}
\put(396,1118){\usebox{\plotpoint}}
\put(395,1119){\usebox{\plotpoint}}
\put(394,1121){\usebox{\plotpoint}}
\put(393,1122){\usebox{\plotpoint}}
\put(392,1123){\usebox{\plotpoint}}
\put(391,1125){\usebox{\plotpoint}}
\put(390,1126){\usebox{\plotpoint}}
\put(389,1127){\usebox{\plotpoint}}
\put(388,1128){\usebox{\plotpoint}}
\put(387,1130){\usebox{\plotpoint}}
\put(386,1131){\usebox{\plotpoint}}
\put(385,1132){\usebox{\plotpoint}}
\put(384,1134){\usebox{\plotpoint}}
\put(383,1135){\usebox{\plotpoint}}
\put(382,1136){\usebox{\plotpoint}}
\put(381,1138){\usebox{\plotpoint}}
\put(380,1139){\usebox{\plotpoint}}
\put(379,1140){\usebox{\plotpoint}}
\put(378,1142){\usebox{\plotpoint}}
\put(377,1143){\usebox{\plotpoint}}
\put(376,1144){\usebox{\plotpoint}}
\put(375,1146){\usebox{\plotpoint}}
\put(374,1147){\usebox{\plotpoint}}
\put(373,1148){\usebox{\plotpoint}}
\put(372,1150){\usebox{\plotpoint}}
\put(371,1151){\usebox{\plotpoint}}
\put(370,1152){\usebox{\plotpoint}}
\put(369,1153){\usebox{\plotpoint}}
\put(368,1155){\usebox{\plotpoint}}
\put(367,1156){\usebox{\plotpoint}}
\put(366,1157){\usebox{\plotpoint}}
\put(365,1159){\usebox{\plotpoint}}
\put(364,1160){\usebox{\plotpoint}}
\put(363,1161){\usebox{\plotpoint}}
\put(362,1163){\usebox{\plotpoint}}
\put(361,1164){\usebox{\plotpoint}}
\put(360,1165){\usebox{\plotpoint}}
\put(359,1167){\usebox{\plotpoint}}
\put(358,1168){\usebox{\plotpoint}}
\put(357,1169){\usebox{\plotpoint}}
\put(356,1171){\usebox{\plotpoint}}
\put(355,1172){\usebox{\plotpoint}}
\put(354,1173){\usebox{\plotpoint}}
\put(353,1175){\usebox{\plotpoint}}
\put(352,1176){\usebox{\plotpoint}}
\put(351,1177){\usebox{\plotpoint}}
\put(350,1179){\usebox{\plotpoint}}
\put(349,1180){\usebox{\plotpoint}}
\put(348,1181){\usebox{\plotpoint}}
\put(347,1182){\usebox{\plotpoint}}
\put(346,1184){\usebox{\plotpoint}}
\put(345,1185){\usebox{\plotpoint}}
\put(344,1186){\usebox{\plotpoint}}
\put(343,1188){\usebox{\plotpoint}}
\put(342,1189){\usebox{\plotpoint}}
\put(341,1190){\usebox{\plotpoint}}
\put(340,1192){\usebox{\plotpoint}}
\put(339,1193){\usebox{\plotpoint}}
\put(338,1194){\usebox{\plotpoint}}
\put(337,1196){\usebox{\plotpoint}}
\put(336,1197){\usebox{\plotpoint}}
\put(335,1198){\usebox{\plotpoint}}
\put(334,1200){\usebox{\plotpoint}}
\put(333,1201){\usebox{\plotpoint}}
\put(332,1202){\usebox{\plotpoint}}
\put(331,1204){\usebox{\plotpoint}}
\put(330,1205){\usebox{\plotpoint}}
\put(329,1206){\usebox{\plotpoint}}
\put(328,1208){\usebox{\plotpoint}}
\put(327,1209){\usebox{\plotpoint}}
\put(326,1210){\usebox{\plotpoint}}
\put(325,1211){\usebox{\plotpoint}}
\put(324,1213){\usebox{\plotpoint}}
\put(323,1214){\usebox{\plotpoint}}
\put(322,1215){\usebox{\plotpoint}}
\put(321,1217){\usebox{\plotpoint}}
\put(320,1218){\usebox{\plotpoint}}
\put(319,1219){\usebox{\plotpoint}}
\put(318,1221){\usebox{\plotpoint}}
\put(317,1222){\usebox{\plotpoint}}
\put(316,1223){\usebox{\plotpoint}}
\put(315,1225){\usebox{\plotpoint}}
\put(314,1226){\usebox{\plotpoint}}
\put(313,1227){\usebox{\plotpoint}}
\put(312,1229){\usebox{\plotpoint}}
\put(311,1230){\usebox{\plotpoint}}
\put(310,1231){\usebox{\plotpoint}}
\put(309,1233){\usebox{\plotpoint}}
\put(308,1234){\usebox{\plotpoint}}
\put(307,1235){\usebox{\plotpoint}}
\put(1303,1235){\usebox{\plotpoint}}
\put(1302,1233){\usebox{\plotpoint}}
\put(1301,1231){\usebox{\plotpoint}}
\put(1300,1230){\usebox{\plotpoint}}
\put(1299,1228){\usebox{\plotpoint}}
\put(1298,1226){\usebox{\plotpoint}}
\put(1297,1225){\usebox{\plotpoint}}
\put(1296,1223){\usebox{\plotpoint}}
\put(1295,1221){\usebox{\plotpoint}}
\put(1294,1220){\usebox{\plotpoint}}
\put(1293,1218){\usebox{\plotpoint}}
\put(1292,1216){\usebox{\plotpoint}}
\put(1291,1215){\usebox{\plotpoint}}
\put(1290,1213){\usebox{\plotpoint}}
\put(1289,1211){\usebox{\plotpoint}}
\put(1288,1210){\usebox{\plotpoint}}
\put(1287,1208){\usebox{\plotpoint}}
\put(1286,1206){\usebox{\plotpoint}}
\put(1285,1205){\usebox{\plotpoint}}
\put(1284,1203){\usebox{\plotpoint}}
\put(1283,1201){\usebox{\plotpoint}}
\put(1282,1200){\usebox{\plotpoint}}
\put(1281,1198){\usebox{\plotpoint}}
\put(1280,1196){\usebox{\plotpoint}}
\put(1279,1195){\usebox{\plotpoint}}
\put(1278,1193){\usebox{\plotpoint}}
\put(1277,1191){\usebox{\plotpoint}}
\put(1276,1190){\usebox{\plotpoint}}
\put(1275,1188){\usebox{\plotpoint}}
\put(1274,1186){\usebox{\plotpoint}}
\put(1273,1185){\usebox{\plotpoint}}
\put(1272,1183){\usebox{\plotpoint}}
\put(1271,1181){\usebox{\plotpoint}}
\put(1270,1180){\usebox{\plotpoint}}
\put(1269,1178){\usebox{\plotpoint}}
\put(1268,1176){\usebox{\plotpoint}}
\put(1267,1175){\usebox{\plotpoint}}
\put(1266,1173){\usebox{\plotpoint}}
\put(1265,1171){\usebox{\plotpoint}}
\put(1264,1170){\usebox{\plotpoint}}
\put(1263,1168){\usebox{\plotpoint}}
\put(1262,1166){\usebox{\plotpoint}}
\put(1261,1165){\usebox{\plotpoint}}
\put(1260,1163){\usebox{\plotpoint}}
\put(1259,1161){\usebox{\plotpoint}}
\put(1258,1159){\usebox{\plotpoint}}
\put(1257,1158){\usebox{\plotpoint}}
\put(1256,1156){\usebox{\plotpoint}}
\put(1255,1154){\usebox{\plotpoint}}
\put(1254,1153){\usebox{\plotpoint}}
\put(1253,1151){\usebox{\plotpoint}}
\put(1252,1149){\usebox{\plotpoint}}
\put(1251,1148){\usebox{\plotpoint}}
\put(1250,1146){\usebox{\plotpoint}}
\put(1249,1144){\usebox{\plotpoint}}
\put(1248,1143){\usebox{\plotpoint}}
\put(1247,1141){\usebox{\plotpoint}}
\put(1246,1139){\usebox{\plotpoint}}
\put(1245,1138){\usebox{\plotpoint}}
\put(1244,1136){\usebox{\plotpoint}}
\put(1243,1134){\usebox{\plotpoint}}
\put(1242,1133){\usebox{\plotpoint}}
\put(1241,1131){\usebox{\plotpoint}}
\put(1240,1129){\usebox{\plotpoint}}
\put(1239,1128){\usebox{\plotpoint}}
\put(1238,1126){\usebox{\plotpoint}}
\put(1237,1124){\usebox{\plotpoint}}
\put(1236,1123){\usebox{\plotpoint}}
\put(1235,1121){\usebox{\plotpoint}}
\put(1234,1119){\usebox{\plotpoint}}
\put(1233,1118){\usebox{\plotpoint}}
\put(1232,1116){\usebox{\plotpoint}}
\put(1231,1114){\usebox{\plotpoint}}
\put(1230,1113){\usebox{\plotpoint}}
\put(1229,1111){\usebox{\plotpoint}}
\put(1228,1109){\usebox{\plotpoint}}
\put(1227,1108){\usebox{\plotpoint}}
\put(1226,1106){\usebox{\plotpoint}}
\put(1225,1104){\usebox{\plotpoint}}
\put(1224,1103){\usebox{\plotpoint}}
\put(1223,1101){\usebox{\plotpoint}}
\put(1222,1099){\usebox{\plotpoint}}
\put(1221,1098){\usebox{\plotpoint}}
\put(1220,1096){\usebox{\plotpoint}}
\put(1219,1094){\usebox{\plotpoint}}
\put(1218,1093){\usebox{\plotpoint}}
\put(1217,1091){\usebox{\plotpoint}}
\put(1216,1089){\usebox{\plotpoint}}
\put(1215,1088){\usebox{\plotpoint}}
\put(1214,1086){\usebox{\plotpoint}}
\put(1213,1084){\usebox{\plotpoint}}
\put(1212,1082){\usebox{\plotpoint}}
\put(1211,1081){\usebox{\plotpoint}}
\put(1210,1079){\usebox{\plotpoint}}
\put(1209,1077){\usebox{\plotpoint}}
\put(1208,1076){\usebox{\plotpoint}}
\put(1207,1074){\usebox{\plotpoint}}
\put(1206,1072){\usebox{\plotpoint}}
\put(1205,1071){\usebox{\plotpoint}}
\put(1204,1069){\usebox{\plotpoint}}
\put(1203,1067){\usebox{\plotpoint}}
\put(1202,1066){\usebox{\plotpoint}}
\put(1201,1064){\usebox{\plotpoint}}
\put(1200,1062){\usebox{\plotpoint}}
\put(1199,1061){\usebox{\plotpoint}}
\put(1198,1059){\usebox{\plotpoint}}
\put(1197,1057){\usebox{\plotpoint}}
\put(1196,1056){\usebox{\plotpoint}}
\put(1195,1054){\usebox{\plotpoint}}
\put(1194,1052){\usebox{\plotpoint}}
\put(1193,1051){\usebox{\plotpoint}}
\put(1192,1049){\usebox{\plotpoint}}
\put(1191,1047){\usebox{\plotpoint}}
\put(1190,1046){\usebox{\plotpoint}}
\put(1189,1044){\usebox{\plotpoint}}
\put(1188,1042){\usebox{\plotpoint}}
\put(1187,1041){\usebox{\plotpoint}}
\put(1186,1039){\usebox{\plotpoint}}
\put(1185,1037){\usebox{\plotpoint}}
\put(1184,1036){\usebox{\plotpoint}}
\put(1183,1034){\usebox{\plotpoint}}
\put(1182,1032){\usebox{\plotpoint}}
\put(1181,1031){\usebox{\plotpoint}}
\put(1180,1029){\usebox{\plotpoint}}
\put(1179,1027){\usebox{\plotpoint}}
\put(1178,1026){\usebox{\plotpoint}}
\put(1177,1024){\usebox{\plotpoint}}
\put(1176,1022){\usebox{\plotpoint}}
\put(1175,1021){\usebox{\plotpoint}}
\put(1174,1019){\usebox{\plotpoint}}
\put(1173,1017){\usebox{\plotpoint}}
\put(1172,1016){\usebox{\plotpoint}}
\put(1171,1014){\usebox{\plotpoint}}
\put(1170,1012){\usebox{\plotpoint}}
\put(1169,1011){\usebox{\plotpoint}}
\put(1168,1009){\usebox{\plotpoint}}
\put(1167,1007){\usebox{\plotpoint}}
\put(1166,1005){\usebox{\plotpoint}}
\put(1165,1004){\usebox{\plotpoint}}
\put(1164,1002){\usebox{\plotpoint}}
\put(1163,1000){\usebox{\plotpoint}}
\put(1162,999){\usebox{\plotpoint}}
\put(1161,997){\usebox{\plotpoint}}
\put(1160,995){\usebox{\plotpoint}}
\put(1159,994){\usebox{\plotpoint}}
\put(1158,992){\usebox{\plotpoint}}
\put(1157,990){\usebox{\plotpoint}}
\put(1156,989){\usebox{\plotpoint}}
\put(1155,987){\usebox{\plotpoint}}
\put(1154,985){\usebox{\plotpoint}}
\put(1153,984){\usebox{\plotpoint}}
\put(1152,982){\usebox{\plotpoint}}
\put(1151,980){\usebox{\plotpoint}}
\put(1150,979){\usebox{\plotpoint}}
\put(1149,977){\usebox{\plotpoint}}
\put(1148,975){\usebox{\plotpoint}}
\put(1147,974){\usebox{\plotpoint}}
\put(1146,972){\usebox{\plotpoint}}
\put(1145,970){\usebox{\plotpoint}}
\put(1144,969){\usebox{\plotpoint}}
\put(1143,967){\usebox{\plotpoint}}
\put(1142,965){\usebox{\plotpoint}}
\put(1141,964){\usebox{\plotpoint}}
\put(1140,962){\usebox{\plotpoint}}
\put(1139,960){\usebox{\plotpoint}}
\put(1138,959){\usebox{\plotpoint}}
\put(1137,957){\usebox{\plotpoint}}
\put(1136,955){\usebox{\plotpoint}}
\put(1135,954){\usebox{\plotpoint}}
\put(1134,952){\usebox{\plotpoint}}
\put(1133,950){\usebox{\plotpoint}}
\put(1132,949){\usebox{\plotpoint}}
\put(1131,947){\usebox{\plotpoint}}
\put(1130,945){\usebox{\plotpoint}}
\put(1129,944){\usebox{\plotpoint}}
\put(1128,942){\usebox{\plotpoint}}
\put(1127,940){\usebox{\plotpoint}}
\put(1126,939){\usebox{\plotpoint}}
\put(1125,937){\usebox{\plotpoint}}
\put(1124,935){\usebox{\plotpoint}}
\put(1123,934){\usebox{\plotpoint}}
\put(1122,932){\usebox{\plotpoint}}
\put(1121,930){\usebox{\plotpoint}}
\put(1120,928){\usebox{\plotpoint}}
\put(1119,927){\usebox{\plotpoint}}
\put(1118,925){\usebox{\plotpoint}}
\put(1117,923){\usebox{\plotpoint}}
\put(1116,922){\usebox{\plotpoint}}
\put(1115,920){\usebox{\plotpoint}}
\put(1114,918){\usebox{\plotpoint}}
\put(1113,917){\usebox{\plotpoint}}
\put(1112,915){\usebox{\plotpoint}}
\put(1111,913){\usebox{\plotpoint}}
\put(1110,912){\usebox{\plotpoint}}
\put(1109,910){\usebox{\plotpoint}}
\put(1108,908){\usebox{\plotpoint}}
\put(1107,907){\usebox{\plotpoint}}
\put(1106,905){\usebox{\plotpoint}}
\put(1105,903){\usebox{\plotpoint}}
\put(1104,902){\usebox{\plotpoint}}
\put(1103,900){\usebox{\plotpoint}}
\put(1102,898){\usebox{\plotpoint}}
\put(1101,897){\usebox{\plotpoint}}
\put(1100,895){\usebox{\plotpoint}}
\put(1099,893){\usebox{\plotpoint}}
\put(1098,892){\usebox{\plotpoint}}
\put(1097,890){\usebox{\plotpoint}}
\put(1096,888){\usebox{\plotpoint}}
\put(1095,887){\usebox{\plotpoint}}
\put(1094,885){\usebox{\plotpoint}}
\put(1093,883){\usebox{\plotpoint}}
\put(1092,882){\usebox{\plotpoint}}
\put(1091,880){\usebox{\plotpoint}}
\put(1090,878){\usebox{\plotpoint}}
\put(1089,877){\usebox{\plotpoint}}
\put(1088,875){\usebox{\plotpoint}}
\put(1087,873){\usebox{\plotpoint}}
\put(1086,872){\usebox{\plotpoint}}
\put(1085,870){\usebox{\plotpoint}}
\put(1084,868){\usebox{\plotpoint}}
\put(1083,867){\usebox{\plotpoint}}
\put(1082,865){\usebox{\plotpoint}}
\put(1081,863){\usebox{\plotpoint}}
\put(1080,862){\usebox{\plotpoint}}
\put(1079,860){\usebox{\plotpoint}}
\put(1078,858){\usebox{\plotpoint}}
\put(1077,857){\usebox{\plotpoint}}
\put(1076,855){\usebox{\plotpoint}}
\put(1075,853){\usebox{\plotpoint}}
\put(1074,851){\usebox{\plotpoint}}
\put(1073,850){\usebox{\plotpoint}}
\put(1072,848){\usebox{\plotpoint}}
\put(1071,846){\usebox{\plotpoint}}
\put(1070,845){\usebox{\plotpoint}}
\put(1069,843){\usebox{\plotpoint}}
\put(1068,841){\usebox{\plotpoint}}
\put(1067,840){\usebox{\plotpoint}}
\put(1066,838){\usebox{\plotpoint}}
\put(1065,836){\usebox{\plotpoint}}
\put(1064,835){\usebox{\plotpoint}}
\put(1063,833){\usebox{\plotpoint}}
\put(1062,831){\usebox{\plotpoint}}
\put(1061,830){\usebox{\plotpoint}}
\put(1060,828){\usebox{\plotpoint}}
\put(1059,826){\usebox{\plotpoint}}
\put(1058,825){\usebox{\plotpoint}}
\put(1057,823){\usebox{\plotpoint}}
\put(1056,821){\usebox{\plotpoint}}
\put(1055,820){\usebox{\plotpoint}}
\put(1054,818){\usebox{\plotpoint}}
\put(1053,816){\usebox{\plotpoint}}
\put(1052,815){\usebox{\plotpoint}}
\put(1051,813){\usebox{\plotpoint}}
\put(1050,811){\usebox{\plotpoint}}
\put(1049,810){\usebox{\plotpoint}}
\put(1048,808){\usebox{\plotpoint}}
\put(1047,806){\usebox{\plotpoint}}
\put(1046,805){\usebox{\plotpoint}}
\put(1045,803){\usebox{\plotpoint}}
\put(1044,801){\usebox{\plotpoint}}
\put(1043,800){\usebox{\plotpoint}}
\put(1042,798){\usebox{\plotpoint}}
\put(1041,796){\usebox{\plotpoint}}
\put(1040,795){\usebox{\plotpoint}}
\put(1039,793){\usebox{\plotpoint}}
\put(1038,791){\usebox{\plotpoint}}
\put(1037,790){\usebox{\plotpoint}}
\put(1036,788){\usebox{\plotpoint}}
\put(1035,786){\usebox{\plotpoint}}
\put(1034,785){\usebox{\plotpoint}}
\put(1033,783){\usebox{\plotpoint}}
\put(1032,781){\usebox{\plotpoint}}
\put(1031,780){\usebox{\plotpoint}}
\put(1030,778){\usebox{\plotpoint}}
\put(1029,776){\usebox{\plotpoint}}
\put(1028,774){\usebox{\plotpoint}}
\put(1027,773){\usebox{\plotpoint}}
\put(1026,771){\usebox{\plotpoint}}
\put(1025,769){\usebox{\plotpoint}}
\put(1024,768){\usebox{\plotpoint}}
\put(1023,766){\usebox{\plotpoint}}
\put(1022,764){\usebox{\plotpoint}}
\put(1021,763){\usebox{\plotpoint}}
\put(1020,761){\usebox{\plotpoint}}
\put(1019,759){\usebox{\plotpoint}}
\put(1018,758){\usebox{\plotpoint}}
\put(1017,756){\usebox{\plotpoint}}
\put(1016,754){\usebox{\plotpoint}}
\put(1015,753){\usebox{\plotpoint}}
\put(1014,751){\usebox{\plotpoint}}
\put(1013,749){\usebox{\plotpoint}}
\put(1012,748){\usebox{\plotpoint}}
\put(1011,746){\usebox{\plotpoint}}
\put(1010,744){\usebox{\plotpoint}}
\put(1009,743){\usebox{\plotpoint}}
\put(1008,741){\usebox{\plotpoint}}
\put(1007,739){\usebox{\plotpoint}}
\put(1006,738){\usebox{\plotpoint}}
\put(1005,736){\usebox{\plotpoint}}
\put(1004,734){\usebox{\plotpoint}}
\put(1003,733){\usebox{\plotpoint}}
\put(1002,731){\usebox{\plotpoint}}
\put(1001,729){\usebox{\plotpoint}}
\put(1000,728){\usebox{\plotpoint}}
\put(999,726){\usebox{\plotpoint}}
\put(998,724){\usebox{\plotpoint}}
\put(997,723){\usebox{\plotpoint}}
\put(996,721){\usebox{\plotpoint}}
\put(995,719){\usebox{\plotpoint}}
\put(994,718){\usebox{\plotpoint}}
\put(993,716){\usebox{\plotpoint}}
\put(992,714){\usebox{\plotpoint}}
\put(991,713){\usebox{\plotpoint}}
\put(990,711){\usebox{\plotpoint}}
\put(989,709){\usebox{\plotpoint}}
\put(988,708){\usebox{\plotpoint}}
\put(987,706){\usebox{\plotpoint}}
\put(986,704){\usebox{\plotpoint}}
\put(985,703){\usebox{\plotpoint}}
\put(984,701){\usebox{\plotpoint}}
\put(983,699){\usebox{\plotpoint}}
\put(982,698){\usebox{\plotpoint}}
\put(981,696){\usebox{\plotpoint}}
\put(980,694){\usebox{\plotpoint}}
\put(979,692){\usebox{\plotpoint}}
\put(978,691){\usebox{\plotpoint}}
\put(977,689){\usebox{\plotpoint}}
\put(976,687){\usebox{\plotpoint}}
\put(975,686){\usebox{\plotpoint}}
\put(974,684){\usebox{\plotpoint}}
\put(973,682){\usebox{\plotpoint}}
\put(972,681){\usebox{\plotpoint}}
\put(971,679){\usebox{\plotpoint}}
\put(970,677){\usebox{\plotpoint}}
\put(969,676){\usebox{\plotpoint}}
\put(968,674){\usebox{\plotpoint}}
\put(967,672){\usebox{\plotpoint}}
\put(966,671){\usebox{\plotpoint}}
\put(965,669){\usebox{\plotpoint}}
\put(964,667){\usebox{\plotpoint}}
\put(963,666){\usebox{\plotpoint}}
\put(962,664){\usebox{\plotpoint}}
\put(961,662){\usebox{\plotpoint}}
\put(960,661){\usebox{\plotpoint}}
\put(959,659){\usebox{\plotpoint}}
\put(958,657){\usebox{\plotpoint}}
\put(957,656){\usebox{\plotpoint}}
\put(956,654){\usebox{\plotpoint}}
\put(955,652){\usebox{\plotpoint}}
\put(954,651){\usebox{\plotpoint}}
\put(953,649){\usebox{\plotpoint}}
\put(952,647){\usebox{\plotpoint}}
\put(951,646){\usebox{\plotpoint}}
\put(950,644){\usebox{\plotpoint}}
\put(949,642){\usebox{\plotpoint}}
\put(948,640){\usebox{\plotpoint}}
\put(947,639){\usebox{\plotpoint}}
\put(946,637){\usebox{\plotpoint}}
\put(945,635){\usebox{\plotpoint}}
\put(944,634){\usebox{\plotpoint}}
\put(943,632){\usebox{\plotpoint}}
\put(942,630){\usebox{\plotpoint}}
\put(941,629){\usebox{\plotpoint}}
\put(940,627){\usebox{\plotpoint}}
\put(939,625){\usebox{\plotpoint}}
\put(938,624){\usebox{\plotpoint}}
\put(937,622){\usebox{\plotpoint}}
\put(936,620){\usebox{\plotpoint}}
\put(935,619){\usebox{\plotpoint}}
\put(934,617){\usebox{\plotpoint}}
\put(933,615){\usebox{\plotpoint}}
\put(932,614){\usebox{\plotpoint}}
\put(931,612){\usebox{\plotpoint}}
\put(930,610){\usebox{\plotpoint}}
\put(929,609){\usebox{\plotpoint}}
\put(928,607){\usebox{\plotpoint}}
\put(927,605){\usebox{\plotpoint}}
\put(926,604){\usebox{\plotpoint}}
\put(925,602){\usebox{\plotpoint}}
\put(924,600){\usebox{\plotpoint}}
\put(923,599){\usebox{\plotpoint}}
\put(922,597){\usebox{\plotpoint}}
\put(921,595){\usebox{\plotpoint}}
\put(920,594){\usebox{\plotpoint}}
\put(919,592){\usebox{\plotpoint}}
\put(918,590){\usebox{\plotpoint}}
\put(917,588){\usebox{\plotpoint}}
\put(916,587){\usebox{\plotpoint}}
\put(915,585){\usebox{\plotpoint}}
\put(914,583){\usebox{\plotpoint}}
\put(913,582){\usebox{\plotpoint}}
\put(912,580){\usebox{\plotpoint}}
\put(911,578){\usebox{\plotpoint}}
\put(910,577){\usebox{\plotpoint}}
\put(909,575){\usebox{\plotpoint}}
\put(908,573){\usebox{\plotpoint}}
\put(907,572){\usebox{\plotpoint}}
\put(906,570){\usebox{\plotpoint}}
\put(905,568){\usebox{\plotpoint}}
\put(904,567){\usebox{\plotpoint}}
\put(903,565){\usebox{\plotpoint}}
\put(902,563){\usebox{\plotpoint}}
\put(901,562){\usebox{\plotpoint}}
\put(900,560){\usebox{\plotpoint}}
\put(899,558){\usebox{\plotpoint}}
\put(898,557){\usebox{\plotpoint}}
\put(897,555){\usebox{\plotpoint}}
\put(896,553){\usebox{\plotpoint}}
\put(895,552){\usebox{\plotpoint}}
\put(894,550){\usebox{\plotpoint}}
\put(893,548){\usebox{\plotpoint}}
\put(892,547){\usebox{\plotpoint}}
\put(891,545){\usebox{\plotpoint}}
\put(890,543){\usebox{\plotpoint}}
\put(889,542){\usebox{\plotpoint}}
\put(888,540){\usebox{\plotpoint}}
\put(887,538){\usebox{\plotpoint}}
\put(886,537){\usebox{\plotpoint}}
\put(885,535){\usebox{\plotpoint}}
\put(884,533){\usebox{\plotpoint}}
\put(883,531){\usebox{\plotpoint}}
\put(882,530){\usebox{\plotpoint}}
\put(881,528){\usebox{\plotpoint}}
\put(880,526){\usebox{\plotpoint}}
\put(879,525){\usebox{\plotpoint}}
\put(878,523){\usebox{\plotpoint}}
\put(877,521){\usebox{\plotpoint}}
\put(876,520){\usebox{\plotpoint}}
\put(875,518){\usebox{\plotpoint}}
\put(874,516){\usebox{\plotpoint}}
\put(873,515){\usebox{\plotpoint}}
\put(872,513){\usebox{\plotpoint}}
\put(871,511){\usebox{\plotpoint}}
\put(870,510){\usebox{\plotpoint}}
\put(869,508){\usebox{\plotpoint}}
\put(868,506){\usebox{\plotpoint}}
\put(867,505){\usebox{\plotpoint}}
\put(866,503){\usebox{\plotpoint}}
\put(865,501){\usebox{\plotpoint}}
\put(864,500){\usebox{\plotpoint}}
\put(863,498){\usebox{\plotpoint}}
\put(862,496){\usebox{\plotpoint}}
\put(861,495){\usebox{\plotpoint}}
\put(860,493){\usebox{\plotpoint}}
\put(859,491){\usebox{\plotpoint}}
\put(858,490){\usebox{\plotpoint}}
\put(857,488){\usebox{\plotpoint}}
\put(856,486){\usebox{\plotpoint}}
\put(855,485){\usebox{\plotpoint}}
\put(854,483){\usebox{\plotpoint}}
\put(853,481){\usebox{\plotpoint}}
\put(852,479){\usebox{\plotpoint}}
\put(851,478){\usebox{\plotpoint}}
\put(850,476){\usebox{\plotpoint}}
\put(849,474){\usebox{\plotpoint}}
\put(848,473){\usebox{\plotpoint}}
\put(847,471){\usebox{\plotpoint}}
\put(846,469){\usebox{\plotpoint}}
\put(845,468){\usebox{\plotpoint}}
\put(844,466){\usebox{\plotpoint}}
\put(843,464){\usebox{\plotpoint}}
\put(842,463){\usebox{\plotpoint}}
\put(841,461){\usebox{\plotpoint}}
\put(840,459){\usebox{\plotpoint}}
\put(839,458){\usebox{\plotpoint}}
\put(838,456){\usebox{\plotpoint}}
\put(837,454){\usebox{\plotpoint}}
\put(836,453){\usebox{\plotpoint}}
\put(835,451){\usebox{\plotpoint}}
\put(834,449){\usebox{\plotpoint}}
\put(833,448){\usebox{\plotpoint}}
\put(832,446){\usebox{\plotpoint}}
\put(831,444){\usebox{\plotpoint}}
\put(830,443){\usebox{\plotpoint}}
\put(829,441){\usebox{\plotpoint}}
\put(828,439){\usebox{\plotpoint}}
\put(827,438){\usebox{\plotpoint}}
\put(826,436){\usebox{\plotpoint}}
\put(825,434){\usebox{\plotpoint}}
\put(824,433){\usebox{\plotpoint}}
\put(823,431){\usebox{\plotpoint}}
\put(822,429){\usebox{\plotpoint}}
\put(821,428){\usebox{\plotpoint}}
\put(820,426){\usebox{\plotpoint}}
\put(819,424){\usebox{\plotpoint}}
\put(818,422){\usebox{\plotpoint}}
\put(817,421){\usebox{\plotpoint}}
\put(816,419){\usebox{\plotpoint}}
\put(815,417){\usebox{\plotpoint}}
\put(814,416){\usebox{\plotpoint}}
\put(813,414){\usebox{\plotpoint}}
\put(812,412){\usebox{\plotpoint}}
\put(811,411){\usebox{\plotpoint}}
\put(810,409){\usebox{\plotpoint}}
\put(809,407){\usebox{\plotpoint}}
\put(808,406){\usebox{\plotpoint}}
\put(807,404){\usebox{\plotpoint}}
\put(806,402){\usebox{\plotpoint}}
\put(805,401){\usebox{\plotpoint}}
\put(804,399){\usebox{\plotpoint}}
\put(803,397){\usebox{\plotpoint}}
\put(802,396){\usebox{\plotpoint}}
\put(801,394){\usebox{\plotpoint}}
\put(800,392){\usebox{\plotpoint}}
\put(799,391){\usebox{\plotpoint}}
\put(798,389){\usebox{\plotpoint}}
\put(797,387){\usebox{\plotpoint}}
\put(796,386){\usebox{\plotpoint}}
\put(795,384){\usebox{\plotpoint}}
\put(794,382){\usebox{\plotpoint}}
\put(793,381){\usebox{\plotpoint}}
\put(792,379){\usebox{\plotpoint}}
\put(791,377){\usebox{\plotpoint}}
\put(790,376){\usebox{\plotpoint}}
\put(789,374){\usebox{\plotpoint}}
\put(788,372){\usebox{\plotpoint}}
\put(787,370){\usebox{\plotpoint}}
\put(786,369){\usebox{\plotpoint}}
\put(785,367){\usebox{\plotpoint}}
\put(784,365){\usebox{\plotpoint}}
\put(783,364){\usebox{\plotpoint}}
\put(782,362){\usebox{\plotpoint}}
\put(781,360){\usebox{\plotpoint}}
\put(780,359){\usebox{\plotpoint}}
\put(779,357){\usebox{\plotpoint}}
\put(778,355){\usebox{\plotpoint}}
\put(777,354){\usebox{\plotpoint}}
\put(776,352){\usebox{\plotpoint}}
\put(775,350){\usebox{\plotpoint}}
\put(774,349){\usebox{\plotpoint}}
\put(773,347){\usebox{\plotpoint}}
\put(772,345){\usebox{\plotpoint}}
\put(771,344){\usebox{\plotpoint}}
\put(770,342){\usebox{\plotpoint}}
\put(769,340){\usebox{\plotpoint}}
\put(768,339){\usebox{\plotpoint}}
\put(767,337){\usebox{\plotpoint}}
\put(766,335){\usebox{\plotpoint}}
\put(765,334){\usebox{\plotpoint}}
\put(764,332){\usebox{\plotpoint}}
\put(763,330){\usebox{\plotpoint}}
\put(762,329){\usebox{\plotpoint}}
\put(761,327){\usebox{\plotpoint}}
\put(760,325){\usebox{\plotpoint}}
\put(759,324){\usebox{\plotpoint}}
\put(758,322){\usebox{\plotpoint}}
\put(757,320){\usebox{\plotpoint}}
\put(756,318){\usebox{\plotpoint}}
\put(755,317){\usebox{\plotpoint}}
\put(754,315){\usebox{\plotpoint}}
\put(753,313){\usebox{\plotpoint}}
\put(752,312){\usebox{\plotpoint}}
\put(751,310){\usebox{\plotpoint}}
\put(750,308){\usebox{\plotpoint}}
\put(749,307){\usebox{\plotpoint}}
\put(748,305){\usebox{\plotpoint}}
\put(747,303){\usebox{\plotpoint}}
\put(746,302){\usebox{\plotpoint}}
\put(745,300){\usebox{\plotpoint}}
\put(744,298){\usebox{\plotpoint}}
\put(743,297){\usebox{\plotpoint}}
\put(742,295){\usebox{\plotpoint}}
\put(741,293){\usebox{\plotpoint}}
\put(740,292){\usebox{\plotpoint}}
\put(739,290){\usebox{\plotpoint}}
\put(738,288){\usebox{\plotpoint}}
\put(737,287){\usebox{\plotpoint}}
\put(736,285){\usebox{\plotpoint}}
\put(735,283){\usebox{\plotpoint}}
\put(734,282){\usebox{\plotpoint}}
\put(733,280){\usebox{\plotpoint}}
\put(732,278){\usebox{\plotpoint}}
\put(731,277){\usebox{\plotpoint}}
\put(730,275){\usebox{\plotpoint}}
\put(729,273){\usebox{\plotpoint}}
\put(728,272){\usebox{\plotpoint}}
\put(727,270){\usebox{\plotpoint}}
\put(726,268){\usebox{\plotpoint}}
\put(725,267){\usebox{\plotpoint}}
\put(724,265){\usebox{\plotpoint}}
\put(723,263){\usebox{\plotpoint}}
\put(722,261){\usebox{\plotpoint}}
\put(721,260){\usebox{\plotpoint}}
\put(720,258){\usebox{\plotpoint}}
\put(719,256){\usebox{\plotpoint}}
\put(718,255){\usebox{\plotpoint}}
\put(717,253){\usebox{\plotpoint}}
\put(716,251){\usebox{\plotpoint}}
\put(715,250){\usebox{\plotpoint}}
\put(714,248){\usebox{\plotpoint}}
\put(713,246){\usebox{\plotpoint}}
\put(712,245){\usebox{\plotpoint}}
\put(711,243){\usebox{\plotpoint}}
\put(710,241){\usebox{\plotpoint}}
\put(709,240){\usebox{\plotpoint}}
\put(708,238){\usebox{\plotpoint}}
\put(707,236){\usebox{\plotpoint}}
\put(706,235){\usebox{\plotpoint}}
\put(705,233){\usebox{\plotpoint}}
\put(704,231){\usebox{\plotpoint}}
\put(703,230){\usebox{\plotpoint}}
\put(702,228){\usebox{\plotpoint}}
\put(701,226){\usebox{\plotpoint}}
\put(700,225){\usebox{\plotpoint}}
\put(699,223){\usebox{\plotpoint}}
\put(698,221){\usebox{\plotpoint}}
\put(697,220){\usebox{\plotpoint}}
\put(696,218){\usebox{\plotpoint}}
\put(695,216){\usebox{\plotpoint}}
\put(694,215){\usebox{\plotpoint}}
\put(693,213){\usebox{\plotpoint}}
\put(692,211){\usebox{\plotpoint}}
\put(691,209){\usebox{\plotpoint}}
\put(690,208){\usebox{\plotpoint}}
\put(689,206){\usebox{\plotpoint}}
\put(688,204){\usebox{\plotpoint}}
\put(687,203){\usebox{\plotpoint}}
\put(686,201){\usebox{\plotpoint}}
\put(685,199){\usebox{\plotpoint}}
\put(684,198){\usebox{\plotpoint}}
\put(683,196){\usebox{\plotpoint}}
\put(682,194){\usebox{\plotpoint}}
\put(681,193){\usebox{\plotpoint}}
\put(680,191){\usebox{\plotpoint}}
\put(679,189){\usebox{\plotpoint}}
\put(678,188){\usebox{\plotpoint}}
\put(677,186){\usebox{\plotpoint}}
\put(676,184){\usebox{\plotpoint}}
\put(675,183){\usebox{\plotpoint}}
\put(674,181){\usebox{\plotpoint}}
\put(673,179){\usebox{\plotpoint}}
\put(672,178){\usebox{\plotpoint}}
\put(671,176){\usebox{\plotpoint}}
\put(670,174){\usebox{\plotpoint}}
\put(669,173){\usebox{\plotpoint}}
\put(668,171){\usebox{\plotpoint}}
\put(667,169){\usebox{\plotpoint}}
\put(666,168){\usebox{\plotpoint}}
\put(665,166){\usebox{\plotpoint}}
\put(664,164){\usebox{\plotpoint}}
\put(663,163){\usebox{\plotpoint}}
\put(662,161){\usebox{\plotpoint}}
\put(661,159){\usebox{\plotpoint}}
\put(660,158){\usebox{\plotpoint}}
\put(397,158){\usebox{\plotpoint}}
\put(398,159){\usebox{\plotpoint}}
\put(399,161){\usebox{\plotpoint}}
\put(400,163){\usebox{\plotpoint}}
\put(401,164){\usebox{\plotpoint}}
\put(402,166){\usebox{\plotpoint}}
\put(403,168){\usebox{\plotpoint}}
\put(404,169){\usebox{\plotpoint}}
\put(405,171){\usebox{\plotpoint}}
\put(406,173){\usebox{\plotpoint}}
\put(407,174){\usebox{\plotpoint}}
\put(408,176){\usebox{\plotpoint}}
\put(409,178){\usebox{\plotpoint}}
\put(410,179){\usebox{\plotpoint}}
\put(411,181){\usebox{\plotpoint}}
\put(412,183){\usebox{\plotpoint}}
\put(413,184){\usebox{\plotpoint}}
\put(414,186){\usebox{\plotpoint}}
\put(415,188){\usebox{\plotpoint}}
\put(416,189){\usebox{\plotpoint}}
\put(417,191){\usebox{\plotpoint}}
\put(418,193){\usebox{\plotpoint}}
\put(419,194){\usebox{\plotpoint}}
\put(420,196){\usebox{\plotpoint}}
\put(421,198){\usebox{\plotpoint}}
\put(422,199){\usebox{\plotpoint}}
\put(423,201){\usebox{\plotpoint}}
\put(424,203){\usebox{\plotpoint}}
\put(425,204){\usebox{\plotpoint}}
\put(426,206){\usebox{\plotpoint}}
\put(427,208){\usebox{\plotpoint}}
\put(428,209){\usebox{\plotpoint}}
\put(429,211){\usebox{\plotpoint}}
\put(430,213){\usebox{\plotpoint}}
\put(431,214){\usebox{\plotpoint}}
\put(432,216){\usebox{\plotpoint}}
\put(433,218){\usebox{\plotpoint}}
\put(434,219){\usebox{\plotpoint}}
\put(435,221){\usebox{\plotpoint}}
\put(436,223){\usebox{\plotpoint}}
\put(437,225){\usebox{\plotpoint}}
\put(438,226){\usebox{\plotpoint}}
\put(439,228){\usebox{\plotpoint}}
\put(440,230){\usebox{\plotpoint}}
\put(441,231){\usebox{\plotpoint}}
\put(442,233){\usebox{\plotpoint}}
\put(443,235){\usebox{\plotpoint}}
\put(444,236){\usebox{\plotpoint}}
\put(445,238){\usebox{\plotpoint}}
\put(446,240){\usebox{\plotpoint}}
\put(447,241){\usebox{\plotpoint}}
\put(448,243){\usebox{\plotpoint}}
\put(449,245){\usebox{\plotpoint}}
\put(450,246){\usebox{\plotpoint}}
\put(451,248){\usebox{\plotpoint}}
\put(452,250){\usebox{\plotpoint}}
\put(453,251){\usebox{\plotpoint}}
\put(454,253){\usebox{\plotpoint}}
\put(455,255){\usebox{\plotpoint}}
\put(456,256){\usebox{\plotpoint}}
\put(457,258){\usebox{\plotpoint}}
\put(458,260){\usebox{\plotpoint}}
\put(459,261){\usebox{\plotpoint}}
\put(460,263){\usebox{\plotpoint}}
\put(461,265){\usebox{\plotpoint}}
\put(462,266){\usebox{\plotpoint}}
\put(463,268){\usebox{\plotpoint}}
\put(464,270){\usebox{\plotpoint}}
\put(465,271){\usebox{\plotpoint}}
\put(466,273){\usebox{\plotpoint}}
\put(467,275){\usebox{\plotpoint}}
\put(468,276){\usebox{\plotpoint}}
\put(469,278){\usebox{\plotpoint}}
\put(470,280){\usebox{\plotpoint}}
\put(471,281){\usebox{\plotpoint}}
\put(472,283){\usebox{\plotpoint}}
\put(473,285){\usebox{\plotpoint}}
\put(474,287){\usebox{\plotpoint}}
\put(475,288){\usebox{\plotpoint}}
\put(476,290){\usebox{\plotpoint}}
\put(477,292){\usebox{\plotpoint}}
\put(478,293){\usebox{\plotpoint}}
\put(479,295){\usebox{\plotpoint}}
\put(480,297){\usebox{\plotpoint}}
\put(481,298){\usebox{\plotpoint}}
\put(482,300){\usebox{\plotpoint}}
\put(483,302){\usebox{\plotpoint}}
\put(484,303){\usebox{\plotpoint}}
\put(485,305){\usebox{\plotpoint}}
\put(486,307){\usebox{\plotpoint}}
\put(487,308){\usebox{\plotpoint}}
\put(488,310){\usebox{\plotpoint}}
\put(489,312){\usebox{\plotpoint}}
\put(490,313){\usebox{\plotpoint}}
\put(491,315){\usebox{\plotpoint}}
\put(492,317){\usebox{\plotpoint}}
\put(493,318){\usebox{\plotpoint}}
\put(494,320){\usebox{\plotpoint}}
\put(495,322){\usebox{\plotpoint}}
\put(496,323){\usebox{\plotpoint}}
\put(497,325){\usebox{\plotpoint}}
\put(498,327){\usebox{\plotpoint}}
\put(499,328){\usebox{\plotpoint}}
\put(500,330){\usebox{\plotpoint}}
\put(501,332){\usebox{\plotpoint}}
\put(502,333){\usebox{\plotpoint}}
\put(503,335){\usebox{\plotpoint}}
\put(504,337){\usebox{\plotpoint}}
\put(505,338){\usebox{\plotpoint}}
\put(506,340){\usebox{\plotpoint}}
\put(507,342){\usebox{\plotpoint}}
\put(508,343){\usebox{\plotpoint}}
\put(509,345){\usebox{\plotpoint}}
\put(510,347){\usebox{\plotpoint}}
\put(511,349){\usebox{\plotpoint}}
\put(512,350){\usebox{\plotpoint}}
\put(513,352){\usebox{\plotpoint}}
\put(514,354){\usebox{\plotpoint}}
\put(515,355){\usebox{\plotpoint}}
\put(516,357){\usebox{\plotpoint}}
\put(517,359){\usebox{\plotpoint}}
\put(518,360){\usebox{\plotpoint}}
\put(519,362){\usebox{\plotpoint}}
\put(520,364){\usebox{\plotpoint}}
\put(521,365){\usebox{\plotpoint}}
\put(522,367){\usebox{\plotpoint}}
\put(523,369){\usebox{\plotpoint}}
\put(524,370){\usebox{\plotpoint}}
\put(525,372){\usebox{\plotpoint}}
\put(526,374){\usebox{\plotpoint}}
\put(527,375){\usebox{\plotpoint}}
\put(528,377){\usebox{\plotpoint}}
\put(529,379){\usebox{\plotpoint}}
\put(530,380){\usebox{\plotpoint}}
\put(531,382){\usebox{\plotpoint}}
\put(532,384){\usebox{\plotpoint}}
\put(533,385){\usebox{\plotpoint}}
\put(534,387){\usebox{\plotpoint}}
\put(535,389){\usebox{\plotpoint}}
\put(536,390){\usebox{\plotpoint}}
\put(537,392){\usebox{\plotpoint}}
\put(538,394){\usebox{\plotpoint}}
\put(539,395){\usebox{\plotpoint}}
\put(540,397){\usebox{\plotpoint}}
\put(541,399){\usebox{\plotpoint}}
\put(542,400){\usebox{\plotpoint}}
\put(543,402){\usebox{\plotpoint}}
\put(544,404){\usebox{\plotpoint}}
\put(545,405){\usebox{\plotpoint}}
\put(546,407){\usebox{\plotpoint}}
\put(547,409){\usebox{\plotpoint}}
\put(548,411){\usebox{\plotpoint}}
\put(549,412){\usebox{\plotpoint}}
\put(550,414){\usebox{\plotpoint}}
\put(551,416){\usebox{\plotpoint}}
\put(552,417){\usebox{\plotpoint}}
\put(553,419){\usebox{\plotpoint}}
\put(554,421){\usebox{\plotpoint}}
\put(555,422){\usebox{\plotpoint}}
\put(556,424){\usebox{\plotpoint}}
\put(557,426){\usebox{\plotpoint}}
\put(558,427){\usebox{\plotpoint}}
\put(559,429){\usebox{\plotpoint}}
\put(560,431){\usebox{\plotpoint}}
\put(561,432){\usebox{\plotpoint}}
\put(562,434){\usebox{\plotpoint}}
\put(563,436){\usebox{\plotpoint}}
\put(564,437){\usebox{\plotpoint}}
\put(565,439){\usebox{\plotpoint}}
\put(566,441){\usebox{\plotpoint}}
\put(567,442){\usebox{\plotpoint}}
\put(568,444){\usebox{\plotpoint}}
\put(569,446){\usebox{\plotpoint}}
\put(570,447){\usebox{\plotpoint}}
\put(571,449){\usebox{\plotpoint}}
\put(572,451){\usebox{\plotpoint}}
\put(573,452){\usebox{\plotpoint}}
\put(574,454){\usebox{\plotpoint}}
\put(575,456){\usebox{\plotpoint}}
\put(576,457){\usebox{\plotpoint}}
\put(577,459){\usebox{\plotpoint}}
\put(578,461){\usebox{\plotpoint}}
\put(579,462){\usebox{\plotpoint}}
\put(580,464){\usebox{\plotpoint}}
\put(581,466){\usebox{\plotpoint}}
\put(582,467){\usebox{\plotpoint}}
\put(583,469){\usebox{\plotpoint}}
\put(584,471){\usebox{\plotpoint}}
\put(585,472){\usebox{\plotpoint}}
\put(586,474){\usebox{\plotpoint}}
\put(587,476){\usebox{\plotpoint}}
\put(588,478){\usebox{\plotpoint}}
\put(589,479){\usebox{\plotpoint}}
\put(590,481){\usebox{\plotpoint}}
\put(591,483){\usebox{\plotpoint}}
\put(592,484){\usebox{\plotpoint}}
\put(593,486){\usebox{\plotpoint}}
\put(594,488){\usebox{\plotpoint}}
\put(595,489){\usebox{\plotpoint}}
\put(596,491){\usebox{\plotpoint}}
\put(597,493){\usebox{\plotpoint}}
\put(598,494){\usebox{\plotpoint}}
\put(599,496){\usebox{\plotpoint}}
\put(600,498){\usebox{\plotpoint}}
\put(601,499){\usebox{\plotpoint}}
\put(602,501){\usebox{\plotpoint}}
\put(603,503){\usebox{\plotpoint}}
\put(604,504){\usebox{\plotpoint}}
\put(605,506){\usebox{\plotpoint}}
\put(606,508){\usebox{\plotpoint}}
\put(607,509){\usebox{\plotpoint}}
\put(608,511){\usebox{\plotpoint}}
\put(609,513){\usebox{\plotpoint}}
\put(610,514){\usebox{\plotpoint}}
\put(611,516){\usebox{\plotpoint}}
\put(612,518){\usebox{\plotpoint}}
\put(613,519){\usebox{\plotpoint}}
\put(614,521){\usebox{\plotpoint}}
\put(615,523){\usebox{\plotpoint}}
\put(616,524){\usebox{\plotpoint}}
\put(617,526){\usebox{\plotpoint}}
\put(618,528){\usebox{\plotpoint}}
\put(619,529){\usebox{\plotpoint}}
\put(620,531){\usebox{\plotpoint}}
\put(621,533){\usebox{\plotpoint}}
\put(622,534){\usebox{\plotpoint}}
\put(623,536){\usebox{\plotpoint}}
\put(624,538){\usebox{\plotpoint}}
\put(625,540){\usebox{\plotpoint}}
\put(626,541){\usebox{\plotpoint}}
\put(627,543){\usebox{\plotpoint}}
\put(628,545){\usebox{\plotpoint}}
\put(629,546){\usebox{\plotpoint}}
\put(630,548){\usebox{\plotpoint}}
\put(631,550){\usebox{\plotpoint}}
\put(632,551){\usebox{\plotpoint}}
\put(633,553){\usebox{\plotpoint}}
\put(634,555){\usebox{\plotpoint}}
\put(635,556){\usebox{\plotpoint}}
\put(636,558){\usebox{\plotpoint}}
\put(637,560){\usebox{\plotpoint}}
\put(638,561){\usebox{\plotpoint}}
\put(639,563){\usebox{\plotpoint}}
\put(640,565){\usebox{\plotpoint}}
\put(641,566){\usebox{\plotpoint}}
\put(642,568){\usebox{\plotpoint}}
\put(643,570){\usebox{\plotpoint}}
\put(644,571){\usebox{\plotpoint}}
\put(645,573){\usebox{\plotpoint}}
\put(646,575){\usebox{\plotpoint}}
\put(647,576){\usebox{\plotpoint}}
\put(648,578){\usebox{\plotpoint}}
\put(649,580){\usebox{\plotpoint}}
\put(650,581){\usebox{\plotpoint}}
\put(651,583){\usebox{\plotpoint}}
\put(652,585){\usebox{\plotpoint}}
\put(653,586){\usebox{\plotpoint}}
\put(654,588){\usebox{\plotpoint}}
\put(655,590){\usebox{\plotpoint}}
\put(656,591){\usebox{\plotpoint}}
\put(657,593){\usebox{\plotpoint}}
\put(658,595){\usebox{\plotpoint}}
\put(659,596){\usebox{\plotpoint}}
\put(660,598){\usebox{\plotpoint}}
\put(661,600){\usebox{\plotpoint}}
\put(662,602){\usebox{\plotpoint}}
\put(663,603){\usebox{\plotpoint}}
\put(664,605){\usebox{\plotpoint}}
\put(665,607){\usebox{\plotpoint}}
\put(666,608){\usebox{\plotpoint}}
\put(667,610){\usebox{\plotpoint}}
\put(668,612){\usebox{\plotpoint}}
\put(669,613){\usebox{\plotpoint}}
\put(670,615){\usebox{\plotpoint}}
\put(671,617){\usebox{\plotpoint}}
\put(672,618){\usebox{\plotpoint}}
\put(673,620){\usebox{\plotpoint}}
\put(674,622){\usebox{\plotpoint}}
\put(675,623){\usebox{\plotpoint}}
\put(676,625){\usebox{\plotpoint}}
\put(677,627){\usebox{\plotpoint}}
\put(678,628){\usebox{\plotpoint}}
\put(679,630){\usebox{\plotpoint}}
\put(680,632){\usebox{\plotpoint}}
\put(681,633){\usebox{\plotpoint}}
\put(682,635){\usebox{\plotpoint}}
\put(683,637){\usebox{\plotpoint}}
\put(684,638){\usebox{\plotpoint}}
\put(685,640){\usebox{\plotpoint}}
\put(686,642){\usebox{\plotpoint}}
\put(687,643){\usebox{\plotpoint}}
\put(688,645){\usebox{\plotpoint}}
\put(689,647){\usebox{\plotpoint}}
\put(690,648){\usebox{\plotpoint}}
\put(691,650){\usebox{\plotpoint}}
\put(692,652){\usebox{\plotpoint}}
\put(693,653){\usebox{\plotpoint}}
\put(694,655){\usebox{\plotpoint}}
\put(695,657){\usebox{\plotpoint}}
\put(696,658){\usebox{\plotpoint}}
\put(697,660){\usebox{\plotpoint}}
\put(698,662){\usebox{\plotpoint}}
\put(699,663){\usebox{\plotpoint}}
\put(700,665){\usebox{\plotpoint}}
\put(701,667){\usebox{\plotpoint}}
\put(702,669){\usebox{\plotpoint}}
\put(703,670){\usebox{\plotpoint}}
\put(704,672){\usebox{\plotpoint}}
\put(705,674){\usebox{\plotpoint}}
\put(706,675){\usebox{\plotpoint}}
\put(707,677){\usebox{\plotpoint}}
\put(708,679){\usebox{\plotpoint}}
\put(709,680){\usebox{\plotpoint}}
\put(710,682){\usebox{\plotpoint}}
\put(711,684){\usebox{\plotpoint}}
\put(712,685){\usebox{\plotpoint}}
\put(713,687){\usebox{\plotpoint}}
\put(714,689){\usebox{\plotpoint}}
\put(715,690){\usebox{\plotpoint}}
\put(716,692){\usebox{\plotpoint}}
\put(717,694){\usebox{\plotpoint}}
\put(718,695){\usebox{\plotpoint}}
\put(719,697){\usebox{\plotpoint}}
\put(720,699){\usebox{\plotpoint}}
\put(721,700){\usebox{\plotpoint}}
\put(722,702){\usebox{\plotpoint}}
\put(723,704){\usebox{\plotpoint}}
\put(724,705){\usebox{\plotpoint}}
\put(725,707){\usebox{\plotpoint}}
\put(726,709){\usebox{\plotpoint}}
\put(727,710){\usebox{\plotpoint}}
\put(728,712){\usebox{\plotpoint}}
\put(729,714){\usebox{\plotpoint}}
\put(730,715){\usebox{\plotpoint}}
\put(731,717){\usebox{\plotpoint}}
\put(732,719){\usebox{\plotpoint}}
\put(733,720){\usebox{\plotpoint}}
\put(734,722){\usebox{\plotpoint}}
\put(735,724){\usebox{\plotpoint}}
\put(736,725){\usebox{\plotpoint}}
\put(737,727){\usebox{\plotpoint}}
\put(738,729){\usebox{\plotpoint}}
\put(739,731){\usebox{\plotpoint}}
\put(740,732){\usebox{\plotpoint}}
\put(741,734){\usebox{\plotpoint}}
\put(742,736){\usebox{\plotpoint}}
\put(743,737){\usebox{\plotpoint}}
\put(744,739){\usebox{\plotpoint}}
\put(745,741){\usebox{\plotpoint}}
\put(746,742){\usebox{\plotpoint}}
\put(747,744){\usebox{\plotpoint}}
\put(748,746){\usebox{\plotpoint}}
\put(749,747){\usebox{\plotpoint}}
\put(750,749){\usebox{\plotpoint}}
\put(751,751){\usebox{\plotpoint}}
\put(752,752){\usebox{\plotpoint}}
\put(753,754){\usebox{\plotpoint}}
\put(754,756){\usebox{\plotpoint}}
\put(755,757){\usebox{\plotpoint}}
\put(756,759){\usebox{\plotpoint}}
\put(757,761){\usebox{\plotpoint}}
\put(758,762){\usebox{\plotpoint}}
\put(759,764){\usebox{\plotpoint}}
\put(760,766){\usebox{\plotpoint}}
\put(761,767){\usebox{\plotpoint}}
\put(762,769){\usebox{\plotpoint}}
\put(763,771){\usebox{\plotpoint}}
\put(764,772){\usebox{\plotpoint}}
\put(765,774){\usebox{\plotpoint}}
\put(766,776){\usebox{\plotpoint}}
\put(767,777){\usebox{\plotpoint}}
\put(768,779){\usebox{\plotpoint}}
\put(769,781){\usebox{\plotpoint}}
\put(770,782){\usebox{\plotpoint}}
\put(771,784){\usebox{\plotpoint}}
\put(772,786){\usebox{\plotpoint}}
\put(773,787){\usebox{\plotpoint}}
\put(774,789){\usebox{\plotpoint}}
\put(775,791){\usebox{\plotpoint}}
\put(776,793){\usebox{\plotpoint}}
\put(777,794){\usebox{\plotpoint}}
\put(778,796){\usebox{\plotpoint}}
\put(779,798){\usebox{\plotpoint}}
\put(780,799){\usebox{\plotpoint}}
\put(781,801){\usebox{\plotpoint}}
\put(782,803){\usebox{\plotpoint}}
\put(783,804){\usebox{\plotpoint}}
\put(784,806){\usebox{\plotpoint}}
\put(785,808){\usebox{\plotpoint}}
\put(786,809){\usebox{\plotpoint}}
\put(787,811){\usebox{\plotpoint}}
\put(788,813){\usebox{\plotpoint}}
\put(789,814){\usebox{\plotpoint}}
\put(790,816){\usebox{\plotpoint}}
\put(791,818){\usebox{\plotpoint}}
\put(792,819){\usebox{\plotpoint}}
\put(793,821){\usebox{\plotpoint}}
\put(794,823){\usebox{\plotpoint}}
\put(795,824){\usebox{\plotpoint}}
\put(796,826){\usebox{\plotpoint}}
\put(797,828){\usebox{\plotpoint}}
\put(798,829){\usebox{\plotpoint}}
\put(799,831){\usebox{\plotpoint}}
\put(800,833){\usebox{\plotpoint}}
\put(801,834){\usebox{\plotpoint}}
\put(802,836){\usebox{\plotpoint}}
\put(803,838){\usebox{\plotpoint}}
\put(804,839){\usebox{\plotpoint}}
\put(805,841){\usebox{\plotpoint}}
\put(806,843){\usebox{\plotpoint}}
\put(807,844){\usebox{\plotpoint}}
\put(808,846){\usebox{\plotpoint}}
\put(809,848){\usebox{\plotpoint}}
\put(810,849){\usebox{\plotpoint}}
\put(811,851){\usebox{\plotpoint}}
\put(812,853){\usebox{\plotpoint}}
\put(813,855){\usebox{\plotpoint}}
\put(814,856){\usebox{\plotpoint}}
\put(815,858){\usebox{\plotpoint}}
\put(816,860){\usebox{\plotpoint}}
\put(817,861){\usebox{\plotpoint}}
\put(818,863){\usebox{\plotpoint}}
\put(819,865){\usebox{\plotpoint}}
\put(820,866){\usebox{\plotpoint}}
\put(821,868){\usebox{\plotpoint}}
\put(822,870){\usebox{\plotpoint}}
\put(823,871){\usebox{\plotpoint}}
\put(824,873){\usebox{\plotpoint}}
\put(825,875){\usebox{\plotpoint}}
\put(826,876){\usebox{\plotpoint}}
\put(827,878){\usebox{\plotpoint}}
\put(828,880){\usebox{\plotpoint}}
\put(829,881){\usebox{\plotpoint}}
\put(830,883){\usebox{\plotpoint}}
\put(831,885){\usebox{\plotpoint}}
\put(832,886){\usebox{\plotpoint}}
\put(833,888){\usebox{\plotpoint}}
\put(834,890){\usebox{\plotpoint}}
\put(835,891){\usebox{\plotpoint}}
\put(836,893){\usebox{\plotpoint}}
\put(837,895){\usebox{\plotpoint}}
\put(838,896){\usebox{\plotpoint}}
\put(839,898){\usebox{\plotpoint}}
\put(840,900){\usebox{\plotpoint}}
\put(841,901){\usebox{\plotpoint}}
\put(842,903){\usebox{\plotpoint}}
\put(843,905){\usebox{\plotpoint}}
\put(844,906){\usebox{\plotpoint}}
\put(845,908){\usebox{\plotpoint}}
\put(846,910){\usebox{\plotpoint}}
\put(847,911){\usebox{\plotpoint}}
\put(848,913){\usebox{\plotpoint}}
\put(849,915){\usebox{\plotpoint}}
\put(850,916){\usebox{\plotpoint}}
\put(851,918){\usebox{\plotpoint}}
\put(852,920){\usebox{\plotpoint}}
\put(853,922){\usebox{\plotpoint}}
\put(854,923){\usebox{\plotpoint}}
\put(855,925){\usebox{\plotpoint}}
\put(856,927){\usebox{\plotpoint}}
\put(857,928){\usebox{\plotpoint}}
\put(858,930){\usebox{\plotpoint}}
\put(859,932){\usebox{\plotpoint}}
\put(860,933){\usebox{\plotpoint}}
\put(861,935){\usebox{\plotpoint}}
\put(862,937){\usebox{\plotpoint}}
\put(863,938){\usebox{\plotpoint}}
\put(864,940){\usebox{\plotpoint}}
\put(865,942){\usebox{\plotpoint}}
\put(866,943){\usebox{\plotpoint}}
\put(867,945){\usebox{\plotpoint}}
\put(868,947){\usebox{\plotpoint}}
\put(869,948){\usebox{\plotpoint}}
\put(870,950){\usebox{\plotpoint}}
\put(871,952){\usebox{\plotpoint}}
\put(872,953){\usebox{\plotpoint}}
\put(873,955){\usebox{\plotpoint}}
\put(874,957){\usebox{\plotpoint}}
\put(875,958){\usebox{\plotpoint}}
\put(876,960){\usebox{\plotpoint}}
\put(877,962){\usebox{\plotpoint}}
\put(878,963){\usebox{\plotpoint}}
\put(879,965){\usebox{\plotpoint}}
\put(880,967){\usebox{\plotpoint}}
\put(881,968){\usebox{\plotpoint}}
\put(882,970){\usebox{\plotpoint}}
\put(883,972){\usebox{\plotpoint}}
\put(884,973){\usebox{\plotpoint}}
\put(885,975){\usebox{\plotpoint}}
\put(886,977){\usebox{\plotpoint}}
\put(887,978){\usebox{\plotpoint}}
\put(888,980){\usebox{\plotpoint}}
\put(889,982){\usebox{\plotpoint}}
\put(890,984){\usebox{\plotpoint}}
\put(891,985){\usebox{\plotpoint}}
\put(892,987){\usebox{\plotpoint}}
\put(893,989){\usebox{\plotpoint}}
\put(894,990){\usebox{\plotpoint}}
\put(895,992){\usebox{\plotpoint}}
\put(896,994){\usebox{\plotpoint}}
\put(897,995){\usebox{\plotpoint}}
\put(898,997){\usebox{\plotpoint}}
\put(899,999){\usebox{\plotpoint}}
\put(900,1000){\usebox{\plotpoint}}
\put(901,1002){\usebox{\plotpoint}}
\put(902,1004){\usebox{\plotpoint}}
\put(903,1005){\usebox{\plotpoint}}
\put(904,1007){\usebox{\plotpoint}}
\put(905,1009){\usebox{\plotpoint}}
\put(906,1010){\usebox{\plotpoint}}
\put(907,1012){\usebox{\plotpoint}}
\put(908,1014){\usebox{\plotpoint}}
\put(909,1015){\usebox{\plotpoint}}
\put(910,1017){\usebox{\plotpoint}}
\put(911,1019){\usebox{\plotpoint}}
\put(912,1020){\usebox{\plotpoint}}
\put(913,1022){\usebox{\plotpoint}}
\put(914,1024){\usebox{\plotpoint}}
\put(915,1025){\usebox{\plotpoint}}
\put(916,1027){\usebox{\plotpoint}}
\put(917,1029){\usebox{\plotpoint}}
\put(918,1030){\usebox{\plotpoint}}
\put(919,1032){\usebox{\plotpoint}}
\put(920,1034){\usebox{\plotpoint}}
\put(921,1035){\usebox{\plotpoint}}
\put(922,1037){\usebox{\plotpoint}}
\put(923,1039){\usebox{\plotpoint}}
\put(924,1040){\usebox{\plotpoint}}
\put(925,1042){\usebox{\plotpoint}}
\put(926,1044){\usebox{\plotpoint}}
\put(927,1046){\usebox{\plotpoint}}
\put(928,1047){\usebox{\plotpoint}}
\put(929,1049){\usebox{\plotpoint}}
\put(930,1051){\usebox{\plotpoint}}
\put(931,1052){\usebox{\plotpoint}}
\put(932,1054){\usebox{\plotpoint}}
\put(933,1056){\usebox{\plotpoint}}
\put(934,1057){\usebox{\plotpoint}}
\put(935,1059){\usebox{\plotpoint}}
\put(936,1061){\usebox{\plotpoint}}
\put(937,1062){\usebox{\plotpoint}}
\put(938,1064){\usebox{\plotpoint}}
\put(939,1066){\usebox{\plotpoint}}
\put(940,1067){\usebox{\plotpoint}}
\put(941,1069){\usebox{\plotpoint}}
\put(942,1071){\usebox{\plotpoint}}
\put(943,1072){\usebox{\plotpoint}}
\put(944,1074){\usebox{\plotpoint}}
\put(945,1076){\usebox{\plotpoint}}
\put(946,1077){\usebox{\plotpoint}}
\put(947,1079){\usebox{\plotpoint}}
\put(948,1081){\usebox{\plotpoint}}
\put(949,1082){\usebox{\plotpoint}}
\put(950,1084){\usebox{\plotpoint}}
\put(951,1086){\usebox{\plotpoint}}
\put(952,1087){\usebox{\plotpoint}}
\put(953,1089){\usebox{\plotpoint}}
\put(954,1091){\usebox{\plotpoint}}
\put(955,1092){\usebox{\plotpoint}}
\put(956,1094){\usebox{\plotpoint}}
\put(957,1096){\usebox{\plotpoint}}
\put(958,1097){\usebox{\plotpoint}}
\put(959,1099){\usebox{\plotpoint}}
\put(960,1101){\usebox{\plotpoint}}
\put(961,1102){\usebox{\plotpoint}}
\put(962,1104){\usebox{\plotpoint}}
\put(963,1106){\usebox{\plotpoint}}
\put(964,1107){\usebox{\plotpoint}}
\put(965,1109){\usebox{\plotpoint}}
\put(966,1111){\usebox{\plotpoint}}
\put(967,1113){\usebox{\plotpoint}}
\put(968,1114){\usebox{\plotpoint}}
\put(969,1116){\usebox{\plotpoint}}
\put(970,1118){\usebox{\plotpoint}}
\put(971,1119){\usebox{\plotpoint}}
\put(972,1121){\usebox{\plotpoint}}
\put(973,1123){\usebox{\plotpoint}}
\put(974,1124){\usebox{\plotpoint}}
\put(975,1126){\usebox{\plotpoint}}
\put(976,1128){\usebox{\plotpoint}}
\put(977,1129){\usebox{\plotpoint}}
\put(978,1131){\usebox{\plotpoint}}
\put(979,1133){\usebox{\plotpoint}}
\put(980,1134){\usebox{\plotpoint}}
\put(981,1136){\usebox{\plotpoint}}
\put(982,1138){\usebox{\plotpoint}}
\put(983,1139){\usebox{\plotpoint}}
\put(984,1141){\usebox{\plotpoint}}
\put(985,1143){\usebox{\plotpoint}}
\put(986,1144){\usebox{\plotpoint}}
\put(987,1146){\usebox{\plotpoint}}
\put(988,1148){\usebox{\plotpoint}}
\put(989,1149){\usebox{\plotpoint}}
\put(990,1151){\usebox{\plotpoint}}
\put(991,1153){\usebox{\plotpoint}}
\put(992,1154){\usebox{\plotpoint}}
\put(993,1156){\usebox{\plotpoint}}
\put(994,1158){\usebox{\plotpoint}}
\put(995,1159){\usebox{\plotpoint}}
\put(996,1161){\usebox{\plotpoint}}
\put(997,1163){\usebox{\plotpoint}}
\put(998,1164){\usebox{\plotpoint}}
\put(999,1166){\usebox{\plotpoint}}
\put(1000,1168){\usebox{\plotpoint}}
\put(1001,1169){\usebox{\plotpoint}}
\put(1002,1171){\usebox{\plotpoint}}
\put(1003,1173){\usebox{\plotpoint}}
\put(1004,1175){\usebox{\plotpoint}}
\put(1005,1176){\usebox{\plotpoint}}
\put(1006,1178){\usebox{\plotpoint}}
\put(1007,1180){\usebox{\plotpoint}}
\put(1008,1181){\usebox{\plotpoint}}
\put(1009,1183){\usebox{\plotpoint}}
\put(1010,1185){\usebox{\plotpoint}}
\put(1011,1186){\usebox{\plotpoint}}
\put(1012,1188){\usebox{\plotpoint}}
\put(1013,1190){\usebox{\plotpoint}}
\put(1014,1191){\usebox{\plotpoint}}
\put(1015,1193){\usebox{\plotpoint}}
\put(1016,1195){\usebox{\plotpoint}}
\put(1017,1196){\usebox{\plotpoint}}
\put(1018,1198){\usebox{\plotpoint}}
\put(1019,1200){\usebox{\plotpoint}}
\put(1020,1201){\usebox{\plotpoint}}
\put(1021,1203){\usebox{\plotpoint}}
\put(1022,1205){\usebox{\plotpoint}}
\put(1023,1206){\usebox{\plotpoint}}
\put(1024,1208){\usebox{\plotpoint}}
\put(1025,1210){\usebox{\plotpoint}}
\put(1026,1211){\usebox{\plotpoint}}
\put(1027,1213){\usebox{\plotpoint}}
\put(1028,1215){\usebox{\plotpoint}}
\put(1029,1216){\usebox{\plotpoint}}
\put(1030,1218){\usebox{\plotpoint}}
\put(1031,1220){\usebox{\plotpoint}}
\put(1032,1221){\usebox{\plotpoint}}
\put(1033,1223){\usebox{\plotpoint}}
\put(1034,1225){\usebox{\plotpoint}}
\put(1035,1226){\usebox{\plotpoint}}
\put(1036,1228){\usebox{\plotpoint}}
\put(1037,1230){\usebox{\plotpoint}}
\put(1038,1231){\usebox{\plotpoint}}
\put(1039,1233){\usebox{\plotpoint}}
\put(1040,1235){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.250pt]{0.500pt}{0.500pt}}%
\put(1436,371){\usebox{\plotpoint}}
\put(1415,375){\usebox{\plotpoint}}
\put(1395,380){\usebox{\plotpoint}}
\put(1375,384){\usebox{\plotpoint}}
\put(1354,389){\usebox{\plotpoint}}
\put(1334,393){\usebox{\plotpoint}}
\put(1314,398){\usebox{\plotpoint}}
\put(1294,402){\usebox{\plotpoint}}
\put(1273,407){\usebox{\plotpoint}}
\put(1253,411){\usebox{\plotpoint}}
\put(1233,416){\usebox{\plotpoint}}
\put(1213,420){\usebox{\plotpoint}}
\put(1192,425){\usebox{\plotpoint}}
\put(1172,429){\usebox{\plotpoint}}
\put(1152,434){\usebox{\plotpoint}}
\put(1132,438){\usebox{\plotpoint}}
\put(1111,443){\usebox{\plotpoint}}
\put(1091,447){\usebox{\plotpoint}}
\put(1071,452){\usebox{\plotpoint}}
\put(1051,457){\usebox{\plotpoint}}
\put(1030,461){\usebox{\plotpoint}}
\put(1010,466){\usebox{\plotpoint}}
\put(990,470){\usebox{\plotpoint}}
\put(970,475){\usebox{\plotpoint}}
\put(949,479){\usebox{\plotpoint}}
\put(929,484){\usebox{\plotpoint}}
\put(909,488){\usebox{\plotpoint}}
\put(889,493){\usebox{\plotpoint}}
\put(868,497){\usebox{\plotpoint}}
\put(848,502){\usebox{\plotpoint}}
\put(828,506){\usebox{\plotpoint}}
\put(808,511){\usebox{\plotpoint}}
\put(787,515){\usebox{\plotpoint}}
\put(767,520){\usebox{\plotpoint}}
\put(747,524){\usebox{\plotpoint}}
\put(727,529){\usebox{\plotpoint}}
\put(706,534){\usebox{\plotpoint}}
\put(686,538){\usebox{\plotpoint}}
\put(666,543){\usebox{\plotpoint}}
\put(646,547){\usebox{\plotpoint}}
\put(625,552){\usebox{\plotpoint}}
\put(605,556){\usebox{\plotpoint}}
\put(585,561){\usebox{\plotpoint}}
\put(565,565){\usebox{\plotpoint}}
\put(544,570){\usebox{\plotpoint}}
\put(524,574){\usebox{\plotpoint}}
\put(504,579){\usebox{\plotpoint}}
\put(483,583){\usebox{\plotpoint}}
\put(463,588){\usebox{\plotpoint}}
\put(443,592){\usebox{\plotpoint}}
\put(423,597){\usebox{\plotpoint}}
\put(402,601){\usebox{\plotpoint}}
\put(382,606){\usebox{\plotpoint}}
\put(362,610){\usebox{\plotpoint}}
\put(342,615){\usebox{\plotpoint}}
\put(321,620){\usebox{\plotpoint}}
\put(301,624){\usebox{\plotpoint}}
\put(281,629){\usebox{\plotpoint}}
\put(264,633){\usebox{\plotpoint}}
\put(1436,762){\usebox{\plotpoint}}
\put(1415,766){\usebox{\plotpoint}}
\put(1395,771){\usebox{\plotpoint}}
\put(1375,775){\usebox{\plotpoint}}
\put(1354,780){\usebox{\plotpoint}}
\put(1334,784){\usebox{\plotpoint}}
\put(1314,789){\usebox{\plotpoint}}
\put(1294,793){\usebox{\plotpoint}}
\put(1273,798){\usebox{\plotpoint}}
\put(1253,802){\usebox{\plotpoint}}
\put(1233,807){\usebox{\plotpoint}}
\put(1213,811){\usebox{\plotpoint}}
\put(1192,816){\usebox{\plotpoint}}
\put(1172,820){\usebox{\plotpoint}}
\put(1152,825){\usebox{\plotpoint}}
\put(1132,829){\usebox{\plotpoint}}
\put(1111,834){\usebox{\plotpoint}}
\put(1091,838){\usebox{\plotpoint}}
\put(1071,843){\usebox{\plotpoint}}
\put(1051,848){\usebox{\plotpoint}}
\put(1030,852){\usebox{\plotpoint}}
\put(1010,857){\usebox{\plotpoint}}
\put(990,861){\usebox{\plotpoint}}
\put(970,866){\usebox{\plotpoint}}
\put(949,870){\usebox{\plotpoint}}
\put(929,875){\usebox{\plotpoint}}
\put(909,879){\usebox{\plotpoint}}
\put(889,884){\usebox{\plotpoint}}
\put(868,888){\usebox{\plotpoint}}
\put(848,893){\usebox{\plotpoint}}
\put(828,897){\usebox{\plotpoint}}
\put(808,902){\usebox{\plotpoint}}
\put(787,906){\usebox{\plotpoint}}
\put(767,911){\usebox{\plotpoint}}
\put(747,915){\usebox{\plotpoint}}
\put(727,920){\usebox{\plotpoint}}
\put(706,925){\usebox{\plotpoint}}
\put(686,929){\usebox{\plotpoint}}
\put(666,934){\usebox{\plotpoint}}
\put(646,938){\usebox{\plotpoint}}
\put(625,943){\usebox{\plotpoint}}
\put(605,947){\usebox{\plotpoint}}
\put(585,952){\usebox{\plotpoint}}
\put(565,956){\usebox{\plotpoint}}
\put(544,961){\usebox{\plotpoint}}
\put(524,965){\usebox{\plotpoint}}
\put(504,970){\usebox{\plotpoint}}
\put(483,974){\usebox{\plotpoint}}
\put(463,979){\usebox{\plotpoint}}
\put(443,983){\usebox{\plotpoint}}
\put(423,988){\usebox{\plotpoint}}
\put(402,992){\usebox{\plotpoint}}
\put(382,997){\usebox{\plotpoint}}
\put(362,1001){\usebox{\plotpoint}}
\put(342,1006){\usebox{\plotpoint}}
\put(321,1011){\usebox{\plotpoint}}
\put(301,1015){\usebox{\plotpoint}}
\put(281,1020){\usebox{\plotpoint}}
\put(264,1024){\usebox{\plotpoint}}
\end{picture}


==> sig.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\begin{picture}(1500,1350)(0,0)
\tenrm
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\put(264,158){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(264,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,158){\makebox(0,0)[r]{0}}
\put(1416,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,374){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,374){\makebox(0,0)[r]{200}}
\put(1416,374){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,590){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,590){\makebox(0,0)[r]{400}}
\put(1416,590){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,805){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,805){\makebox(0,0)[r]{600}}
\put(1416,805){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,1021){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,1021){\makebox(0,0)[r]{800}}
\put(1416,1021){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,1237){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,1237){\makebox(0,0)[r]{1000}}
\put(1416,1237){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,113){\makebox(0,0){300}}
\put(264,1217){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(431,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(431,113){\makebox(0,0){400}}
\put(431,1217){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(599,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(599,113){\makebox(0,0){500}}
\put(599,1217){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(766,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(766,113){\makebox(0,0){600}}
\put(766,1217){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(934,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(934,113){\makebox(0,0){700}}
\put(934,1217){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1101,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1101,113){\makebox(0,0){800}}
\put(1101,1217){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1269,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1269,113){\makebox(0,0){900}}
\put(1269,1217){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1436,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1436,113){\makebox(0,0){1000}}
\put(1436,1217){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,158){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(1436,158){\rule[-0.175pt]{0.350pt}{259.931pt}}
\put(264,1237){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(45,697){\makebox(0,0)[l]{\shortstack{\hspace{-1cm}\Large $\sigma$ [fb]}}}
\put(850,68){\makebox(0,0){\vspace{-1cm}\Large $\sqrt{s}$ [GeV]}}
\put(683,967){\makebox(0,0)[l]{\Large $e^+e^-_L$}}
\put(766,676){\makebox(0,0)[l]{\Large $e^+e^-$}}
\put(850,449){\makebox(0,0)[l]{\Large $e^+e^-_R$}}
\put(264,158){\rule[-0.175pt]{0.350pt}{259.931pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(348,158){\usebox{\plotpoint}}
\put(348,158){\rule[-0.500pt]{1.000pt}{11.344pt}}
\put(349,205){\rule[-0.500pt]{1.000pt}{11.344pt}}
\put(350,252){\rule[-0.500pt]{1.000pt}{11.344pt}}
\put(351,299){\rule[-0.500pt]{1.000pt}{11.344pt}}
\put(352,346){\rule[-0.500pt]{1.000pt}{11.344pt}}
\put(353,393){\rule[-0.500pt]{1.000pt}{11.344pt}}
\put(354,440){\rule[-0.500pt]{1.000pt}{11.344pt}}
\put(355,487){\rule[-0.500pt]{1.000pt}{11.344pt}}
\put(356,534){\rule[-0.500pt]{1.000pt}{11.344pt}}
\put(357,581){\rule[-0.500pt]{1.000pt}{11.344pt}}
\put(358,628){\rule[-0.500pt]{1.000pt}{11.344pt}}
\put(359,675){\rule[-0.500pt]{1.000pt}{3.811pt}}
\put(360,691){\rule[-0.500pt]{1.000pt}{3.811pt}}
\put(361,707){\rule[-0.500pt]{1.000pt}{3.811pt}}
\put(362,723){\rule[-0.500pt]{1.000pt}{3.811pt}}
\put(363,739){\rule[-0.500pt]{1.000pt}{3.811pt}}
\put(364,755){\rule[-0.500pt]{1.000pt}{3.811pt}}
\put(365,770){\rule[-0.500pt]{1.000pt}{3.811pt}}
\put(366,786){\rule[-0.500pt]{1.000pt}{3.811pt}}
\put(367,802){\rule[-0.500pt]{1.000pt}{3.811pt}}
\put(368,818){\rule[-0.500pt]{1.000pt}{3.811pt}}
\put(369,834){\rule[-0.500pt]{1.000pt}{3.811pt}}
\put(370,849){\rule[-0.500pt]{1.000pt}{2.409pt}}
\put(371,860){\rule[-0.500pt]{1.000pt}{2.409pt}}
\put(372,870){\rule[-0.500pt]{1.000pt}{2.409pt}}
\put(373,880){\rule[-0.500pt]{1.000pt}{2.409pt}}
\put(374,890){\rule[-0.500pt]{1.000pt}{2.409pt}}
\put(375,900){\rule[-0.500pt]{1.000pt}{2.409pt}}
\put(376,910){\rule[-0.500pt]{1.000pt}{2.409pt}}
\put(377,920){\rule[-0.500pt]{1.000pt}{2.409pt}}
\put(378,930){\rule[-0.500pt]{1.000pt}{2.409pt}}
\put(379,940){\rule[-0.500pt]{1.000pt}{2.409pt}}
\put(380,950){\rule[-0.500pt]{1.000pt}{2.409pt}}
\put(381,960){\rule[-0.500pt]{1.000pt}{1.642pt}}
\put(382,966){\rule[-0.500pt]{1.000pt}{1.642pt}}
\put(383,973){\rule[-0.500pt]{1.000pt}{1.642pt}}
\put(384,980){\rule[-0.500pt]{1.000pt}{1.642pt}}
\put(385,987){\rule[-0.500pt]{1.000pt}{1.642pt}}
\put(386,994){\rule[-0.500pt]{1.000pt}{1.642pt}}
\put(387,1000){\rule[-0.500pt]{1.000pt}{1.642pt}}
\put(388,1007){\rule[-0.500pt]{1.000pt}{1.642pt}}
\put(389,1014){\rule[-0.500pt]{1.000pt}{1.642pt}}
\put(390,1021){\rule[-0.500pt]{1.000pt}{1.642pt}}
\put(391,1028){\rule[-0.500pt]{1.000pt}{1.643pt}}
\put(392,1035){\rule[-0.500pt]{1.000pt}{1.161pt}}
\put(393,1039){\rule[-0.500pt]{1.000pt}{1.161pt}}
\put(394,1044){\rule[-0.500pt]{1.000pt}{1.161pt}}
\put(395,1049){\rule[-0.500pt]{1.000pt}{1.161pt}}
\put(396,1054){\rule[-0.500pt]{1.000pt}{1.161pt}}
\put(397,1059){\rule[-0.500pt]{1.000pt}{1.161pt}}
\put(398,1063){\rule[-0.500pt]{1.000pt}{1.161pt}}
\put(399,1068){\rule[-0.500pt]{1.000pt}{1.161pt}}
\put(400,1073){\rule[-0.500pt]{1.000pt}{1.161pt}}
\put(401,1078){\rule[-0.500pt]{1.000pt}{1.161pt}}
\put(402,1083){\rule[-0.500pt]{1.000pt}{1.161pt}}
\put(403,1088){\usebox{\plotpoint}}
\put(404,1091){\usebox{\plotpoint}}
\put(405,1094){\usebox{\plotpoint}}
\put(406,1098){\usebox{\plotpoint}}
\put(407,1101){\usebox{\plotpoint}}
\put(408,1104){\usebox{\plotpoint}}
\put(409,1108){\usebox{\plotpoint}}
\put(410,1111){\usebox{\plotpoint}}
\put(411,1114){\usebox{\plotpoint}}
\put(412,1118){\usebox{\plotpoint}}
\put(413,1121){\usebox{\plotpoint}}
\put(414,1125){\usebox{\plotpoint}}
\put(415,1127){\usebox{\plotpoint}}
\put(416,1129){\usebox{\plotpoint}}
\put(417,1132){\usebox{\plotpoint}}
\put(418,1134){\usebox{\plotpoint}}
\put(419,1136){\usebox{\plotpoint}}
\put(420,1139){\usebox{\plotpoint}}
\put(421,1141){\usebox{\plotpoint}}
\put(422,1143){\usebox{\plotpoint}}
\put(423,1146){\usebox{\plotpoint}}
\put(424,1148){\usebox{\plotpoint}}
\put(425,1151){\usebox{\plotpoint}}
\put(426,1152){\usebox{\plotpoint}}
\put(427,1153){\usebox{\plotpoint}}
\put(428,1155){\usebox{\plotpoint}}
\put(429,1156){\usebox{\plotpoint}}
\put(430,1158){\usebox{\plotpoint}}
\put(431,1159){\usebox{\plotpoint}}
\put(432,1161){\usebox{\plotpoint}}
\put(433,1162){\usebox{\plotpoint}}
\put(434,1164){\usebox{\plotpoint}}
\put(435,1165){\usebox{\plotpoint}}
\put(436,1167){\usebox{\plotpoint}}
\put(437,1168){\usebox{\plotpoint}}
\put(438,1169){\usebox{\plotpoint}}
\put(439,1170){\usebox{\plotpoint}}
\put(440,1171){\usebox{\plotpoint}}
\put(441,1172){\usebox{\plotpoint}}
\put(442,1173){\usebox{\plotpoint}}
\put(443,1174){\usebox{\plotpoint}}
\put(444,1175){\usebox{\plotpoint}}
\put(445,1176){\usebox{\plotpoint}}
\put(447,1177){\usebox{\plotpoint}}
\put(449,1178){\usebox{\plotpoint}}
\put(451,1179){\usebox{\plotpoint}}
\put(453,1180){\usebox{\plotpoint}}
\put(455,1181){\usebox{\plotpoint}}
\put(458,1182){\rule[-0.500pt]{3.533pt}{1.000pt}}
\put(472,1181){\usebox{\plotpoint}}
\put(476,1180){\usebox{\plotpoint}}
\put(479,1179){\usebox{\plotpoint}}
\put(482,1178){\usebox{\plotpoint}}
\put(484,1177){\usebox{\plotpoint}}
\put(486,1176){\usebox{\plotpoint}}
\put(488,1175){\usebox{\plotpoint}}
\put(491,1174){\usebox{\plotpoint}}
\put(492,1173){\usebox{\plotpoint}}
\put(493,1172){\usebox{\plotpoint}}
\put(495,1171){\usebox{\plotpoint}}
\put(496,1170){\usebox{\plotpoint}}
\put(497,1169){\usebox{\plotpoint}}
\put(499,1168){\usebox{\plotpoint}}
\put(500,1167){\usebox{\plotpoint}}
\put(502,1166){\usebox{\plotpoint}}
\put(503,1165){\usebox{\plotpoint}}
\put(504,1164){\usebox{\plotpoint}}
\put(505,1163){\usebox{\plotpoint}}
\put(506,1162){\usebox{\plotpoint}}
\put(507,1161){\usebox{\plotpoint}}
\put(508,1160){\usebox{\plotpoint}}
\put(509,1159){\usebox{\plotpoint}}
\put(510,1158){\usebox{\plotpoint}}
\put(511,1157){\usebox{\plotpoint}}
\put(513,1156){\usebox{\plotpoint}}
\put(514,1155){\usebox{\plotpoint}}
\put(515,1154){\usebox{\plotpoint}}
\put(516,1153){\usebox{\plotpoint}}
\put(517,1152){\usebox{\plotpoint}}
\put(518,1151){\usebox{\plotpoint}}
\put(519,1150){\usebox{\plotpoint}}
\put(520,1149){\usebox{\plotpoint}}
\put(521,1148){\usebox{\plotpoint}}
\put(522,1147){\usebox{\plotpoint}}
\put(523,1146){\usebox{\plotpoint}}
\put(524,1144){\usebox{\plotpoint}}
\put(525,1143){\usebox{\plotpoint}}
\put(526,1142){\usebox{\plotpoint}}
\put(527,1141){\usebox{\plotpoint}}
\put(528,1140){\usebox{\plotpoint}}
\put(529,1139){\usebox{\plotpoint}}
\put(530,1138){\usebox{\plotpoint}}
\put(531,1137){\usebox{\plotpoint}}
\put(532,1136){\usebox{\plotpoint}}
\put(533,1135){\usebox{\plotpoint}}
\put(534,1134){\usebox{\plotpoint}}
\put(535,1132){\usebox{\plotpoint}}
\put(536,1131){\usebox{\plotpoint}}
\put(537,1130){\usebox{\plotpoint}}
\put(538,1129){\usebox{\plotpoint}}
\put(539,1128){\usebox{\plotpoint}}
\put(540,1126){\usebox{\plotpoint}}
\put(541,1125){\usebox{\plotpoint}}
\put(542,1124){\usebox{\plotpoint}}
\put(543,1123){\usebox{\plotpoint}}
\put(544,1122){\usebox{\plotpoint}}
\put(545,1121){\usebox{\plotpoint}}
\put(546,1119){\usebox{\plotpoint}}
\put(547,1118){\usebox{\plotpoint}}
\put(548,1117){\usebox{\plotpoint}}
\put(549,1115){\usebox{\plotpoint}}
\put(550,1114){\usebox{\plotpoint}}
\put(551,1113){\usebox{\plotpoint}}
\put(552,1112){\usebox{\plotpoint}}
\put(553,1110){\usebox{\plotpoint}}
\put(554,1109){\usebox{\plotpoint}}
\put(555,1108){\usebox{\plotpoint}}
\put(556,1107){\usebox{\plotpoint}}
\put(557,1105){\usebox{\plotpoint}}
\put(558,1104){\usebox{\plotpoint}}
\put(559,1103){\usebox{\plotpoint}}
\put(560,1102){\usebox{\plotpoint}}
\put(561,1101){\usebox{\plotpoint}}
\put(562,1099){\usebox{\plotpoint}}
\put(563,1098){\usebox{\plotpoint}}
\put(564,1097){\usebox{\plotpoint}}
\put(565,1096){\usebox{\plotpoint}}
\put(566,1095){\usebox{\plotpoint}}
\put(567,1094){\usebox{\plotpoint}}
\put(568,1092){\usebox{\plotpoint}}
\put(569,1091){\usebox{\plotpoint}}
\put(570,1089){\usebox{\plotpoint}}
\put(571,1088){\usebox{\plotpoint}}
\put(572,1087){\usebox{\plotpoint}}
\put(573,1085){\usebox{\plotpoint}}
\put(574,1084){\usebox{\plotpoint}}
\put(575,1083){\usebox{\plotpoint}}
\put(576,1081){\usebox{\plotpoint}}
\put(577,1080){\usebox{\plotpoint}}
\put(578,1079){\usebox{\plotpoint}}
\put(579,1077){\usebox{\plotpoint}}
\put(580,1076){\usebox{\plotpoint}}
\put(581,1075){\usebox{\plotpoint}}
\put(582,1073){\usebox{\plotpoint}}
\put(583,1072){\usebox{\plotpoint}}
\put(584,1071){\usebox{\plotpoint}}
\put(585,1070){\usebox{\plotpoint}}
\put(586,1068){\usebox{\plotpoint}}
\put(587,1067){\usebox{\plotpoint}}
\put(588,1066){\usebox{\plotpoint}}
\put(589,1065){\usebox{\plotpoint}}
\put(590,1063){\usebox{\plotpoint}}
\put(591,1062){\usebox{\plotpoint}}
\put(592,1060){\usebox{\plotpoint}}
\put(593,1059){\usebox{\plotpoint}}
\put(594,1058){\usebox{\plotpoint}}
\put(595,1056){\usebox{\plotpoint}}
\put(596,1055){\usebox{\plotpoint}}
\put(597,1054){\usebox{\plotpoint}}
\put(598,1052){\usebox{\plotpoint}}
\put(599,1051){\usebox{\plotpoint}}
\put(600,1050){\usebox{\plotpoint}}
\put(601,1048){\usebox{\plotpoint}}
\put(602,1047){\usebox{\plotpoint}}
\put(603,1045){\usebox{\plotpoint}}
\put(604,1044){\usebox{\plotpoint}}
\put(605,1043){\usebox{\plotpoint}}
\put(606,1041){\usebox{\plotpoint}}
\put(607,1040){\usebox{\plotpoint}}
\put(608,1039){\usebox{\plotpoint}}
\put(609,1037){\usebox{\plotpoint}}
\put(610,1036){\usebox{\plotpoint}}
\put(611,1035){\usebox{\plotpoint}}
\put(612,1033){\usebox{\plotpoint}}
\put(613,1032){\usebox{\plotpoint}}
\put(614,1030){\usebox{\plotpoint}}
\put(615,1029){\usebox{\plotpoint}}
\put(616,1028){\usebox{\plotpoint}}
\put(617,1026){\usebox{\plotpoint}}
\put(618,1025){\usebox{\plotpoint}}
\put(619,1024){\usebox{\plotpoint}}
\put(620,1022){\usebox{\plotpoint}}
\put(621,1021){\usebox{\plotpoint}}
\put(622,1020){\usebox{\plotpoint}}
\put(623,1018){\usebox{\plotpoint}}
\put(624,1017){\usebox{\plotpoint}}
\put(625,1016){\usebox{\plotpoint}}
\put(626,1014){\usebox{\plotpoint}}
\put(627,1013){\usebox{\plotpoint}}
\put(628,1012){\usebox{\plotpoint}}
\put(629,1011){\usebox{\plotpoint}}
\put(630,1009){\usebox{\plotpoint}}
\put(631,1008){\usebox{\plotpoint}}
\put(632,1007){\usebox{\plotpoint}}
\put(633,1006){\usebox{\plotpoint}}
\put(634,1004){\usebox{\plotpoint}}
\put(635,1003){\usebox{\plotpoint}}
\put(636,1001){\usebox{\plotpoint}}
\put(637,1000){\usebox{\plotpoint}}
\put(638,999){\usebox{\plotpoint}}
\put(639,997){\usebox{\plotpoint}}
\put(640,996){\usebox{\plotpoint}}
\put(641,995){\usebox{\plotpoint}}
\put(642,993){\usebox{\plotpoint}}
\put(643,992){\usebox{\plotpoint}}
\put(644,991){\usebox{\plotpoint}}
\put(645,989){\usebox{\plotpoint}}
\put(646,988){\usebox{\plotpoint}}
\put(647,986){\usebox{\plotpoint}}
\put(648,985){\usebox{\plotpoint}}
\put(649,984){\usebox{\plotpoint}}
\put(650,982){\usebox{\plotpoint}}
\put(651,981){\usebox{\plotpoint}}
\put(652,980){\usebox{\plotpoint}}
\put(653,978){\usebox{\plotpoint}}
\put(654,977){\usebox{\plotpoint}}
\put(655,976){\usebox{\plotpoint}}
\put(656,974){\usebox{\plotpoint}}
\put(657,973){\usebox{\plotpoint}}
\put(658,971){\usebox{\plotpoint}}
\put(659,970){\usebox{\plotpoint}}
\put(660,968){\usebox{\plotpoint}}
\put(661,967){\usebox{\plotpoint}}
\put(662,966){\usebox{\plotpoint}}
\put(663,964){\usebox{\plotpoint}}
\put(664,963){\usebox{\plotpoint}}
\put(665,962){\usebox{\plotpoint}}
\put(666,960){\usebox{\plotpoint}}
\put(667,959){\usebox{\plotpoint}}
\put(668,958){\usebox{\plotpoint}}
\put(669,956){\usebox{\plotpoint}}
\put(670,955){\usebox{\plotpoint}}
\put(671,954){\usebox{\plotpoint}}
\put(672,953){\usebox{\plotpoint}}
\put(673,951){\usebox{\plotpoint}}
\put(674,950){\usebox{\plotpoint}}
\put(675,949){\usebox{\plotpoint}}
\put(676,948){\usebox{\plotpoint}}
\put(677,946){\usebox{\plotpoint}}
\put(678,945){\usebox{\plotpoint}}
\put(679,944){\usebox{\plotpoint}}
\put(680,942){\usebox{\plotpoint}}
\put(681,941){\usebox{\plotpoint}}
\put(682,940){\usebox{\plotpoint}}
\put(683,939){\usebox{\plotpoint}}
\put(684,937){\usebox{\plotpoint}}
\put(685,936){\usebox{\plotpoint}}
\put(686,935){\usebox{\plotpoint}}
\put(687,934){\usebox{\plotpoint}}
\put(688,932){\usebox{\plotpoint}}
\put(689,931){\usebox{\plotpoint}}
\put(690,930){\usebox{\plotpoint}}
\put(691,928){\usebox{\plotpoint}}
\put(692,927){\usebox{\plotpoint}}
\put(693,926){\usebox{\plotpoint}}
\put(694,925){\usebox{\plotpoint}}
\put(695,923){\usebox{\plotpoint}}
\put(696,922){\usebox{\plotpoint}}
\put(697,921){\usebox{\plotpoint}}
\put(698,920){\usebox{\plotpoint}}
\put(699,918){\usebox{\plotpoint}}
\put(700,917){\usebox{\plotpoint}}
\put(701,916){\usebox{\plotpoint}}
\put(702,914){\usebox{\plotpoint}}
\put(703,913){\usebox{\plotpoint}}
\put(704,912){\usebox{\plotpoint}}
\put(705,911){\usebox{\plotpoint}}
\put(706,909){\usebox{\plotpoint}}
\put(707,908){\usebox{\plotpoint}}
\put(708,907){\usebox{\plotpoint}}
\put(709,906){\usebox{\plotpoint}}
\put(710,904){\usebox{\plotpoint}}
\put(711,903){\usebox{\plotpoint}}
\put(712,902){\usebox{\plotpoint}}
\put(713,901){\usebox{\plotpoint}}
\put(714,900){\usebox{\plotpoint}}
\put(715,898){\usebox{\plotpoint}}
\put(716,897){\usebox{\plotpoint}}
\put(717,896){\usebox{\plotpoint}}
\put(718,895){\usebox{\plotpoint}}
\put(719,894){\usebox{\plotpoint}}
\put(720,893){\usebox{\plotpoint}}
\put(721,891){\usebox{\plotpoint}}
\put(722,890){\usebox{\plotpoint}}
\put(723,889){\usebox{\plotpoint}}
\put(724,888){\usebox{\plotpoint}}
\put(725,887){\usebox{\plotpoint}}
\put(726,885){\usebox{\plotpoint}}
\put(727,884){\usebox{\plotpoint}}
\put(728,883){\usebox{\plotpoint}}
\put(729,882){\usebox{\plotpoint}}
\put(730,881){\usebox{\plotpoint}}
\put(731,880){\usebox{\plotpoint}}
\put(732,878){\usebox{\plotpoint}}
\put(733,877){\usebox{\plotpoint}}
\put(734,876){\usebox{\plotpoint}}
\put(735,875){\usebox{\plotpoint}}
\put(736,874){\usebox{\plotpoint}}
\put(737,872){\usebox{\plotpoint}}
\put(738,871){\usebox{\plotpoint}}
\put(739,870){\usebox{\plotpoint}}
\put(740,869){\usebox{\plotpoint}}
\put(741,868){\usebox{\plotpoint}}
\put(742,867){\usebox{\plotpoint}}
\put(743,865){\usebox{\plotpoint}}
\put(744,864){\usebox{\plotpoint}}
\put(745,863){\usebox{\plotpoint}}
\put(746,862){\usebox{\plotpoint}}
\put(747,861){\usebox{\plotpoint}}
\put(748,859){\usebox{\plotpoint}}
\put(749,858){\usebox{\plotpoint}}
\put(750,857){\usebox{\plotpoint}}
\put(751,856){\usebox{\plotpoint}}
\put(752,855){\usebox{\plotpoint}}
\put(753,854){\usebox{\plotpoint}}
\put(754,852){\usebox{\plotpoint}}
\put(755,851){\usebox{\plotpoint}}
\put(756,850){\usebox{\plotpoint}}
\put(757,849){\usebox{\plotpoint}}
\put(758,848){\usebox{\plotpoint}}
\put(759,847){\usebox{\plotpoint}}
\put(760,846){\usebox{\plotpoint}}
\put(761,845){\usebox{\plotpoint}}
\put(762,844){\usebox{\plotpoint}}
\put(763,843){\usebox{\plotpoint}}
\put(764,842){\usebox{\plotpoint}}
\put(765,840){\usebox{\plotpoint}}
\put(766,839){\usebox{\plotpoint}}
\put(767,838){\usebox{\plotpoint}}
\put(768,837){\usebox{\plotpoint}}
\put(769,836){\usebox{\plotpoint}}
\put(770,835){\usebox{\plotpoint}}
\put(771,834){\usebox{\plotpoint}}
\put(772,833){\usebox{\plotpoint}}
\put(773,832){\usebox{\plotpoint}}
\put(774,831){\usebox{\plotpoint}}
\put(775,830){\usebox{\plotpoint}}
\put(776,828){\usebox{\plotpoint}}
\put(777,827){\usebox{\plotpoint}}
\put(778,826){\usebox{\plotpoint}}
\put(779,825){\usebox{\plotpoint}}
\put(780,824){\usebox{\plotpoint}}
\put(781,823){\usebox{\plotpoint}}
\put(782,822){\usebox{\plotpoint}}
\put(783,821){\usebox{\plotpoint}}
\put(784,820){\usebox{\plotpoint}}
\put(785,819){\usebox{\plotpoint}}
\put(786,818){\usebox{\plotpoint}}
\put(787,816){\usebox{\plotpoint}}
\put(788,815){\usebox{\plotpoint}}
\put(789,814){\usebox{\plotpoint}}
\put(790,813){\usebox{\plotpoint}}
\put(791,812){\usebox{\plotpoint}}
\put(792,811){\usebox{\plotpoint}}
\put(793,810){\usebox{\plotpoint}}
\put(794,809){\usebox{\plotpoint}}
\put(795,808){\usebox{\plotpoint}}
\put(796,807){\usebox{\plotpoint}}
\put(797,806){\usebox{\plotpoint}}
\put(798,806){\usebox{\plotpoint}}
\put(798,806){\usebox{\plotpoint}}
\put(799,805){\usebox{\plotpoint}}
\put(800,804){\usebox{\plotpoint}}
\put(801,803){\usebox{\plotpoint}}
\put(802,802){\usebox{\plotpoint}}
\put(803,801){\usebox{\plotpoint}}
\put(804,800){\usebox{\plotpoint}}
\put(805,799){\usebox{\plotpoint}}
\put(806,798){\usebox{\plotpoint}}
\put(807,797){\usebox{\plotpoint}}
\put(808,796){\usebox{\plotpoint}}
\put(809,793){\usebox{\plotpoint}}
\put(810,792){\usebox{\plotpoint}}
\put(811,791){\usebox{\plotpoint}}
\put(812,790){\usebox{\plotpoint}}
\put(813,789){\usebox{\plotpoint}}
\put(814,788){\usebox{\plotpoint}}
\put(815,787){\usebox{\plotpoint}}
\put(816,786){\usebox{\plotpoint}}
\put(817,785){\usebox{\plotpoint}}
\put(818,784){\usebox{\plotpoint}}
\put(819,783){\usebox{\plotpoint}}
\put(820,783){\usebox{\plotpoint}}
\put(820,783){\usebox{\plotpoint}}
\put(821,782){\usebox{\plotpoint}}
\put(822,781){\usebox{\plotpoint}}
\put(823,780){\usebox{\plotpoint}}
\put(824,779){\usebox{\plotpoint}}
\put(825,778){\usebox{\plotpoint}}
\put(826,777){\usebox{\plotpoint}}
\put(827,776){\usebox{\plotpoint}}
\put(828,775){\usebox{\plotpoint}}
\put(829,774){\usebox{\plotpoint}}
\put(830,773){\usebox{\plotpoint}}
\put(832,772){\usebox{\plotpoint}}
\put(833,771){\usebox{\plotpoint}}
\put(834,770){\usebox{\plotpoint}}
\put(835,769){\usebox{\plotpoint}}
\put(836,768){\usebox{\plotpoint}}
\put(837,767){\usebox{\plotpoint}}
\put(838,766){\usebox{\plotpoint}}
\put(839,765){\usebox{\plotpoint}}
\put(840,764){\usebox{\plotpoint}}
\put(841,763){\usebox{\plotpoint}}
\put(842,762){\usebox{\plotpoint}}
\put(843,761){\usebox{\plotpoint}}
\put(844,760){\usebox{\plotpoint}}
\put(845,759){\usebox{\plotpoint}}
\put(846,758){\usebox{\plotpoint}}
\put(847,757){\usebox{\plotpoint}}
\put(848,756){\usebox{\plotpoint}}
\put(849,755){\usebox{\plotpoint}}
\put(850,754){\usebox{\plotpoint}}
\put(851,753){\usebox{\plotpoint}}
\put(852,752){\usebox{\plotpoint}}
\put(853,751){\usebox{\plotpoint}}
\put(854,750){\usebox{\plotpoint}}
\put(855,749){\usebox{\plotpoint}}
\put(856,748){\usebox{\plotpoint}}
\put(857,747){\usebox{\plotpoint}}
\put(858,746){\usebox{\plotpoint}}
\put(859,745){\usebox{\plotpoint}}
\put(860,744){\usebox{\plotpoint}}
\put(861,743){\usebox{\plotpoint}}
\put(862,742){\usebox{\plotpoint}}
\put(863,741){\usebox{\plotpoint}}
\put(865,740){\usebox{\plotpoint}}
\put(866,739){\usebox{\plotpoint}}
\put(867,738){\usebox{\plotpoint}}
\put(868,737){\usebox{\plotpoint}}
\put(869,736){\usebox{\plotpoint}}
\put(870,735){\usebox{\plotpoint}}
\put(871,734){\usebox{\plotpoint}}
\put(872,733){\usebox{\plotpoint}}
\put(873,732){\usebox{\plotpoint}}
\put(874,731){\usebox{\plotpoint}}
\put(876,730){\usebox{\plotpoint}}
\put(877,729){\usebox{\plotpoint}}
\put(878,728){\usebox{\plotpoint}}
\put(879,727){\usebox{\plotpoint}}
\put(880,726){\usebox{\plotpoint}}
\put(881,725){\usebox{\plotpoint}}
\put(882,724){\usebox{\plotpoint}}
\put(883,723){\usebox{\plotpoint}}
\put(884,722){\usebox{\plotpoint}}
\put(885,721){\usebox{\plotpoint}}
\put(887,720){\usebox{\plotpoint}}
\put(888,719){\usebox{\plotpoint}}
\put(889,718){\usebox{\plotpoint}}
\put(890,717){\usebox{\plotpoint}}
\put(892,716){\usebox{\plotpoint}}
\put(893,715){\usebox{\plotpoint}}
\put(894,714){\usebox{\plotpoint}}
\put(895,713){\usebox{\plotpoint}}
\put(897,712){\usebox{\plotpoint}}
\put(898,711){\usebox{\plotpoint}}
\put(899,710){\usebox{\plotpoint}}
\put(900,709){\usebox{\plotpoint}}
\put(901,708){\usebox{\plotpoint}}
\put(902,707){\usebox{\plotpoint}}
\put(903,706){\usebox{\plotpoint}}
\put(904,705){\usebox{\plotpoint}}
\put(905,704){\usebox{\plotpoint}}
\put(906,703){\usebox{\plotpoint}}
\put(907,702){\usebox{\plotpoint}}
\put(909,701){\usebox{\plotpoint}}
\put(910,700){\usebox{\plotpoint}}
\put(911,699){\usebox{\plotpoint}}
\put(912,698){\usebox{\plotpoint}}
\put(914,697){\usebox{\plotpoint}}
\put(915,696){\usebox{\plotpoint}}
\put(916,695){\usebox{\plotpoint}}
\put(917,694){\usebox{\plotpoint}}
\put(919,693){\usebox{\plotpoint}}
\put(920,692){\usebox{\plotpoint}}
\put(921,691){\usebox{\plotpoint}}
\put(922,690){\usebox{\plotpoint}}
\put(923,689){\usebox{\plotpoint}}
\put(925,688){\usebox{\plotpoint}}
\put(926,687){\usebox{\plotpoint}}
\put(927,686){\usebox{\plotpoint}}
\put(928,685){\usebox{\plotpoint}}
\put(930,684){\usebox{\plotpoint}}
\put(931,683){\usebox{\plotpoint}}
\put(932,682){\usebox{\plotpoint}}
\put(934,681){\usebox{\plotpoint}}
\put(935,680){\usebox{\plotpoint}}
\put(936,679){\usebox{\plotpoint}}
\put(938,678){\usebox{\plotpoint}}
\put(939,677){\usebox{\plotpoint}}
\put(941,676){\usebox{\plotpoint}}
\put(942,675){\usebox{\plotpoint}}
\put(943,674){\usebox{\plotpoint}}
\put(944,673){\usebox{\plotpoint}}
\put(945,672){\usebox{\plotpoint}}
\put(947,671){\usebox{\plotpoint}}
\put(948,670){\usebox{\plotpoint}}
\put(949,669){\usebox{\plotpoint}}
\put(950,668){\usebox{\plotpoint}}
\put(952,667){\usebox{\plotpoint}}
\put(953,666){\usebox{\plotpoint}}
\put(954,665){\usebox{\plotpoint}}
\put(956,664){\usebox{\plotpoint}}
\put(957,663){\usebox{\plotpoint}}
\put(958,662){\usebox{\plotpoint}}
\put(960,661){\usebox{\plotpoint}}
\put(961,660){\usebox{\plotpoint}}
\put(963,659){\usebox{\plotpoint}}
\put(964,658){\usebox{\plotpoint}}
\put(965,657){\usebox{\plotpoint}}
\put(967,656){\usebox{\plotpoint}}
\put(968,655){\usebox{\plotpoint}}
\put(969,654){\usebox{\plotpoint}}
\put(971,653){\usebox{\plotpoint}}
\put(972,652){\usebox{\plotpoint}}
\put(974,651){\usebox{\plotpoint}}
\put(975,650){\usebox{\plotpoint}}
\put(976,649){\usebox{\plotpoint}}
\put(978,648){\usebox{\plotpoint}}
\put(979,647){\usebox{\plotpoint}}
\put(980,646){\usebox{\plotpoint}}
\put(982,645){\usebox{\plotpoint}}
\put(983,644){\usebox{\plotpoint}}
\put(985,643){\usebox{\plotpoint}}
\put(986,642){\usebox{\plotpoint}}
\put(987,641){\usebox{\plotpoint}}
\put(989,640){\usebox{\plotpoint}}
\put(990,639){\usebox{\plotpoint}}
\put(991,638){\usebox{\plotpoint}}
\put(993,637){\usebox{\plotpoint}}
\put(994,636){\usebox{\plotpoint}}
\put(996,635){\usebox{\plotpoint}}
\put(997,634){\usebox{\plotpoint}}
\put(998,633){\usebox{\plotpoint}}
\put(1000,632){\usebox{\plotpoint}}
\put(1001,631){\usebox{\plotpoint}}
\put(1002,630){\usebox{\plotpoint}}
\put(1004,629){\usebox{\plotpoint}}
\put(1005,628){\usebox{\plotpoint}}
\put(1007,627){\usebox{\plotpoint}}
\put(1008,626){\usebox{\plotpoint}}
\put(1010,625){\usebox{\plotpoint}}
\put(1011,624){\usebox{\plotpoint}}
\put(1013,623){\usebox{\plotpoint}}
\put(1014,622){\usebox{\plotpoint}}
\put(1016,621){\usebox{\plotpoint}}
\put(1017,620){\usebox{\plotpoint}}
\put(1019,619){\usebox{\plotpoint}}
\put(1020,618){\usebox{\plotpoint}}
\put(1022,617){\usebox{\plotpoint}}
\put(1023,616){\usebox{\plotpoint}}
\put(1024,615){\usebox{\plotpoint}}
\put(1026,614){\usebox{\plotpoint}}
\put(1027,613){\usebox{\plotpoint}}
\put(1029,612){\usebox{\plotpoint}}
\put(1030,611){\usebox{\plotpoint}}
\put(1032,610){\usebox{\plotpoint}}
\put(1033,609){\usebox{\plotpoint}}
\put(1035,608){\usebox{\plotpoint}}
\put(1036,607){\usebox{\plotpoint}}
\put(1038,606){\usebox{\plotpoint}}
\put(1039,605){\usebox{\plotpoint}}
\put(1041,604){\usebox{\plotpoint}}
\put(1043,603){\usebox{\plotpoint}}
\put(1044,602){\usebox{\plotpoint}}
\put(1046,601){\usebox{\plotpoint}}
\put(1047,600){\usebox{\plotpoint}}
\put(1049,599){\usebox{\plotpoint}}
\put(1050,598){\usebox{\plotpoint}}
\put(1052,597){\usebox{\plotpoint}}
\put(1054,596){\usebox{\plotpoint}}
\put(1055,595){\usebox{\plotpoint}}
\put(1057,594){\usebox{\plotpoint}}
\put(1058,593){\usebox{\plotpoint}}
\put(1060,592){\usebox{\plotpoint}}
\put(1061,591){\usebox{\plotpoint}}
\put(1063,590){\usebox{\plotpoint}}
\put(1065,589){\usebox{\plotpoint}}
\put(1067,588){\usebox{\plotpoint}}
\put(1069,587){\usebox{\plotpoint}}
\put(1071,586){\usebox{\plotpoint}}
\put(1073,585){\usebox{\plotpoint}}
\put(1074,584){\usebox{\plotpoint}}
\put(1076,583){\usebox{\plotpoint}}
\put(1077,582){\usebox{\plotpoint}}
\put(1079,581){\usebox{\plotpoint}}
\put(1080,580){\usebox{\plotpoint}}
\put(1082,579){\usebox{\plotpoint}}
\put(1083,578){\usebox{\plotpoint}}
\put(1085,577){\usebox{\plotpoint}}
\put(1087,576){\usebox{\plotpoint}}
\put(1089,575){\usebox{\plotpoint}}
\put(1091,574){\usebox{\plotpoint}}
\put(1093,573){\usebox{\plotpoint}}
\put(1095,572){\usebox{\plotpoint}}
\put(1096,571){\usebox{\plotpoint}}
\put(1098,570){\usebox{\plotpoint}}
\put(1100,569){\usebox{\plotpoint}}
\put(1102,568){\usebox{\plotpoint}}
\put(1104,567){\usebox{\plotpoint}}
\put(1106,566){\usebox{\plotpoint}}
\put(1107,565){\usebox{\plotpoint}}
\put(1109,564){\usebox{\plotpoint}}
\put(1110,563){\usebox{\plotpoint}}
\put(1112,562){\usebox{\plotpoint}}
\put(1113,561){\usebox{\plotpoint}}
\put(1115,560){\usebox{\plotpoint}}
\put(1116,559){\usebox{\plotpoint}}
\put(1118,558){\usebox{\plotpoint}}
\put(1120,557){\usebox{\plotpoint}}
\put(1122,556){\usebox{\plotpoint}}
\put(1124,555){\usebox{\plotpoint}}
\put(1126,554){\usebox{\plotpoint}}
\put(1128,553){\usebox{\plotpoint}}
\put(1130,552){\usebox{\plotpoint}}
\put(1132,551){\usebox{\plotpoint}}
\put(1134,550){\usebox{\plotpoint}}
\put(1136,549){\usebox{\plotpoint}}
\put(1138,548){\usebox{\plotpoint}}
\put(1140,547){\usebox{\plotpoint}}
\put(1142,546){\usebox{\plotpoint}}
\put(1144,545){\usebox{\plotpoint}}
\put(1146,544){\usebox{\plotpoint}}
\put(1148,543){\usebox{\plotpoint}}
\put(1150,542){\usebox{\plotpoint}}
\put(1151,541){\usebox{\plotpoint}}
\put(1153,540){\usebox{\plotpoint}}
\put(1155,539){\usebox{\plotpoint}}
\put(1157,538){\usebox{\plotpoint}}
\put(1159,537){\usebox{\plotpoint}}
\put(1161,536){\usebox{\plotpoint}}
\put(1163,535){\usebox{\plotpoint}}
\put(1165,534){\usebox{\plotpoint}}
\put(1167,533){\usebox{\plotpoint}}
\put(1169,532){\usebox{\plotpoint}}
\put(1171,531){\usebox{\plotpoint}}
\put(1173,530){\usebox{\plotpoint}}
\put(1175,529){\usebox{\plotpoint}}
\put(1177,528){\usebox{\plotpoint}}
\put(1179,527){\usebox{\plotpoint}}
\put(1181,526){\usebox{\plotpoint}}
\put(1183,525){\usebox{\plotpoint}}
\put(1185,524){\usebox{\plotpoint}}
\put(1187,523){\usebox{\plotpoint}}
\put(1189,522){\usebox{\plotpoint}}
\put(1191,521){\usebox{\plotpoint}}
\put(1193,520){\usebox{\plotpoint}}
\put(1196,519){\usebox{\plotpoint}}
\put(1198,518){\usebox{\plotpoint}}
\put(1200,517){\usebox{\plotpoint}}
\put(1202,516){\usebox{\plotpoint}}
\put(1204,515){\usebox{\plotpoint}}
\put(1207,514){\usebox{\plotpoint}}
\put(1209,513){\usebox{\plotpoint}}
\put(1211,512){\usebox{\plotpoint}}
\put(1213,511){\usebox{\plotpoint}}
\put(1215,510){\usebox{\plotpoint}}
\put(1218,509){\usebox{\plotpoint}}
\put(1220,508){\usebox{\plotpoint}}
\put(1222,507){\usebox{\plotpoint}}
\put(1224,506){\usebox{\plotpoint}}
\put(1226,505){\usebox{\plotpoint}}
\put(1229,504){\usebox{\plotpoint}}
\put(1231,503){\usebox{\plotpoint}}
\put(1233,502){\usebox{\plotpoint}}
\put(1235,501){\usebox{\plotpoint}}
\put(1237,500){\usebox{\plotpoint}}
\put(1240,499){\usebox{\plotpoint}}
\put(1242,498){\usebox{\plotpoint}}
\put(1244,497){\usebox{\plotpoint}}
\put(1246,496){\usebox{\plotpoint}}
\put(1248,495){\usebox{\plotpoint}}
\put(1251,494){\usebox{\plotpoint}}
\put(1254,493){\usebox{\plotpoint}}
\put(1257,492){\usebox{\plotpoint}}
\put(1260,491){\usebox{\plotpoint}}
\put(1262,490){\usebox{\plotpoint}}
\put(1264,489){\usebox{\plotpoint}}
\put(1266,488){\usebox{\plotpoint}}
\put(1268,487){\usebox{\plotpoint}}
\put(1270,486){\usebox{\plotpoint}}
\put(1273,485){\usebox{\plotpoint}}
\put(1276,484){\usebox{\plotpoint}}
\put(1279,483){\usebox{\plotpoint}}
\put(1282,482){\usebox{\plotpoint}}
\put(1284,481){\usebox{\plotpoint}}
\put(1286,480){\usebox{\plotpoint}}
\put(1288,479){\usebox{\plotpoint}}
\put(1290,478){\usebox{\plotpoint}}
\put(1292,477){\usebox{\plotpoint}}
\put(1295,476){\usebox{\plotpoint}}
\put(1298,475){\usebox{\plotpoint}}
\put(1301,474){\usebox{\plotpoint}}
\put(1304,473){\usebox{\plotpoint}}
\put(1306,472){\usebox{\plotpoint}}
\put(1309,471){\usebox{\plotpoint}}
\put(1312,470){\usebox{\plotpoint}}
\put(1315,469){\usebox{\plotpoint}}
\put(1317,468){\usebox{\plotpoint}}
\put(1319,467){\usebox{\plotpoint}}
\put(1321,466){\usebox{\plotpoint}}
\put(1323,465){\usebox{\plotpoint}}
\put(1325,464){\usebox{\plotpoint}}
\put(1328,463){\usebox{\plotpoint}}
\put(1331,462){\usebox{\plotpoint}}
\put(1334,461){\usebox{\plotpoint}}
\put(1337,460){\usebox{\plotpoint}}
\put(1339,459){\usebox{\plotpoint}}
\put(1342,458){\usebox{\plotpoint}}
\put(1345,457){\usebox{\plotpoint}}
\put(1348,456){\usebox{\plotpoint}}
\put(1350,455){\usebox{\plotpoint}}
\put(1353,454){\usebox{\plotpoint}}
\put(1356,453){\usebox{\plotpoint}}
\put(1359,452){\usebox{\plotpoint}}
\put(1362,451){\usebox{\plotpoint}}
\put(1366,450){\usebox{\plotpoint}}
\put(1369,449){\usebox{\plotpoint}}
\put(1372,448){\usebox{\plotpoint}}
\put(1375,447){\usebox{\plotpoint}}
\put(1378,446){\usebox{\plotpoint}}
\put(1381,445){\usebox{\plotpoint}}
\put(1383,444){\usebox{\plotpoint}}
\put(1386,443){\usebox{\plotpoint}}
\put(1389,442){\usebox{\plotpoint}}
\put(1392,441){\usebox{\plotpoint}}
\put(1395,440){\usebox{\plotpoint}}
\put(1399,439){\usebox{\plotpoint}}
\put(1402,438){\usebox{\plotpoint}}
\put(1405,437){\usebox{\plotpoint}}
\put(1408,436){\usebox{\plotpoint}}
\put(1411,435){\usebox{\plotpoint}}
\put(1414,434){\usebox{\plotpoint}}
\put(1417,433){\usebox{\plotpoint}}
\put(1421,432){\usebox{\plotpoint}}
\put(1424,431){\usebox{\plotpoint}}
\put(1427,430){\usebox{\plotpoint}}
\put(1430,429){\usebox{\plotpoint}}
\put(1433,428){\usebox{\plotpoint}}
\put(348,158){\usebox{\plotpoint}}
\put(348,158){\rule[-0.500pt]{1.000pt}{7.862pt}}
\put(349,190){\rule[-0.500pt]{1.000pt}{7.862pt}}
\put(350,223){\rule[-0.500pt]{1.000pt}{7.862pt}}
\put(351,255){\rule[-0.500pt]{1.000pt}{7.862pt}}
\put(352,288){\rule[-0.500pt]{1.000pt}{7.862pt}}
\put(353,321){\rule[-0.500pt]{1.000pt}{7.862pt}}
\put(354,353){\rule[-0.500pt]{1.000pt}{7.862pt}}
\put(355,386){\rule[-0.500pt]{1.000pt}{7.862pt}}
\put(356,419){\rule[-0.500pt]{1.000pt}{7.862pt}}
\put(357,451){\rule[-0.500pt]{1.000pt}{7.862pt}}
\put(358,484){\rule[-0.500pt]{1.000pt}{7.862pt}}
\put(359,516){\rule[-0.500pt]{1.000pt}{2.650pt}}
\put(360,528){\rule[-0.500pt]{1.000pt}{2.650pt}}
\put(361,539){\rule[-0.500pt]{1.000pt}{2.650pt}}
\put(362,550){\rule[-0.500pt]{1.000pt}{2.650pt}}
\put(363,561){\rule[-0.500pt]{1.000pt}{2.650pt}}
\put(364,572){\rule[-0.500pt]{1.000pt}{2.650pt}}
\put(365,583){\rule[-0.500pt]{1.000pt}{2.650pt}}
\put(366,594){\rule[-0.500pt]{1.000pt}{2.650pt}}
\put(367,605){\rule[-0.500pt]{1.000pt}{2.650pt}}
\put(368,616){\rule[-0.500pt]{1.000pt}{2.650pt}}
\put(369,627){\rule[-0.500pt]{1.000pt}{2.650pt}}
\put(370,638){\rule[-0.500pt]{1.000pt}{1.708pt}}
\put(371,645){\rule[-0.500pt]{1.000pt}{1.708pt}}
\put(372,652){\rule[-0.500pt]{1.000pt}{1.708pt}}
\put(373,659){\rule[-0.500pt]{1.000pt}{1.708pt}}
\put(374,666){\rule[-0.500pt]{1.000pt}{1.708pt}}
\put(375,673){\rule[-0.500pt]{1.000pt}{1.708pt}}
\put(376,680){\rule[-0.500pt]{1.000pt}{1.708pt}}
\put(377,687){\rule[-0.500pt]{1.000pt}{1.708pt}}
\put(378,694){\rule[-0.500pt]{1.000pt}{1.708pt}}
\put(379,701){\rule[-0.500pt]{1.000pt}{1.708pt}}
\put(380,708){\rule[-0.500pt]{1.000pt}{1.708pt}}
\put(381,715){\rule[-0.500pt]{1.000pt}{1.161pt}}
\put(382,720){\rule[-0.500pt]{1.000pt}{1.161pt}}
\put(383,725){\rule[-0.500pt]{1.000pt}{1.161pt}}
\put(384,730){\rule[-0.500pt]{1.000pt}{1.161pt}}
\put(385,735){\rule[-0.500pt]{1.000pt}{1.161pt}}
\put(386,740){\rule[-0.500pt]{1.000pt}{1.161pt}}
\put(387,744){\rule[-0.500pt]{1.000pt}{1.161pt}}
\put(388,749){\rule[-0.500pt]{1.000pt}{1.161pt}}
\put(389,754){\rule[-0.500pt]{1.000pt}{1.161pt}}
\put(390,759){\rule[-0.500pt]{1.000pt}{1.161pt}}
\put(391,764){\rule[-0.500pt]{1.000pt}{1.161pt}}
\put(392,768){\usebox{\plotpoint}}
\put(393,772){\usebox{\plotpoint}}
\put(394,775){\usebox{\plotpoint}}
\put(395,779){\usebox{\plotpoint}}
\put(396,782){\usebox{\plotpoint}}
\put(397,785){\usebox{\plotpoint}}
\put(398,789){\usebox{\plotpoint}}
\put(399,792){\usebox{\plotpoint}}
\put(400,795){\usebox{\plotpoint}}
\put(401,799){\usebox{\plotpoint}}
\put(402,802){\usebox{\plotpoint}}
\put(403,806){\usebox{\plotpoint}}
\put(404,808){\usebox{\plotpoint}}
\put(405,810){\usebox{\plotpoint}}
\put(406,813){\usebox{\plotpoint}}
\put(407,815){\usebox{\plotpoint}}
\put(408,818){\usebox{\plotpoint}}
\put(409,820){\usebox{\plotpoint}}
\put(410,823){\usebox{\plotpoint}}
\put(411,825){\usebox{\plotpoint}}
\put(412,828){\usebox{\plotpoint}}
\put(413,830){\usebox{\plotpoint}}
\put(414,832){\usebox{\plotpoint}}
\put(415,834){\usebox{\plotpoint}}
\put(416,836){\usebox{\plotpoint}}
\put(417,838){\usebox{\plotpoint}}
\put(418,839){\usebox{\plotpoint}}
\put(419,841){\usebox{\plotpoint}}
\put(420,843){\usebox{\plotpoint}}
\put(421,845){\usebox{\plotpoint}}
\put(422,846){\usebox{\plotpoint}}
\put(423,848){\usebox{\plotpoint}}
\put(424,850){\usebox{\plotpoint}}
\put(425,852){\usebox{\plotpoint}}
\put(426,853){\usebox{\plotpoint}}
\put(427,854){\usebox{\plotpoint}}
\put(428,855){\usebox{\plotpoint}}
\put(429,856){\usebox{\plotpoint}}
\put(430,857){\usebox{\plotpoint}}
\put(431,858){\usebox{\plotpoint}}
\put(432,859){\usebox{\plotpoint}}
\put(433,860){\usebox{\plotpoint}}
\put(434,861){\usebox{\plotpoint}}
\put(435,862){\usebox{\plotpoint}}
\put(436,863){\usebox{\plotpoint}}
\put(436,864){\usebox{\plotpoint}}
\put(437,865){\usebox{\plotpoint}}
\put(438,866){\usebox{\plotpoint}}
\put(440,867){\usebox{\plotpoint}}
\put(441,868){\usebox{\plotpoint}}
\put(442,869){\usebox{\plotpoint}}
\put(444,870){\usebox{\plotpoint}}
\put(445,871){\usebox{\plotpoint}}
\put(447,872){\usebox{\plotpoint}}
\put(449,873){\usebox{\plotpoint}}
\put(452,874){\usebox{\plotpoint}}
\put(455,875){\usebox{\plotpoint}}
\put(458,876){\rule[-0.500pt]{2.650pt}{1.000pt}}
\put(469,877){\rule[-0.500pt]{2.650pt}{1.000pt}}
\put(480,876){\usebox{\plotpoint}}
\put(483,875){\usebox{\plotpoint}}
\put(487,874){\usebox{\plotpoint}}
\put(490,873){\usebox{\plotpoint}}
\put(493,872){\usebox{\plotpoint}}
\put(495,871){\usebox{\plotpoint}}
\put(497,870){\usebox{\plotpoint}}
\put(499,869){\usebox{\plotpoint}}
\put(502,868){\usebox{\plotpoint}}
\put(503,867){\usebox{\plotpoint}}
\put(505,866){\usebox{\plotpoint}}
\put(507,865){\usebox{\plotpoint}}
\put(509,864){\usebox{\plotpoint}}
\put(511,863){\usebox{\plotpoint}}
\put(513,862){\usebox{\plotpoint}}
\put(514,861){\usebox{\plotpoint}}
\put(516,860){\usebox{\plotpoint}}
\put(517,859){\usebox{\plotpoint}}
\put(519,858){\usebox{\plotpoint}}
\put(520,857){\usebox{\plotpoint}}
\put(522,856){\usebox{\plotpoint}}
\put(523,855){\usebox{\plotpoint}}
\put(525,854){\usebox{\plotpoint}}
\put(526,853){\usebox{\plotpoint}}
\put(528,852){\usebox{\plotpoint}}
\put(529,851){\usebox{\plotpoint}}
\put(530,850){\usebox{\plotpoint}}
\put(532,849){\usebox{\plotpoint}}
\put(533,848){\usebox{\plotpoint}}
\put(535,847){\usebox{\plotpoint}}
\put(536,846){\usebox{\plotpoint}}
\put(537,845){\usebox{\plotpoint}}
\put(538,844){\usebox{\plotpoint}}
\put(539,843){\usebox{\plotpoint}}
\put(541,842){\usebox{\plotpoint}}
\put(542,841){\usebox{\plotpoint}}
\put(543,840){\usebox{\plotpoint}}
\put(544,839){\usebox{\plotpoint}}
\put(546,838){\usebox{\plotpoint}}
\put(547,837){\usebox{\plotpoint}}
\put(548,836){\usebox{\plotpoint}}
\put(549,835){\usebox{\plotpoint}}
\put(550,834){\usebox{\plotpoint}}
\put(552,833){\usebox{\plotpoint}}
\put(553,832){\usebox{\plotpoint}}
\put(554,831){\usebox{\plotpoint}}
\put(555,830){\usebox{\plotpoint}}
\put(557,829){\usebox{\plotpoint}}
\put(558,828){\usebox{\plotpoint}}
\put(559,827){\usebox{\plotpoint}}
\put(560,826){\usebox{\plotpoint}}
\put(561,825){\usebox{\plotpoint}}
\put(563,824){\usebox{\plotpoint}}
\put(564,823){\usebox{\plotpoint}}
\put(565,822){\usebox{\plotpoint}}
\put(566,821){\usebox{\plotpoint}}
\put(568,820){\usebox{\plotpoint}}
\put(569,819){\usebox{\plotpoint}}
\put(570,818){\usebox{\plotpoint}}
\put(571,817){\usebox{\plotpoint}}
\put(572,816){\usebox{\plotpoint}}
\put(573,815){\usebox{\plotpoint}}
\put(574,814){\usebox{\plotpoint}}
\put(575,813){\usebox{\plotpoint}}
\put(576,812){\usebox{\plotpoint}}
\put(577,811){\usebox{\plotpoint}}
\put(578,810){\usebox{\plotpoint}}
\put(580,809){\usebox{\plotpoint}}
\put(581,808){\usebox{\plotpoint}}
\put(582,807){\usebox{\plotpoint}}
\put(583,806){\usebox{\plotpoint}}
\put(584,805){\usebox{\plotpoint}}
\put(585,804){\usebox{\plotpoint}}
\put(586,803){\usebox{\plotpoint}}
\put(587,802){\usebox{\plotpoint}}
\put(588,801){\usebox{\plotpoint}}
\put(589,800){\usebox{\plotpoint}}
\put(591,799){\usebox{\plotpoint}}
\put(592,798){\usebox{\plotpoint}}
\put(593,797){\usebox{\plotpoint}}
\put(594,796){\usebox{\plotpoint}}
\put(595,795){\usebox{\plotpoint}}
\put(596,794){\usebox{\plotpoint}}
\put(597,793){\usebox{\plotpoint}}
\put(598,792){\usebox{\plotpoint}}
\put(599,791){\usebox{\plotpoint}}
\put(600,790){\usebox{\plotpoint}}
\put(602,789){\usebox{\plotpoint}}
\put(603,788){\usebox{\plotpoint}}
\put(604,787){\usebox{\plotpoint}}
\put(605,786){\usebox{\plotpoint}}
\put(606,785){\usebox{\plotpoint}}
\put(607,784){\usebox{\plotpoint}}
\put(608,783){\usebox{\plotpoint}}
\put(609,782){\usebox{\plotpoint}}
\put(610,781){\usebox{\plotpoint}}
\put(611,780){\usebox{\plotpoint}}
\put(613,779){\usebox{\plotpoint}}
\put(614,778){\usebox{\plotpoint}}
\put(615,777){\usebox{\plotpoint}}
\put(616,776){\usebox{\plotpoint}}
\put(617,775){\usebox{\plotpoint}}
\put(618,774){\usebox{\plotpoint}}
\put(619,773){\usebox{\plotpoint}}
\put(620,772){\usebox{\plotpoint}}
\put(621,771){\usebox{\plotpoint}}
\put(622,770){\usebox{\plotpoint}}
\put(624,769){\usebox{\plotpoint}}
\put(625,768){\usebox{\plotpoint}}
\put(626,767){\usebox{\plotpoint}}
\put(627,766){\usebox{\plotpoint}}
\put(628,765){\usebox{\plotpoint}}
\put(629,764){\usebox{\plotpoint}}
\put(630,763){\usebox{\plotpoint}}
\put(631,762){\usebox{\plotpoint}}
\put(632,761){\usebox{\plotpoint}}
\put(633,760){\usebox{\plotpoint}}
\put(635,759){\usebox{\plotpoint}}
\put(636,758){\usebox{\plotpoint}}
\put(637,757){\usebox{\plotpoint}}
\put(638,756){\usebox{\plotpoint}}
\put(639,755){\usebox{\plotpoint}}
\put(640,754){\usebox{\plotpoint}}
\put(641,753){\usebox{\plotpoint}}
\put(642,752){\usebox{\plotpoint}}
\put(643,751){\usebox{\plotpoint}}
\put(644,750){\usebox{\plotpoint}}
\put(646,749){\usebox{\plotpoint}}
\put(647,748){\usebox{\plotpoint}}
\put(648,747){\usebox{\plotpoint}}
\put(649,746){\usebox{\plotpoint}}
\put(650,745){\usebox{\plotpoint}}
\put(651,744){\usebox{\plotpoint}}
\put(652,743){\usebox{\plotpoint}}
\put(653,742){\usebox{\plotpoint}}
\put(654,741){\usebox{\plotpoint}}
\put(655,740){\usebox{\plotpoint}}
\put(657,739){\usebox{\plotpoint}}
\put(658,738){\usebox{\plotpoint}}
\put(659,737){\usebox{\plotpoint}}
\put(660,736){\usebox{\plotpoint}}
\put(661,735){\usebox{\plotpoint}}
\put(662,734){\usebox{\plotpoint}}
\put(663,733){\usebox{\plotpoint}}
\put(664,732){\usebox{\plotpoint}}
\put(665,731){\usebox{\plotpoint}}
\put(666,730){\usebox{\plotpoint}}
\put(667,729){\usebox{\plotpoint}}
\put(668,728){\usebox{\plotpoint}}
\put(669,727){\usebox{\plotpoint}}
\put(670,726){\usebox{\plotpoint}}
\put(671,725){\usebox{\plotpoint}}
\put(672,724){\usebox{\plotpoint}}
\put(673,723){\usebox{\plotpoint}}
\put(674,722){\usebox{\plotpoint}}
\put(675,721){\usebox{\plotpoint}}
\put(676,720){\usebox{\plotpoint}}
\put(678,719){\usebox{\plotpoint}}
\put(679,718){\usebox{\plotpoint}}
\put(680,717){\usebox{\plotpoint}}
\put(681,716){\usebox{\plotpoint}}
\put(682,715){\usebox{\plotpoint}}
\put(683,714){\usebox{\plotpoint}}
\put(684,713){\usebox{\plotpoint}}
\put(685,712){\usebox{\plotpoint}}
\put(686,711){\usebox{\plotpoint}}
\put(687,710){\usebox{\plotpoint}}
\put(689,709){\usebox{\plotpoint}}
\put(690,708){\usebox{\plotpoint}}
\put(691,707){\usebox{\plotpoint}}
\put(692,706){\usebox{\plotpoint}}
\put(693,705){\usebox{\plotpoint}}
\put(694,704){\usebox{\plotpoint}}
\put(695,703){\usebox{\plotpoint}}
\put(696,702){\usebox{\plotpoint}}
\put(697,701){\usebox{\plotpoint}}
\put(698,700){\usebox{\plotpoint}}
\put(700,699){\usebox{\plotpoint}}
\put(701,698){\usebox{\plotpoint}}
\put(702,697){\usebox{\plotpoint}}
\put(703,696){\usebox{\plotpoint}}
\put(705,695){\usebox{\plotpoint}}
\put(706,694){\usebox{\plotpoint}}
\put(707,693){\usebox{\plotpoint}}
\put(708,692){\usebox{\plotpoint}}
\put(710,691){\usebox{\plotpoint}}
\put(711,690){\usebox{\plotpoint}}
\put(712,689){\usebox{\plotpoint}}
\put(713,688){\usebox{\plotpoint}}
\put(714,687){\usebox{\plotpoint}}
\put(716,686){\usebox{\plotpoint}}
\put(717,685){\usebox{\plotpoint}}
\put(718,684){\usebox{\plotpoint}}
\put(719,683){\usebox{\plotpoint}}
\put(721,682){\usebox{\plotpoint}}
\put(722,681){\usebox{\plotpoint}}
\put(723,680){\usebox{\plotpoint}}
\put(724,679){\usebox{\plotpoint}}
\put(725,678){\usebox{\plotpoint}}
\put(726,677){\usebox{\plotpoint}}
\put(727,676){\usebox{\plotpoint}}
\put(728,675){\usebox{\plotpoint}}
\put(729,674){\usebox{\plotpoint}}
\put(730,673){\usebox{\plotpoint}}
\put(731,672){\usebox{\plotpoint}}
\put(733,671){\usebox{\plotpoint}}
\put(734,670){\usebox{\plotpoint}}
\put(735,669){\usebox{\plotpoint}}
\put(736,668){\usebox{\plotpoint}}
\put(738,667){\usebox{\plotpoint}}
\put(739,666){\usebox{\plotpoint}}
\put(740,665){\usebox{\plotpoint}}
\put(741,664){\usebox{\plotpoint}}
\put(743,663){\usebox{\plotpoint}}
\put(744,662){\usebox{\plotpoint}}
\put(745,661){\usebox{\plotpoint}}
\put(747,660){\usebox{\plotpoint}}
\put(748,659){\usebox{\plotpoint}}
\put(749,658){\usebox{\plotpoint}}
\put(751,657){\usebox{\plotpoint}}
\put(752,656){\usebox{\plotpoint}}
\put(754,655){\usebox{\plotpoint}}
\put(755,654){\usebox{\plotpoint}}
\put(756,653){\usebox{\plotpoint}}
\put(757,652){\usebox{\plotpoint}}
\put(758,651){\usebox{\plotpoint}}
\put(760,650){\usebox{\plotpoint}}
\put(761,649){\usebox{\plotpoint}}
\put(762,648){\usebox{\plotpoint}}
\put(763,647){\usebox{\plotpoint}}
\put(765,646){\usebox{\plotpoint}}
\put(766,645){\usebox{\plotpoint}}
\put(767,644){\usebox{\plotpoint}}
\put(768,643){\usebox{\plotpoint}}
\put(769,642){\usebox{\plotpoint}}
\put(771,641){\usebox{\plotpoint}}
\put(772,640){\usebox{\plotpoint}}
\put(773,639){\usebox{\plotpoint}}
\put(774,638){\usebox{\plotpoint}}
\put(776,637){\usebox{\plotpoint}}
\put(777,636){\usebox{\plotpoint}}
\put(778,635){\usebox{\plotpoint}}
\put(780,634){\usebox{\plotpoint}}
\put(781,633){\usebox{\plotpoint}}
\put(782,632){\usebox{\plotpoint}}
\put(784,631){\usebox{\plotpoint}}
\put(785,630){\usebox{\plotpoint}}
\put(787,629){\usebox{\plotpoint}}
\put(788,628){\usebox{\plotpoint}}
\put(789,627){\usebox{\plotpoint}}
\put(791,626){\usebox{\plotpoint}}
\put(792,625){\usebox{\plotpoint}}
\put(793,624){\usebox{\plotpoint}}
\put(795,623){\usebox{\plotpoint}}
\put(796,622){\usebox{\plotpoint}}
\put(798,621){\usebox{\plotpoint}}
\put(799,620){\usebox{\plotpoint}}
\put(800,619){\usebox{\plotpoint}}
\put(802,618){\usebox{\plotpoint}}
\put(803,617){\usebox{\plotpoint}}
\put(804,616){\usebox{\plotpoint}}
\put(806,615){\usebox{\plotpoint}}
\put(807,614){\usebox{\plotpoint}}
\put(809,613){\usebox{\plotpoint}}
\put(810,612){\usebox{\plotpoint}}
\put(811,611){\usebox{\plotpoint}}
\put(813,610){\usebox{\plotpoint}}
\put(814,609){\usebox{\plotpoint}}
\put(815,608){\usebox{\plotpoint}}
\put(817,607){\usebox{\plotpoint}}
\put(818,606){\usebox{\plotpoint}}
\put(820,605){\usebox{\plotpoint}}
\put(821,604){\usebox{\plotpoint}}
\put(822,603){\usebox{\plotpoint}}
\put(824,602){\usebox{\plotpoint}}
\put(825,601){\usebox{\plotpoint}}
\put(826,600){\usebox{\plotpoint}}
\put(828,599){\usebox{\plotpoint}}
\put(829,598){\usebox{\plotpoint}}
\put(831,597){\usebox{\plotpoint}}
\put(832,596){\usebox{\plotpoint}}
\put(834,595){\usebox{\plotpoint}}
\put(835,594){\usebox{\plotpoint}}
\put(837,593){\usebox{\plotpoint}}
\put(838,592){\usebox{\plotpoint}}
\put(840,591){\usebox{\plotpoint}}
\put(841,590){\usebox{\plotpoint}}
\put(843,589){\usebox{\plotpoint}}
\put(844,588){\usebox{\plotpoint}}
\put(846,587){\usebox{\plotpoint}}
\put(847,586){\usebox{\plotpoint}}
\put(848,585){\usebox{\plotpoint}}
\put(850,584){\usebox{\plotpoint}}
\put(851,583){\usebox{\plotpoint}}
\put(853,582){\usebox{\plotpoint}}
\put(854,581){\usebox{\plotpoint}}
\put(856,580){\usebox{\plotpoint}}
\put(857,579){\usebox{\plotpoint}}
\put(859,578){\usebox{\plotpoint}}
\put(860,577){\usebox{\plotpoint}}
\put(862,576){\usebox{\plotpoint}}
\put(863,575){\usebox{\plotpoint}}
\put(865,574){\usebox{\plotpoint}}
\put(867,573){\usebox{\plotpoint}}
\put(868,572){\usebox{\plotpoint}}
\put(870,571){\usebox{\plotpoint}}
\put(871,570){\usebox{\plotpoint}}
\put(873,569){\usebox{\plotpoint}}
\put(874,568){\usebox{\plotpoint}}
\put(876,567){\usebox{\plotpoint}}
\put(878,566){\usebox{\plotpoint}}
\put(879,565){\usebox{\plotpoint}}
\put(881,564){\usebox{\plotpoint}}
\put(882,563){\usebox{\plotpoint}}
\put(884,562){\usebox{\plotpoint}}
\put(885,561){\usebox{\plotpoint}}
\put(887,560){\usebox{\plotpoint}}
\put(889,559){\usebox{\plotpoint}}
\put(890,558){\usebox{\plotpoint}}
\put(892,557){\usebox{\plotpoint}}
\put(893,556){\usebox{\plotpoint}}
\put(895,555){\usebox{\plotpoint}}
\put(896,554){\usebox{\plotpoint}}
\put(898,553){\usebox{\plotpoint}}
\put(900,552){\usebox{\plotpoint}}
\put(902,551){\usebox{\plotpoint}}
\put(904,550){\usebox{\plotpoint}}
\put(906,549){\usebox{\plotpoint}}
\put(907,548){\usebox{\plotpoint}}
\put(909,547){\usebox{\plotpoint}}
\put(911,546){\usebox{\plotpoint}}
\put(912,545){\usebox{\plotpoint}}
\put(914,544){\usebox{\plotpoint}}
\put(915,543){\usebox{\plotpoint}}
\put(917,542){\usebox{\plotpoint}}
\put(918,541){\usebox{\plotpoint}}
\put(920,540){\usebox{\plotpoint}}
\put(922,539){\usebox{\plotpoint}}
\put(924,538){\usebox{\plotpoint}}
\put(926,537){\usebox{\plotpoint}}
\put(928,536){\usebox{\plotpoint}}
\put(929,535){\usebox{\plotpoint}}
\put(931,534){\usebox{\plotpoint}}
\put(933,533){\usebox{\plotpoint}}
\put(935,532){\usebox{\plotpoint}}
\put(937,531){\usebox{\plotpoint}}
\put(939,530){\usebox{\plotpoint}}
\put(940,529){\usebox{\plotpoint}}
\put(942,528){\usebox{\plotpoint}}
\put(944,527){\usebox{\plotpoint}}
\put(946,526){\usebox{\plotpoint}}
\put(948,525){\usebox{\plotpoint}}
\put(950,524){\usebox{\plotpoint}}
\put(951,523){\usebox{\plotpoint}}
\put(953,522){\usebox{\plotpoint}}
\put(955,521){\usebox{\plotpoint}}
\put(957,520){\usebox{\plotpoint}}
\put(959,519){\usebox{\plotpoint}}
\put(961,518){\usebox{\plotpoint}}
\put(962,517){\usebox{\plotpoint}}
\put(964,516){\usebox{\plotpoint}}
\put(966,515){\usebox{\plotpoint}}
\put(968,514){\usebox{\plotpoint}}
\put(970,513){\usebox{\plotpoint}}
\put(972,512){\usebox{\plotpoint}}
\put(973,511){\usebox{\plotpoint}}
\put(976,510){\usebox{\plotpoint}}
\put(978,509){\usebox{\plotpoint}}
\put(980,508){\usebox{\plotpoint}}
\put(982,507){\usebox{\plotpoint}}
\put(985,506){\usebox{\plotpoint}}
\put(986,505){\usebox{\plotpoint}}
\put(988,504){\usebox{\plotpoint}}
\put(990,503){\usebox{\plotpoint}}
\put(992,502){\usebox{\plotpoint}}
\put(994,501){\usebox{\plotpoint}}
\put(995,500){\usebox{\plotpoint}}
\put(998,499){\usebox{\plotpoint}}
\put(1000,498){\usebox{\plotpoint}}
\put(1002,497){\usebox{\plotpoint}}
\put(1004,496){\usebox{\plotpoint}}
\put(1007,495){\usebox{\plotpoint}}
\put(1008,494){\usebox{\plotpoint}}
\put(1010,493){\usebox{\plotpoint}}
\put(1012,492){\usebox{\plotpoint}}
\put(1014,491){\usebox{\plotpoint}}
\put(1016,490){\usebox{\plotpoint}}
\put(1017,489){\usebox{\plotpoint}}
\put(1020,488){\usebox{\plotpoint}}
\put(1022,487){\usebox{\plotpoint}}
\put(1024,486){\usebox{\plotpoint}}
\put(1026,485){\usebox{\plotpoint}}
\put(1028,484){\usebox{\plotpoint}}
\put(1031,483){\usebox{\plotpoint}}
\put(1033,482){\usebox{\plotpoint}}
\put(1035,481){\usebox{\plotpoint}}
\put(1037,480){\usebox{\plotpoint}}
\put(1039,479){\usebox{\plotpoint}}
\put(1042,478){\usebox{\plotpoint}}
\put(1044,477){\usebox{\plotpoint}}
\put(1046,476){\usebox{\plotpoint}}
\put(1048,475){\usebox{\plotpoint}}
\put(1050,474){\usebox{\plotpoint}}
\put(1053,473){\usebox{\plotpoint}}
\put(1055,472){\usebox{\plotpoint}}
\put(1057,471){\usebox{\plotpoint}}
\put(1059,470){\usebox{\plotpoint}}
\put(1061,469){\usebox{\plotpoint}}
\put(1064,468){\usebox{\plotpoint}}
\put(1066,467){\usebox{\plotpoint}}
\put(1068,466){\usebox{\plotpoint}}
\put(1070,465){\usebox{\plotpoint}}
\put(1072,464){\usebox{\plotpoint}}
\put(1075,463){\usebox{\plotpoint}}
\put(1078,462){\usebox{\plotpoint}}
\put(1081,461){\usebox{\plotpoint}}
\put(1084,460){\usebox{\plotpoint}}
\put(1086,459){\usebox{\plotpoint}}
\put(1088,458){\usebox{\plotpoint}}
\put(1090,457){\usebox{\plotpoint}}
\put(1092,456){\usebox{\plotpoint}}
\put(1094,455){\usebox{\plotpoint}}
\put(1097,454){\usebox{\plotpoint}}
\put(1100,453){\usebox{\plotpoint}}
\put(1103,452){\usebox{\plotpoint}}
\put(1106,451){\usebox{\plotpoint}}
\put(1108,450){\usebox{\plotpoint}}
\put(1110,449){\usebox{\plotpoint}}
\put(1112,448){\usebox{\plotpoint}}
\put(1114,447){\usebox{\plotpoint}}
\put(1116,446){\usebox{\plotpoint}}
\put(1119,445){\usebox{\plotpoint}}
\put(1122,444){\usebox{\plotpoint}}
\put(1125,443){\usebox{\plotpoint}}
\put(1128,442){\usebox{\plotpoint}}
\put(1130,441){\usebox{\plotpoint}}
\put(1133,440){\usebox{\plotpoint}}
\put(1136,439){\usebox{\plotpoint}}
\put(1139,438){\usebox{\plotpoint}}
\put(1141,437){\usebox{\plotpoint}}
\put(1144,436){\usebox{\plotpoint}}
\put(1147,435){\usebox{\plotpoint}}
\put(1150,434){\usebox{\plotpoint}}
\put(1152,433){\usebox{\plotpoint}}
\put(1155,432){\usebox{\plotpoint}}
\put(1158,431){\usebox{\plotpoint}}
\put(1161,430){\usebox{\plotpoint}}
\put(1163,429){\usebox{\plotpoint}}
\put(1166,428){\usebox{\plotpoint}}
\put(1169,427){\usebox{\plotpoint}}
\put(1172,426){\usebox{\plotpoint}}
\put(1174,425){\usebox{\plotpoint}}
\put(1177,424){\usebox{\plotpoint}}
\put(1180,423){\usebox{\plotpoint}}
\put(1183,422){\usebox{\plotpoint}}
\put(1185,421){\usebox{\plotpoint}}
\put(1188,420){\usebox{\plotpoint}}
\put(1191,419){\usebox{\plotpoint}}
\put(1194,418){\usebox{\plotpoint}}
\put(1197,417){\usebox{\plotpoint}}
\put(1201,416){\usebox{\plotpoint}}
\put(1204,415){\usebox{\plotpoint}}
\put(1207,414){\usebox{\plotpoint}}
\put(1210,413){\usebox{\plotpoint}}
\put(1213,412){\usebox{\plotpoint}}
\put(1216,411){\usebox{\plotpoint}}
\put(1219,410){\usebox{\plotpoint}}
\put(1223,409){\usebox{\plotpoint}}
\put(1226,408){\usebox{\plotpoint}}
\put(1229,407){\usebox{\plotpoint}}
\put(1232,406){\usebox{\plotpoint}}
\put(1235,405){\usebox{\plotpoint}}
\put(1238,404){\usebox{\plotpoint}}
\put(1241,403){\usebox{\plotpoint}}
\put(1245,402){\usebox{\plotpoint}}
\put(1248,401){\usebox{\plotpoint}}
\put(1251,400){\usebox{\plotpoint}}
\put(1254,399){\usebox{\plotpoint}}
\put(1257,398){\usebox{\plotpoint}}
\put(1260,397){\usebox{\plotpoint}}
\put(1263,396){\usebox{\plotpoint}}
\put(1267,395){\usebox{\plotpoint}}
\put(1270,394){\usebox{\plotpoint}}
\put(1274,393){\usebox{\plotpoint}}
\put(1278,392){\usebox{\plotpoint}}
\put(1281,391){\usebox{\plotpoint}}
\put(1285,390){\usebox{\plotpoint}}
\put(1289,389){\usebox{\plotpoint}}
\put(1292,388){\usebox{\plotpoint}}
\put(1296,387){\usebox{\plotpoint}}
\put(1300,386){\usebox{\plotpoint}}
\put(1303,385){\usebox{\plotpoint}}
\put(1307,384){\usebox{\plotpoint}}
\put(1311,383){\usebox{\plotpoint}}
\put(1314,382){\usebox{\plotpoint}}
\put(1318,381){\usebox{\plotpoint}}
\put(1322,380){\usebox{\plotpoint}}
\put(1325,379){\usebox{\plotpoint}}
\put(1329,378){\usebox{\plotpoint}}
\put(1333,377){\usebox{\plotpoint}}
\put(1336,376){\usebox{\plotpoint}}
\put(1340,375){\usebox{\plotpoint}}
\put(1344,374){\usebox{\plotpoint}}
\put(1347,373){\usebox{\plotpoint}}
\put(1351,372){\usebox{\plotpoint}}
\put(1355,371){\usebox{\plotpoint}}
\put(1358,370){\usebox{\plotpoint}}
\put(1362,369){\usebox{\plotpoint}}
\put(1366,368){\usebox{\plotpoint}}
\put(1369,367){\rule[-0.500pt]{1.325pt}{1.000pt}}
\put(1375,366){\rule[-0.500pt]{1.325pt}{1.000pt}}
\put(1381,365){\usebox{\plotpoint}}
\put(1384,364){\usebox{\plotpoint}}
\put(1388,363){\usebox{\plotpoint}}
\put(1391,362){\usebox{\plotpoint}}
\put(1395,361){\usebox{\plotpoint}}
\put(1399,360){\usebox{\plotpoint}}
\put(1402,359){\rule[-0.500pt]{1.325pt}{1.000pt}}
\put(1408,358){\rule[-0.500pt]{1.325pt}{1.000pt}}
\put(1414,357){\usebox{\plotpoint}}
\put(1417,356){\usebox{\plotpoint}}
\put(1421,355){\usebox{\plotpoint}}
\put(1424,354){\rule[-0.500pt]{1.325pt}{1.000pt}}
\put(1430,353){\rule[-0.500pt]{1.325pt}{1.000pt}}
\put(348,158){\usebox{\plotpoint}}
\put(348,158){\rule[-0.500pt]{1.000pt}{4.380pt}}
\put(349,176){\rule[-0.500pt]{1.000pt}{4.380pt}}
\put(350,194){\rule[-0.500pt]{1.000pt}{4.380pt}}
\put(351,212){\rule[-0.500pt]{1.000pt}{4.380pt}}
\put(352,230){\rule[-0.500pt]{1.000pt}{4.380pt}}
\put(353,248){\rule[-0.500pt]{1.000pt}{4.380pt}}
\put(354,267){\rule[-0.500pt]{1.000pt}{4.380pt}}
\put(355,285){\rule[-0.500pt]{1.000pt}{4.380pt}}
\put(356,303){\rule[-0.500pt]{1.000pt}{4.380pt}}
\put(357,321){\rule[-0.500pt]{1.000pt}{4.380pt}}
\put(358,339){\rule[-0.500pt]{1.000pt}{4.380pt}}
\put(359,358){\rule[-0.500pt]{1.000pt}{1.511pt}}
\put(360,364){\rule[-0.500pt]{1.000pt}{1.511pt}}
\put(361,370){\rule[-0.500pt]{1.000pt}{1.511pt}}
\put(362,376){\rule[-0.500pt]{1.000pt}{1.511pt}}
\put(363,383){\rule[-0.500pt]{1.000pt}{1.511pt}}
\put(364,389){\rule[-0.500pt]{1.000pt}{1.511pt}}
\put(365,395){\rule[-0.500pt]{1.000pt}{1.511pt}}
\put(366,401){\rule[-0.500pt]{1.000pt}{1.511pt}}
\put(367,408){\rule[-0.500pt]{1.000pt}{1.511pt}}
\put(368,414){\rule[-0.500pt]{1.000pt}{1.511pt}}
\put(369,420){\rule[-0.500pt]{1.000pt}{1.511pt}}
\put(370,427){\usebox{\plotpoint}}
\put(371,431){\usebox{\plotpoint}}
\put(372,435){\usebox{\plotpoint}}
\put(373,439){\usebox{\plotpoint}}
\put(374,443){\usebox{\plotpoint}}
\put(375,447){\usebox{\plotpoint}}
\put(376,451){\usebox{\plotpoint}}
\put(377,455){\usebox{\plotpoint}}
\put(378,459){\usebox{\plotpoint}}
\put(379,463){\usebox{\plotpoint}}
\put(380,467){\usebox{\plotpoint}}
\put(381,471){\usebox{\plotpoint}}
\put(382,473){\usebox{\plotpoint}}
\put(383,476){\usebox{\plotpoint}}
\put(384,479){\usebox{\plotpoint}}
\put(385,482){\usebox{\plotpoint}}
\put(386,485){\usebox{\plotpoint}}
\put(387,487){\usebox{\plotpoint}}
\put(388,490){\usebox{\plotpoint}}
\put(389,493){\usebox{\plotpoint}}
\put(390,496){\usebox{\plotpoint}}
\put(391,499){\usebox{\plotpoint}}
\put(392,501){\usebox{\plotpoint}}
\put(393,504){\usebox{\plotpoint}}
\put(394,506){\usebox{\plotpoint}}
\put(395,508){\usebox{\plotpoint}}
\put(396,510){\usebox{\plotpoint}}
\put(397,512){\usebox{\plotpoint}}
\put(398,514){\usebox{\plotpoint}}
\put(399,516){\usebox{\plotpoint}}
\put(400,518){\usebox{\plotpoint}}
\put(401,520){\usebox{\plotpoint}}
\put(402,522){\usebox{\plotpoint}}
\put(403,524){\usebox{\plotpoint}}
\put(404,526){\usebox{\plotpoint}}
\put(405,527){\usebox{\plotpoint}}
\put(406,529){\usebox{\plotpoint}}
\put(407,530){\usebox{\plotpoint}}
\put(408,532){\usebox{\plotpoint}}
\put(409,533){\usebox{\plotpoint}}
\put(410,535){\usebox{\plotpoint}}
\put(411,536){\usebox{\plotpoint}}
\put(412,538){\usebox{\plotpoint}}
\put(413,539){\usebox{\plotpoint}}
\put(414,540){\usebox{\plotpoint}}
\put(415,542){\usebox{\plotpoint}}
\put(416,543){\usebox{\plotpoint}}
\put(417,544){\usebox{\plotpoint}}
\put(418,545){\usebox{\plotpoint}}
\put(419,546){\usebox{\plotpoint}}
\put(420,547){\usebox{\plotpoint}}
\put(421,548){\usebox{\plotpoint}}
\put(422,549){\usebox{\plotpoint}}
\put(423,550){\usebox{\plotpoint}}
\put(424,551){\usebox{\plotpoint}}
\put(425,552){\usebox{\plotpoint}}
\put(425,553){\usebox{\plotpoint}}
\put(426,554){\usebox{\plotpoint}}
\put(427,555){\usebox{\plotpoint}}
\put(429,556){\usebox{\plotpoint}}
\put(430,557){\usebox{\plotpoint}}
\put(431,558){\usebox{\plotpoint}}
\put(433,559){\usebox{\plotpoint}}
\put(434,560){\usebox{\plotpoint}}
\put(436,561){\usebox{\plotpoint}}
\put(437,562){\usebox{\plotpoint}}
\put(439,563){\usebox{\plotpoint}}
\put(441,564){\usebox{\plotpoint}}
\put(443,565){\usebox{\plotpoint}}
\put(445,566){\usebox{\plotpoint}}
\put(447,567){\usebox{\plotpoint}}
\put(450,568){\usebox{\plotpoint}}
\put(454,569){\usebox{\plotpoint}}
\put(457,570){\rule[-0.500pt]{1.325pt}{1.000pt}}
\put(463,571){\rule[-0.500pt]{1.325pt}{1.000pt}}
\put(469,572){\rule[-0.500pt]{5.300pt}{1.000pt}}
\put(491,571){\rule[-0.500pt]{1.325pt}{1.000pt}}
\put(496,570){\rule[-0.500pt]{1.325pt}{1.000pt}}
\put(502,569){\rule[-0.500pt]{1.325pt}{1.000pt}}
\put(507,568){\rule[-0.500pt]{1.325pt}{1.000pt}}
\put(513,567){\usebox{\plotpoint}}
\put(515,566){\usebox{\plotpoint}}
\put(518,565){\usebox{\plotpoint}}
\put(521,564){\usebox{\plotpoint}}
\put(524,563){\usebox{\plotpoint}}
\put(527,562){\usebox{\plotpoint}}
\put(531,561){\usebox{\plotpoint}}
\put(535,560){\usebox{\plotpoint}}
\put(537,559){\usebox{\plotpoint}}
\put(539,558){\usebox{\plotpoint}}
\put(541,557){\usebox{\plotpoint}}
\put(543,556){\usebox{\plotpoint}}
\put(546,555){\usebox{\plotpoint}}
\put(548,554){\usebox{\plotpoint}}
\put(551,553){\usebox{\plotpoint}}
\put(554,552){\usebox{\plotpoint}}
\put(557,551){\usebox{\plotpoint}}
\put(559,550){\usebox{\plotpoint}}
\put(561,549){\usebox{\plotpoint}}
\put(563,548){\usebox{\plotpoint}}
\put(565,547){\usebox{\plotpoint}}
\put(568,546){\usebox{\plotpoint}}
\put(570,545){\usebox{\plotpoint}}
\put(572,544){\usebox{\plotpoint}}
\put(574,543){\usebox{\plotpoint}}
\put(576,542){\usebox{\plotpoint}}
\put(579,541){\usebox{\plotpoint}}
\put(581,540){\usebox{\plotpoint}}
\put(583,539){\usebox{\plotpoint}}
\put(585,538){\usebox{\plotpoint}}
\put(587,537){\usebox{\plotpoint}}
\put(590,536){\usebox{\plotpoint}}
\put(591,535){\usebox{\plotpoint}}
\put(593,534){\usebox{\plotpoint}}
\put(595,533){\usebox{\plotpoint}}
\put(597,532){\usebox{\plotpoint}}
\put(599,531){\usebox{\plotpoint}}
\put(600,530){\usebox{\plotpoint}}
\put(603,529){\usebox{\plotpoint}}
\put(605,528){\usebox{\plotpoint}}
\put(607,527){\usebox{\plotpoint}}
\put(609,526){\usebox{\plotpoint}}
\put(612,525){\usebox{\plotpoint}}
\put(613,524){\usebox{\plotpoint}}
\put(615,523){\usebox{\plotpoint}}
\put(617,522){\usebox{\plotpoint}}
\put(619,521){\usebox{\plotpoint}}
\put(621,520){\usebox{\plotpoint}}
\put(622,519){\usebox{\plotpoint}}
\put(625,518){\usebox{\plotpoint}}
\put(627,517){\usebox{\plotpoint}}
\put(629,516){\usebox{\plotpoint}}
\put(631,515){\usebox{\plotpoint}}
\put(634,514){\usebox{\plotpoint}}
\put(635,513){\usebox{\plotpoint}}
\put(637,512){\usebox{\plotpoint}}
\put(639,511){\usebox{\plotpoint}}
\put(641,510){\usebox{\plotpoint}}
\put(643,509){\usebox{\plotpoint}}
\put(644,508){\usebox{\plotpoint}}
\put(647,507){\usebox{\plotpoint}}
\put(649,506){\usebox{\plotpoint}}
\put(651,505){\usebox{\plotpoint}}
\put(653,504){\usebox{\plotpoint}}
\put(656,503){\usebox{\plotpoint}}
\put(657,502){\usebox{\plotpoint}}
\put(659,501){\usebox{\plotpoint}}
\put(661,500){\usebox{\plotpoint}}
\put(662,499){\usebox{\plotpoint}}
\put(664,498){\usebox{\plotpoint}}
\put(666,497){\usebox{\plotpoint}}
\put(668,496){\usebox{\plotpoint}}
\put(670,495){\usebox{\plotpoint}}
\put(672,494){\usebox{\plotpoint}}
\put(674,493){\usebox{\plotpoint}}
\put(677,492){\usebox{\plotpoint}}
\put(678,491){\usebox{\plotpoint}}
\put(680,490){\usebox{\plotpoint}}
\put(682,489){\usebox{\plotpoint}}
\put(684,488){\usebox{\plotpoint}}
\put(686,487){\usebox{\plotpoint}}
\put(687,486){\usebox{\plotpoint}}
\put(690,485){\usebox{\plotpoint}}
\put(692,484){\usebox{\plotpoint}}
\put(694,483){\usebox{\plotpoint}}
\put(696,482){\usebox{\plotpoint}}
\put(699,481){\usebox{\plotpoint}}
\put(700,480){\usebox{\plotpoint}}
\put(702,479){\usebox{\plotpoint}}
\put(704,478){\usebox{\plotpoint}}
\put(706,477){\usebox{\plotpoint}}
\put(708,476){\usebox{\plotpoint}}
\put(709,475){\usebox{\plotpoint}}
\put(712,474){\usebox{\plotpoint}}
\put(714,473){\usebox{\plotpoint}}
\put(716,472){\usebox{\plotpoint}}
\put(718,471){\usebox{\plotpoint}}
\put(721,470){\usebox{\plotpoint}}
\put(723,469){\usebox{\plotpoint}}
\put(725,468){\usebox{\plotpoint}}
\put(727,467){\usebox{\plotpoint}}
\put(729,466){\usebox{\plotpoint}}
\put(732,465){\usebox{\plotpoint}}
\put(734,464){\usebox{\plotpoint}}
\put(736,463){\usebox{\plotpoint}}
\put(738,462){\usebox{\plotpoint}}
\put(740,461){\usebox{\plotpoint}}
\put(743,460){\usebox{\plotpoint}}
\put(745,459){\usebox{\plotpoint}}
\put(747,458){\usebox{\plotpoint}}
\put(749,457){\usebox{\plotpoint}}
\put(751,456){\usebox{\plotpoint}}
\put(754,455){\usebox{\plotpoint}}
\put(756,454){\usebox{\plotpoint}}
\put(758,453){\usebox{\plotpoint}}
\put(760,452){\usebox{\plotpoint}}
\put(762,451){\usebox{\plotpoint}}
\put(765,450){\usebox{\plotpoint}}
\put(767,449){\usebox{\plotpoint}}
\put(769,448){\usebox{\plotpoint}}
\put(771,447){\usebox{\plotpoint}}
\put(773,446){\usebox{\plotpoint}}
\put(776,445){\usebox{\plotpoint}}
\put(778,444){\usebox{\plotpoint}}
\put(780,443){\usebox{\plotpoint}}
\put(782,442){\usebox{\plotpoint}}
\put(784,441){\usebox{\plotpoint}}
\put(787,440){\usebox{\plotpoint}}
\put(789,439){\usebox{\plotpoint}}
\put(792,438){\usebox{\plotpoint}}
\put(795,437){\usebox{\plotpoint}}
\put(798,436){\usebox{\plotpoint}}
\put(800,435){\usebox{\plotpoint}}
\put(802,434){\usebox{\plotpoint}}
\put(804,433){\usebox{\plotpoint}}
\put(806,432){\usebox{\plotpoint}}
\put(809,431){\usebox{\plotpoint}}
\put(811,430){\usebox{\plotpoint}}
\put(813,429){\usebox{\plotpoint}}
\put(815,428){\usebox{\plotpoint}}
\put(817,427){\usebox{\plotpoint}}
\put(820,426){\usebox{\plotpoint}}
\put(822,425){\usebox{\plotpoint}}
\put(825,424){\usebox{\plotpoint}}
\put(828,423){\usebox{\plotpoint}}
\put(831,422){\usebox{\plotpoint}}
\put(833,421){\usebox{\plotpoint}}
\put(836,420){\usebox{\plotpoint}}
\put(839,419){\usebox{\plotpoint}}
\put(842,418){\usebox{\plotpoint}}
\put(844,417){\usebox{\plotpoint}}
\put(846,416){\usebox{\plotpoint}}
\put(848,415){\usebox{\plotpoint}}
\put(850,414){\usebox{\plotpoint}}
\put(853,413){\usebox{\plotpoint}}
\put(855,412){\usebox{\plotpoint}}
\put(858,411){\usebox{\plotpoint}}
\put(861,410){\usebox{\plotpoint}}
\put(864,409){\usebox{\plotpoint}}
\put(866,408){\usebox{\plotpoint}}
\put(869,407){\usebox{\plotpoint}}
\put(872,406){\usebox{\plotpoint}}
\put(875,405){\usebox{\plotpoint}}
\put(877,404){\usebox{\plotpoint}}
\put(880,403){\usebox{\plotpoint}}
\put(883,402){\usebox{\plotpoint}}
\put(886,401){\usebox{\plotpoint}}
\put(888,400){\usebox{\plotpoint}}
\put(891,399){\usebox{\plotpoint}}
\put(894,398){\usebox{\plotpoint}}
\put(897,397){\usebox{\plotpoint}}
\put(899,396){\usebox{\plotpoint}}
\put(902,395){\usebox{\plotpoint}}
\put(905,394){\usebox{\plotpoint}}
\put(908,393){\usebox{\plotpoint}}
\put(911,392){\usebox{\plotpoint}}
\put(915,391){\usebox{\plotpoint}}
\put(919,390){\usebox{\plotpoint}}
\put(921,389){\usebox{\plotpoint}}
\put(924,388){\usebox{\plotpoint}}
\put(927,387){\usebox{\plotpoint}}
\put(930,386){\usebox{\plotpoint}}
\put(932,385){\usebox{\plotpoint}}
\put(935,384){\usebox{\plotpoint}}
\put(938,383){\usebox{\plotpoint}}
\put(941,382){\usebox{\plotpoint}}
\put(944,381){\usebox{\plotpoint}}
\put(948,380){\usebox{\plotpoint}}
\put(952,379){\usebox{\plotpoint}}
\put(954,378){\usebox{\plotpoint}}
\put(957,377){\usebox{\plotpoint}}
\put(960,376){\usebox{\plotpoint}}
\put(963,375){\usebox{\plotpoint}}
\put(966,374){\usebox{\plotpoint}}
\put(970,373){\usebox{\plotpoint}}
\put(974,372){\usebox{\plotpoint}}
\put(976,371){\usebox{\plotpoint}}
\put(979,370){\usebox{\plotpoint}}
\put(982,369){\usebox{\plotpoint}}
\put(985,368){\usebox{\plotpoint}}
\put(988,367){\usebox{\plotpoint}}
\put(992,366){\usebox{\plotpoint}}
\put(996,365){\usebox{\plotpoint}}
\put(999,364){\usebox{\plotpoint}}
\put(1003,363){\usebox{\plotpoint}}
\put(1007,362){\usebox{\plotpoint}}
\put(1010,361){\usebox{\plotpoint}}
\put(1014,360){\usebox{\plotpoint}}
\put(1018,359){\usebox{\plotpoint}}
\put(1021,358){\usebox{\plotpoint}}
\put(1025,357){\usebox{\plotpoint}}
\put(1029,356){\usebox{\plotpoint}}
\put(1032,355){\usebox{\plotpoint}}
\put(1036,354){\usebox{\plotpoint}}
\put(1039,353){\usebox{\plotpoint}}
\put(1043,352){\usebox{\plotpoint}}
\put(1047,351){\usebox{\plotpoint}}
\put(1050,350){\usebox{\plotpoint}}
\put(1054,349){\usebox{\plotpoint}}
\put(1058,348){\usebox{\plotpoint}}
\put(1061,347){\usebox{\plotpoint}}
\put(1065,346){\usebox{\plotpoint}}
\put(1069,345){\usebox{\plotpoint}}
\put(1072,344){\usebox{\plotpoint}}
\put(1076,343){\usebox{\plotpoint}}
\put(1080,342){\usebox{\plotpoint}}
\put(1083,341){\rule[-0.500pt]{1.325pt}{1.000pt}}
\put(1089,340){\rule[-0.500pt]{1.325pt}{1.000pt}}
\put(1095,339){\usebox{\plotpoint}}
\put(1098,338){\usebox{\plotpoint}}
\put(1102,337){\usebox{\plotpoint}}
\put(1105,336){\usebox{\plotpoint}}
\put(1109,335){\usebox{\plotpoint}}
\put(1113,334){\usebox{\plotpoint}}
\put(1116,333){\rule[-0.500pt]{1.325pt}{1.000pt}}
\put(1122,332){\rule[-0.500pt]{1.325pt}{1.000pt}}
\put(1128,331){\usebox{\plotpoint}}
\put(1131,330){\usebox{\plotpoint}}
\put(1135,329){\usebox{\plotpoint}}
\put(1138,328){\rule[-0.500pt]{1.325pt}{1.000pt}}
\put(1144,327){\rule[-0.500pt]{1.325pt}{1.000pt}}
\put(1150,326){\rule[-0.500pt]{1.325pt}{1.000pt}}
\put(1155,325){\rule[-0.500pt]{1.325pt}{1.000pt}}
\put(1161,324){\usebox{\plotpoint}}
\put(1164,323){\usebox{\plotpoint}}
\put(1168,322){\usebox{\plotpoint}}
\put(1171,321){\rule[-0.500pt]{1.325pt}{1.000pt}}
\put(1177,320){\rule[-0.500pt]{1.325pt}{1.000pt}}
\put(1183,319){\rule[-0.500pt]{1.325pt}{1.000pt}}
\put(1188,318){\rule[-0.500pt]{1.325pt}{1.000pt}}
\put(1194,317){\usebox{\plotpoint}}
\put(1197,316){\usebox{\plotpoint}}
\put(1201,315){\usebox{\plotpoint}}
\put(1204,314){\rule[-0.500pt]{1.325pt}{1.000pt}}
\put(1210,313){\rule[-0.500pt]{1.325pt}{1.000pt}}
\put(1216,312){\rule[-0.500pt]{1.325pt}{1.000pt}}
\put(1221,311){\rule[-0.500pt]{1.325pt}{1.000pt}}
\put(1227,310){\rule[-0.500pt]{1.325pt}{1.000pt}}
\put(1232,309){\rule[-0.500pt]{1.325pt}{1.000pt}}
\put(1238,308){\rule[-0.500pt]{1.325pt}{1.000pt}}
\put(1243,307){\rule[-0.500pt]{1.325pt}{1.000pt}}
\put(1249,306){\rule[-0.500pt]{1.325pt}{1.000pt}}
\put(1254,305){\rule[-0.500pt]{1.325pt}{1.000pt}}
\put(1260,304){\rule[-0.500pt]{1.325pt}{1.000pt}}
\put(1265,303){\rule[-0.500pt]{1.325pt}{1.000pt}}
\put(1271,302){\rule[-0.500pt]{1.325pt}{1.000pt}}
\put(1276,301){\rule[-0.500pt]{1.325pt}{1.000pt}}
\put(1282,300){\rule[-0.500pt]{1.325pt}{1.000pt}}
\put(1287,299){\rule[-0.500pt]{1.325pt}{1.000pt}}
\put(1293,298){\rule[-0.500pt]{1.325pt}{1.000pt}}
\put(1298,297){\rule[-0.500pt]{1.325pt}{1.000pt}}
\put(1304,296){\rule[-0.500pt]{2.650pt}{1.000pt}}
\put(1315,295){\rule[-0.500pt]{1.325pt}{1.000pt}}
\put(1320,294){\rule[-0.500pt]{1.325pt}{1.000pt}}
\put(1326,293){\rule[-0.500pt]{1.325pt}{1.000pt}}
\put(1331,292){\rule[-0.500pt]{1.325pt}{1.000pt}}
\put(1337,291){\rule[-0.500pt]{1.325pt}{1.000pt}}
\put(1342,290){\rule[-0.500pt]{1.325pt}{1.000pt}}
\put(1348,289){\rule[-0.500pt]{2.650pt}{1.000pt}}
\put(1359,288){\rule[-0.500pt]{1.325pt}{1.000pt}}
\put(1364,287){\rule[-0.500pt]{1.325pt}{1.000pt}}
\put(1370,286){\rule[-0.500pt]{1.325pt}{1.000pt}}
\put(1375,285){\rule[-0.500pt]{1.325pt}{1.000pt}}
\put(1381,284){\rule[-0.500pt]{2.650pt}{1.000pt}}
\put(1392,283){\rule[-0.500pt]{1.325pt}{1.000pt}}
\put(1397,282){\rule[-0.500pt]{1.325pt}{1.000pt}}
\put(1403,281){\rule[-0.500pt]{2.650pt}{1.000pt}}
\put(1414,280){\rule[-0.500pt]{1.325pt}{1.000pt}}
\put(1419,279){\rule[-0.500pt]{1.325pt}{1.000pt}}
\put(1425,278){\rule[-0.500pt]{2.650pt}{1.000pt}}
\end{picture}

